Risk Aware and Multi-Objective Decision Making with Distributional Monte Carlo Tree Search

In many risk-aware and multi-objective reinforcement learning settings, the utility of the user is derived from the single execution of a policy. In these settings, making decisions based on the average future returns is not suitable. For example, in a medical setting a patient may only have one opportunity to treat their illness. When making a decision, just the expected return -- known in reinforcement learning as the value -- cannot account for the potential range of adverse or positive outcomes a decision may have. Our key insight is that we should use the distribution over expected future returns differently to represent the critical information that the agent requires at decision time. In this paper, we propose Distributional Monte Carlo Tree Search, an algorithm that learns a posterior distribution over the utility of the different possible returns attainable from individual policy executions, resulting in good policies for both risk-aware and multi-objective settings. Moreover, our algorithm outperforms the state-of-the-art in multi-objective reinforcement learning for the expected utility of the returns.

==> figures/ddst_utility.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-499, xmax=10479,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility},
ymin=-2.96648987225, ymax=84.66769965525,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,10.851518154)
--(axis cs:0,14.168481846)
--(axis cs:20,41.557879507)
--(axis cs:40,61.741083543)
--(axis cs:60,66.907455147)
--(axis cs:80,72.285925655)
--(axis cs:100,79.221809135)
--(axis cs:120,80.684327404)
--(axis cs:140,80.684327404)
--(axis cs:160,80.684327404)
--(axis cs:180,80.684327404)
--(axis cs:200,80.684327404)
--(axis cs:220,80.684327404)
--(axis cs:240,80.684327404)
--(axis cs:260,80.684327404)
--(axis cs:280,80.684327404)
--(axis cs:300,80.684327404)
--(axis cs:320,80.684327404)
--(axis cs:340,80.684327404)
--(axis cs:360,80.684327404)
--(axis cs:380,80.684327404)
--(axis cs:400,80.684327404)
--(axis cs:420,80.684327404)
--(axis cs:440,80.684327404)
--(axis cs:460,80.684327404)
--(axis cs:480,80.684327404)
--(axis cs:500,80.684327404)
--(axis cs:520,80.684327404)
--(axis cs:540,80.684327404)
--(axis cs:560,80.684327404)
--(axis cs:580,80.684327404)
--(axis cs:600,80.684327404)
--(axis cs:620,80.684327404)
--(axis cs:640,80.684327404)
--(axis cs:660,80.684327404)
--(axis cs:680,80.684327404)
--(axis cs:700,80.684327404)
--(axis cs:720,80.684327404)
--(axis cs:740,80.684327404)
--(axis cs:760,80.684327404)
--(axis cs:780,80.684327404)
--(axis cs:800,80.684327404)
--(axis cs:820,80.684327404)
--(axis cs:840,80.684327404)
--(axis cs:860,80.684327404)
--(axis cs:880,80.684327404)
--(axis cs:900,80.684327404)
--(axis cs:920,80.684327404)
--(axis cs:940,80.684327404)
--(axis cs:960,80.684327404)
--(axis cs:980,80.684327404)
--(axis cs:1000,80.684327404)
--(axis cs:1020,80.684327404)
--(axis cs:1040,80.684327404)
--(axis cs:1060,80.684327404)
--(axis cs:1080,80.684327404)
--(axis cs:1100,80.684327404)
--(axis cs:1120,80.684327404)
--(axis cs:1140,80.684327404)
--(axis cs:1160,80.684327404)
--(axis cs:1180,80.684327404)
--(axis cs:1200,80.684327404)
--(axis cs:1220,80.684327404)
--(axis cs:1240,80.684327404)
--(axis cs:1260,80.684327404)
--(axis cs:1280,80.684327404)
--(axis cs:1300,80.684327404)
--(axis cs:1320,80.684327404)
--(axis cs:1340,80.684327404)
--(axis cs:1360,80.684327404)
--(axis cs:1380,80.684327404)
--(axis cs:1400,80.684327404)
--(axis cs:1420,80.684327404)
--(axis cs:1440,80.684327404)
--(axis cs:1460,80.684327404)
--(axis cs:1480,80.684327404)
--(axis cs:1500,80.684327404)
--(axis cs:1520,80.684327404)
--(axis cs:1540,80.684327404)
--(axis cs:1560,80.684327404)
--(axis cs:1580,80.684327404)
--(axis cs:1600,80.684327404)
--(axis cs:1620,80.684327404)
--(axis cs:1640,80.684327404)
--(axis cs:1660,80.684327404)
--(axis cs:1680,80.684327404)
--(axis cs:1700,80.684327404)
--(axis cs:1720,80.684327404)
--(axis cs:1740,80.684327404)
--(axis cs:1760,80.684327404)
--(axis cs:1780,80.684327404)
--(axis cs:1800,80.684327404)
--(axis cs:1820,80.684327404)
--(axis cs:1840,80.684327404)
--(axis cs:1860,80.684327404)
--(axis cs:1880,80.684327404)
--(axis cs:1900,80.684327404)
--(axis cs:1920,80.684327404)
--(axis cs:1940,80.684327404)
--(axis cs:1960,80.684327404)
--(axis cs:1980,80.684327404)
--(axis cs:2000,80.684327404)
--(axis cs:2020,80.684327404)
--(axis cs:2040,80.684327404)
--(axis cs:2060,80.684327404)
--(axis cs:2080,80.684327404)
--(axis cs:2100,80.684327404)
--(axis cs:2120,80.684327404)
--(axis cs:2140,80.684327404)
--(axis cs:2160,80.684327404)
--(axis cs:2180,80.684327404)
--(axis cs:2200,80.684327404)
--(axis cs:2220,80.684327404)
--(axis cs:2240,80.684327404)
--(axis cs:2260,80.684327404)
--(axis cs:2280,80.684327404)
--(axis cs:2300,80.684327404)
--(axis cs:2320,80.684327404)
--(axis cs:2340,80.684327404)
--(axis cs:2360,80.684327404)
--(axis cs:2380,80.684327404)
--(axis cs:2400,80.684327404)
--(axis cs:2420,80.684327404)
--(axis cs:2440,80.684327404)
--(axis cs:2460,80.684327404)
--(axis cs:2480,80.684327404)
--(axis cs:2500,80.684327404)
--(axis cs:2520,80.684327404)
--(axis cs:2540,80.684327404)
--(axis cs:2560,80.684327404)
--(axis cs:2580,80.684327404)
--(axis cs:2600,80.684327404)
--(axis cs:2620,80.684327404)
--(axis cs:2640,80.684327404)
--(axis cs:2660,80.684327404)
--(axis cs:2680,80.684327404)
--(axis cs:2700,80.684327404)
--(axis cs:2720,80.684327404)
--(axis cs:2740,80.684327404)
--(axis cs:2760,80.684327404)
--(axis cs:2780,80.684327404)
--(axis cs:2800,80.684327404)
--(axis cs:2820,80.684327404)
--(axis cs:2840,80.684327404)
--(axis cs:2860,80.684327404)
--(axis cs:2880,80.684327404)
--(axis cs:2900,80.684327404)
--(axis cs:2920,80.684327404)
--(axis cs:2940,80.684327404)
--(axis cs:2960,80.684327404)
--(axis cs:2980,80.684327404)
--(axis cs:3000,80.684327404)
--(axis cs:3020,80.684327404)
--(axis cs:3040,80.684327404)
--(axis cs:3060,80.684327404)
--(axis cs:3080,80.684327404)
--(axis cs:3100,80.684327404)
--(axis cs:3120,80.684327404)
--(axis cs:3140,80.684327404)
--(axis cs:3160,80.684327404)
--(axis cs:3180,80.684327404)
--(axis cs:3200,80.684327404)
--(axis cs:3220,80.684327404)
--(axis cs:3240,80.684327404)
--(axis cs:3260,80.684327404)
--(axis cs:3280,80.684327404)
--(axis cs:3300,80.684327404)
--(axis cs:3320,80.684327404)
--(axis cs:3340,80.684327404)
--(axis cs:3360,80.684327404)
--(axis cs:3380,80.684327404)
--(axis cs:3400,80.684327404)
--(axis cs:3420,80.684327404)
--(axis cs:3440,80.684327404)
--(axis cs:3460,80.684327404)
--(axis cs:3480,80.684327404)
--(axis cs:3500,80.684327404)
--(axis cs:3520,80.684327404)
--(axis cs:3540,80.684327404)
--(axis cs:3560,80.684327404)
--(axis cs:3580,80.684327404)
--(axis cs:3600,80.684327404)
--(axis cs:3620,80.684327404)
--(axis cs:3640,80.684327404)
--(axis cs:3660,80.684327404)
--(axis cs:3680,80.684327404)
--(axis cs:3700,80.684327404)
--(axis cs:3720,80.684327404)
--(axis cs:3740,80.684327404)
--(axis cs:3760,80.684327404)
--(axis cs:3780,80.684327404)
--(axis cs:3800,80.684327404)
--(axis cs:3820,80.684327404)
--(axis cs:3840,80.684327404)
--(axis cs:3860,80.684327404)
--(axis cs:3880,80.684327404)
--(axis cs:3900,80.684327404)
--(axis cs:3920,80.684327404)
--(axis cs:3940,80.684327404)
--(axis cs:3960,80.684327404)
--(axis cs:3980,80.684327404)
--(axis cs:4000,80.684327404)
--(axis cs:4020,80.684327404)
--(axis cs:4040,80.684327404)
--(axis cs:4060,80.684327404)
--(axis cs:4080,80.684327404)
--(axis cs:4100,80.684327404)
--(axis cs:4120,80.684327404)
--(axis cs:4140,80.684327404)
--(axis cs:4160,80.684327404)
--(axis cs:4180,80.684327404)
--(axis cs:4200,80.684327404)
--(axis cs:4220,80.684327404)
--(axis cs:4240,80.684327404)
--(axis cs:4260,80.684327404)
--(axis cs:4280,80.684327404)
--(axis cs:4300,80.684327404)
--(axis cs:4320,80.684327404)
--(axis cs:4340,80.684327404)
--(axis cs:4360,80.684327404)
--(axis cs:4380,80.684327404)
--(axis cs:4400,80.684327404)
--(axis cs:4420,80.684327404)
--(axis cs:4440,80.684327404)
--(axis cs:4460,80.684327404)
--(axis cs:4480,80.684327404)
--(axis cs:4500,80.684327404)
--(axis cs:4520,80.684327404)
--(axis cs:4540,80.684327404)
--(axis cs:4560,80.684327404)
--(axis cs:4580,80.684327404)
--(axis cs:4600,80.684327404)
--(axis cs:4620,80.684327404)
--(axis cs:4640,80.684327404)
--(axis cs:4660,80.684327404)
--(axis cs:4680,80.684327404)
--(axis cs:4700,80.684327404)
--(axis cs:4720,80.684327404)
--(axis cs:4740,80.684327404)
--(axis cs:4760,80.684327404)
--(axis cs:4780,80.684327404)
--(axis cs:4800,80.684327404)
--(axis cs:4820,80.684327404)
--(axis cs:4840,80.684327404)
--(axis cs:4860,80.684327404)
--(axis cs:4880,80.684327404)
--(axis cs:4900,80.684327404)
--(axis cs:4920,80.684327404)
--(axis cs:4940,80.684327404)
--(axis cs:4960,80.684327404)
--(axis cs:4980,80.684327404)
--(axis cs:5000,80.684327404)
--(axis cs:5020,80.684327404)
--(axis cs:5040,80.684327404)
--(axis cs:5060,80.684327404)
--(axis cs:5080,80.684327404)
--(axis cs:5100,80.684327404)
--(axis cs:5120,80.684327404)
--(axis cs:5140,80.684327404)
--(axis cs:5160,80.684327404)
--(axis cs:5180,80.684327404)
--(axis cs:5200,80.684327404)
--(axis cs:5220,80.684327404)
--(axis cs:5240,80.684327404)
--(axis cs:5260,80.684327404)
--(axis cs:5280,80.684327404)
--(axis cs:5300,80.684327404)
--(axis cs:5320,80.684327404)
--(axis cs:5340,80.684327404)
--(axis cs:5360,80.684327404)
--(axis cs:5380,80.684327404)
--(axis cs:5400,80.684327404)
--(axis cs:5420,80.684327404)
--(axis cs:5440,80.684327404)
--(axis cs:5460,80.684327404)
--(axis cs:5480,80.684327404)
--(axis cs:5500,80.684327404)
--(axis cs:5520,80.684327404)
--(axis cs:5540,80.684327404)
--(axis cs:5560,80.684327404)
--(axis cs:5580,80.684327404)
--(axis cs:5600,80.684327404)
--(axis cs:5620,80.684327404)
--(axis cs:5640,80.684327404)
--(axis cs:5660,80.684327404)
--(axis cs:5680,80.684327404)
--(axis cs:5700,80.684327404)
--(axis cs:5720,80.684327404)
--(axis cs:5740,80.684327404)
--(axis cs:5760,80.684327404)
--(axis cs:5780,80.684327404)
--(axis cs:5800,80.684327404)
--(axis cs:5820,80.684327404)
--(axis cs:5840,80.684327404)
--(axis cs:5860,80.684327404)
--(axis cs:5880,80.684327404)
--(axis cs:5900,80.684327404)
--(axis cs:5920,80.684327404)
--(axis cs:5940,80.684327404)
--(axis cs:5960,80.684327404)
--(axis cs:5980,80.684327404)
--(axis cs:6000,80.684327404)
--(axis cs:6020,80.684327404)
--(axis cs:6040,80.684327404)
--(axis cs:6060,80.684327404)
--(axis cs:6080,80.684327404)
--(axis cs:6100,80.684327404)
--(axis cs:6120,80.684327404)
--(axis cs:6140,80.684327404)
--(axis cs:6160,80.684327404)
--(axis cs:6180,80.684327404)
--(axis cs:6200,80.684327404)
--(axis cs:6220,80.684327404)
--(axis cs:6240,80.684327404)
--(axis cs:6260,80.684327404)
--(axis cs:6280,80.684327404)
--(axis cs:6300,80.684327404)
--(axis cs:6320,80.684327404)
--(axis cs:6340,80.684327404)
--(axis cs:6360,80.684327404)
--(axis cs:6380,80.684327404)
--(axis cs:6400,80.684327404)
--(axis cs:6420,80.684327404)
--(axis cs:6440,80.684327404)
--(axis cs:6460,80.684327404)
--(axis cs:6480,80.684327404)
--(axis cs:6500,80.684327404)
--(axis cs:6520,80.684327404)
--(axis cs:6540,80.684327404)
--(axis cs:6560,80.684327404)
--(axis cs:6580,80.684327404)
--(axis cs:6600,80.684327404)
--(axis cs:6620,80.684327404)
--(axis cs:6640,80.684327404)
--(axis cs:6660,80.684327404)
--(axis cs:6680,80.684327404)
--(axis cs:6700,80.684327404)
--(axis cs:6720,80.684327404)
--(axis cs:6740,80.684327404)
--(axis cs:6760,80.684327404)
--(axis cs:6780,80.684327404)
--(axis cs:6800,80.684327404)
--(axis cs:6820,80.684327404)
--(axis cs:6840,80.684327404)
--(axis cs:6860,80.684327404)
--(axis cs:6880,80.684327404)
--(axis cs:6900,80.684327404)
--(axis cs:6920,80.684327404)
--(axis cs:6940,80.684327404)
--(axis cs:6960,80.684327404)
--(axis cs:6980,80.684327404)
--(axis cs:7000,80.684327404)
--(axis cs:7020,80.684327404)
--(axis cs:7040,80.684327404)
--(axis cs:7060,80.684327404)
--(axis cs:7080,80.684327404)
--(axis cs:7100,80.684327404)
--(axis cs:7120,80.684327404)
--(axis cs:7140,80.684327404)
--(axis cs:7160,80.684327404)
--(axis cs:7180,80.684327404)
--(axis cs:7200,80.684327404)
--(axis cs:7220,80.684327404)
--(axis cs:7240,80.684327404)
--(axis cs:7260,80.684327404)
--(axis cs:7280,80.684327404)
--(axis cs:7300,80.684327404)
--(axis cs:7320,80.684327404)
--(axis cs:7340,80.684327404)
--(axis cs:7360,80.684327404)
--(axis cs:7380,80.684327404)
--(axis cs:7400,80.684327404)
--(axis cs:7420,80.684327404)
--(axis cs:7440,80.684327404)
--(axis cs:7460,80.684327404)
--(axis cs:7480,80.684327404)
--(axis cs:7500,80.684327404)
--(axis cs:7520,80.684327404)
--(axis cs:7540,80.684327404)
--(axis cs:7560,80.684327404)
--(axis cs:7580,80.684327404)
--(axis cs:7600,80.684327404)
--(axis cs:7620,80.684327404)
--(axis cs:7640,80.684327404)
--(axis cs:7660,80.684327404)
--(axis cs:7680,80.684327404)
--(axis cs:7700,80.684327404)
--(axis cs:7720,80.684327404)
--(axis cs:7740,80.684327404)
--(axis cs:7760,80.684327404)
--(axis cs:7780,80.684327404)
--(axis cs:7800,80.684327404)
--(axis cs:7820,80.684327404)
--(axis cs:7840,80.684327404)
--(axis cs:7860,80.684327404)
--(axis cs:7880,80.684327404)
--(axis cs:7900,80.684327404)
--(axis cs:7920,80.684327404)
--(axis cs:7940,80.684327404)
--(axis cs:7960,80.684327404)
--(axis cs:7980,80.684327404)
--(axis cs:8000,80.684327404)
--(axis cs:8020,80.684327404)
--(axis cs:8040,80.684327404)
--(axis cs:8060,80.684327404)
--(axis cs:8080,80.684327404)
--(axis cs:8100,80.684327404)
--(axis cs:8120,80.684327404)
--(axis cs:8140,80.684327404)
--(axis cs:8160,80.684327404)
--(axis cs:8180,80.684327404)
--(axis cs:8200,80.684327404)
--(axis cs:8220,80.684327404)
--(axis cs:8240,80.684327404)
--(axis cs:8260,80.684327404)
--(axis cs:8280,80.684327404)
--(axis cs:8300,80.684327404)
--(axis cs:8320,80.684327404)
--(axis cs:8340,80.684327404)
--(axis cs:8360,80.684327404)
--(axis cs:8380,80.684327404)
--(axis cs:8400,80.684327404)
--(axis cs:8420,80.684327404)
--(axis cs:8440,80.684327404)
--(axis cs:8460,80.684327404)
--(axis cs:8480,80.684327404)
--(axis cs:8500,80.684327404)
--(axis cs:8520,80.684327404)
--(axis cs:8540,80.684327404)
--(axis cs:8560,80.684327404)
--(axis cs:8580,80.684327404)
--(axis cs:8600,80.684327404)
--(axis cs:8620,80.684327404)
--(axis cs:8640,80.684327404)
--(axis cs:8660,80.684327404)
--(axis cs:8680,80.684327404)
--(axis cs:8700,80.684327404)
--(axis cs:8720,80.684327404)
--(axis cs:8740,80.684327404)
--(axis cs:8760,80.684327404)
--(axis cs:8780,80.684327404)
--(axis cs:8800,80.684327404)
--(axis cs:8820,80.684327404)
--(axis cs:8840,80.684327404)
--(axis cs:8860,80.684327404)
--(axis cs:8880,80.684327404)
--(axis cs:8900,80.684327404)
--(axis cs:8920,80.684327404)
--(axis cs:8940,80.684327404)
--(axis cs:8960,80.684327404)
--(axis cs:8980,80.684327404)
--(axis cs:9000,80.684327404)
--(axis cs:9020,80.684327404)
--(axis cs:9040,80.684327404)
--(axis cs:9060,80.684327404)
--(axis cs:9080,80.684327404)
--(axis cs:9100,80.684327404)
--(axis cs:9120,80.684327404)
--(axis cs:9140,80.684327404)
--(axis cs:9160,80.684327404)
--(axis cs:9180,80.684327404)
--(axis cs:9200,80.684327404)
--(axis cs:9220,80.684327404)
--(axis cs:9240,80.684327404)
--(axis cs:9260,80.684327404)
--(axis cs:9280,80.684327404)
--(axis cs:9300,80.684327404)
--(axis cs:9320,80.684327404)
--(axis cs:9340,80.684327404)
--(axis cs:9360,80.684327404)
--(axis cs:9380,80.684327404)
--(axis cs:9400,80.684327404)
--(axis cs:9420,80.684327404)
--(axis cs:9440,80.684327404)
--(axis cs:9460,80.684327404)
--(axis cs:9480,80.684327404)
--(axis cs:9500,80.684327404)
--(axis cs:9520,80.684327404)
--(axis cs:9540,80.684327404)
--(axis cs:9560,80.684327404)
--(axis cs:9580,80.684327404)
--(axis cs:9600,80.684327404)
--(axis cs:9620,80.684327404)
--(axis cs:9640,80.684327404)
--(axis cs:9660,80.684327404)
--(axis cs:9680,80.684327404)
--(axis cs:9700,80.684327404)
--(axis cs:9720,80.684327404)
--(axis cs:9740,80.684327404)
--(axis cs:9760,80.684327404)
--(axis cs:9780,80.684327404)
--(axis cs:9800,80.684327404)
--(axis cs:9820,80.684327404)
--(axis cs:9840,80.684327404)
--(axis cs:9860,80.684327404)
--(axis cs:9880,80.684327404)
--(axis cs:9900,80.684327404)
--(axis cs:9920,80.684327404)
--(axis cs:9940,80.684327404)
--(axis cs:9960,80.684327404)
--(axis cs:9980,80.684327404)
--(axis cs:9980,80.515672596)
--(axis cs:9980,80.515672596)
--(axis cs:9960,80.515672596)
--(axis cs:9940,80.515672596)
--(axis cs:9920,80.515672596)
--(axis cs:9900,80.515672596)
--(axis cs:9880,80.515672596)
--(axis cs:9860,80.515672596)
--(axis cs:9840,80.515672596)
--(axis cs:9820,80.515672596)
--(axis cs:9800,80.515672596)
--(axis cs:9780,80.515672596)
--(axis cs:9760,80.515672596)
--(axis cs:9740,80.515672596)
--(axis cs:9720,80.515672596)
--(axis cs:9700,80.515672596)
--(axis cs:9680,80.515672596)
--(axis cs:9660,80.515672596)
--(axis cs:9640,80.515672596)
--(axis cs:9620,80.515672596)
--(axis cs:9600,80.515672596)
--(axis cs:9580,80.515672596)
--(axis cs:9560,80.515672596)
--(axis cs:9540,80.515672596)
--(axis cs:9520,80.515672596)
--(axis cs:9500,80.515672596)
--(axis cs:9480,80.515672596)
--(axis cs:9460,80.515672596)
--(axis cs:9440,80.515672596)
--(axis cs:9420,80.515672596)
--(axis cs:9400,80.515672596)
--(axis cs:9380,80.515672596)
--(axis cs:9360,80.515672596)
--(axis cs:9340,80.515672596)
--(axis cs:9320,80.515672596)
--(axis cs:9300,80.515672596)
--(axis cs:9280,80.515672596)
--(axis cs:9260,80.515672596)
--(axis cs:9240,80.515672596)
--(axis cs:9220,80.515672596)
--(axis cs:9200,80.515672596)
--(axis cs:9180,80.515672596)
--(axis cs:9160,80.515672596)
--(axis cs:9140,80.515672596)
--(axis cs:9120,80.515672596)
--(axis cs:9100,80.515672596)
--(axis cs:9080,80.515672596)
--(axis cs:9060,80.515672596)
--(axis cs:9040,80.515672596)
--(axis cs:9020,80.515672596)
--(axis cs:9000,80.515672596)
--(axis cs:8980,80.515672596)
--(axis cs:8960,80.515672596)
--(axis cs:8940,80.515672596)
--(axis cs:8920,80.515672596)
--(axis cs:8900,80.515672596)
--(axis cs:8880,80.515672596)
--(axis cs:8860,80.515672596)
--(axis cs:8840,80.515672596)
--(axis cs:8820,80.515672596)
--(axis cs:8800,80.515672596)
--(axis cs:8780,80.515672596)
--(axis cs:8760,80.515672596)
--(axis cs:8740,80.515672596)
--(axis cs:8720,80.515672596)
--(axis cs:8700,80.515672596)
--(axis cs:8680,80.515672596)
--(axis cs:8660,80.515672596)
--(axis cs:8640,80.515672596)
--(axis cs:8620,80.515672596)
--(axis cs:8600,80.515672596)
--(axis cs:8580,80.515672596)
--(axis cs:8560,80.515672596)
--(axis cs:8540,80.515672596)
--(axis cs:8520,80.515672596)
--(axis cs:8500,80.515672596)
--(axis cs:8480,80.515672596)
--(axis cs:8460,80.515672596)
--(axis cs:8440,80.515672596)
--(axis cs:8420,80.515672596)
--(axis cs:8400,80.515672596)
--(axis cs:8380,80.515672596)
--(axis cs:8360,80.515672596)
--(axis cs:8340,80.515672596)
--(axis cs:8320,80.515672596)
--(axis cs:8300,80.515672596)
--(axis cs:8280,80.515672596)
--(axis cs:8260,80.515672596)
--(axis cs:8240,80.515672596)
--(axis cs:8220,80.515672596)
--(axis cs:8200,80.515672596)
--(axis cs:8180,80.515672596)
--(axis cs:8160,80.515672596)
--(axis cs:8140,80.515672596)
--(axis cs:8120,80.515672596)
--(axis cs:8100,80.515672596)
--(axis cs:8080,80.515672596)
--(axis cs:8060,80.515672596)
--(axis cs:8040,80.515672596)
--(axis cs:8020,80.515672596)
--(axis cs:8000,80.515672596)
--(axis cs:7980,80.515672596)
--(axis cs:7960,80.515672596)
--(axis cs:7940,80.515672596)
--(axis cs:7920,80.515672596)
--(axis cs:7900,80.515672596)
--(axis cs:7880,80.515672596)
--(axis cs:7860,80.515672596)
--(axis cs:7840,80.515672596)
--(axis cs:7820,80.515672596)
--(axis cs:7800,80.515672596)
--(axis cs:7780,80.515672596)
--(axis cs:7760,80.515672596)
--(axis cs:7740,80.515672596)
--(axis cs:7720,80.515672596)
--(axis cs:7700,80.515672596)
--(axis cs:7680,80.515672596)
--(axis cs:7660,80.515672596)
--(axis cs:7640,80.515672596)
--(axis cs:7620,80.515672596)
--(axis cs:7600,80.515672596)
--(axis cs:7580,80.515672596)
--(axis cs:7560,80.515672596)
--(axis cs:7540,80.515672596)
--(axis cs:7520,80.515672596)
--(axis cs:7500,80.515672596)
--(axis cs:7480,80.515672596)
--(axis cs:7460,80.515672596)
--(axis cs:7440,80.515672596)
--(axis cs:7420,80.515672596)
--(axis cs:7400,80.515672596)
--(axis cs:7380,80.515672596)
--(axis cs:7360,80.515672596)
--(axis cs:7340,80.515672596)
--(axis cs:7320,80.515672596)
--(axis cs:7300,80.515672596)
--(axis cs:7280,80.515672596)
--(axis cs:7260,80.515672596)
--(axis cs:7240,80.515672596)
--(axis cs:7220,80.515672596)
--(axis cs:7200,80.515672596)
--(axis cs:7180,80.515672596)
--(axis cs:7160,80.515672596)
--(axis cs:7140,80.515672596)
--(axis cs:7120,80.515672596)
--(axis cs:7100,80.515672596)
--(axis cs:7080,80.515672596)
--(axis cs:7060,80.515672596)
--(axis cs:7040,80.515672596)
--(axis cs:7020,80.515672596)
--(axis cs:7000,80.515672596)
--(axis cs:6980,80.515672596)
--(axis cs:6960,80.515672596)
--(axis cs:6940,80.515672596)
--(axis cs:6920,80.515672596)
--(axis cs:6900,80.515672596)
--(axis cs:6880,80.515672596)
--(axis cs:6860,80.515672596)
--(axis cs:6840,80.515672596)
--(axis cs:6820,80.515672596)
--(axis cs:6800,80.515672596)
--(axis cs:6780,80.515672596)
--(axis cs:6760,80.515672596)
--(axis cs:6740,80.515672596)
--(axis cs:6720,80.515672596)
--(axis cs:6700,80.515672596)
--(axis cs:6680,80.515672596)
--(axis cs:6660,80.515672596)
--(axis cs:6640,80.515672596)
--(axis cs:6620,80.515672596)
--(axis cs:6600,80.515672596)
--(axis cs:6580,80.515672596)
--(axis cs:6560,80.515672596)
--(axis cs:6540,80.515672596)
--(axis cs:6520,80.515672596)
--(axis cs:6500,80.515672596)
--(axis cs:6480,80.515672596)
--(axis cs:6460,80.515672596)
--(axis cs:6440,80.515672596)
--(axis cs:6420,80.515672596)
--(axis cs:6400,80.515672596)
--(axis cs:6380,80.515672596)
--(axis cs:6360,80.515672596)
--(axis cs:6340,80.515672596)
--(axis cs:6320,80.515672596)
--(axis cs:6300,80.515672596)
--(axis cs:6280,80.515672596)
--(axis cs:6260,80.515672596)
--(axis cs:6240,80.515672596)
--(axis cs:6220,80.515672596)
--(axis cs:6200,80.515672596)
--(axis cs:6180,80.515672596)
--(axis cs:6160,80.515672596)
--(axis cs:6140,80.515672596)
--(axis cs:6120,80.515672596)
--(axis cs:6100,80.515672596)
--(axis cs:6080,80.515672596)
--(axis cs:6060,80.515672596)
--(axis cs:6040,80.515672596)
--(axis cs:6020,80.515672596)
--(axis cs:6000,80.515672596)
--(axis cs:5980,80.515672596)
--(axis cs:5960,80.515672596)
--(axis cs:5940,80.515672596)
--(axis cs:5920,80.515672596)
--(axis cs:5900,80.515672596)
--(axis cs:5880,80.515672596)
--(axis cs:5860,80.515672596)
--(axis cs:5840,80.515672596)
--(axis cs:5820,80.515672596)
--(axis cs:5800,80.515672596)
--(axis cs:5780,80.515672596)
--(axis cs:5760,80.515672596)
--(axis cs:5740,80.515672596)
--(axis cs:5720,80.515672596)
--(axis cs:5700,80.515672596)
--(axis cs:5680,80.515672596)
--(axis cs:5660,80.515672596)
--(axis cs:5640,80.515672596)
--(axis cs:5620,80.515672596)
--(axis cs:5600,80.515672596)
--(axis cs:5580,80.515672596)
--(axis cs:5560,80.515672596)
--(axis cs:5540,80.515672596)
--(axis cs:5520,80.515672596)
--(axis cs:5500,80.515672596)
--(axis cs:5480,80.515672596)
--(axis cs:5460,80.515672596)
--(axis cs:5440,80.515672596)
--(axis cs:5420,80.515672596)
--(axis cs:5400,80.515672596)
--(axis cs:5380,80.515672596)
--(axis cs:5360,80.515672596)
--(axis cs:5340,80.515672596)
--(axis cs:5320,80.515672596)
--(axis cs:5300,80.515672596)
--(axis cs:5280,80.515672596)
--(axis cs:5260,80.515672596)
--(axis cs:5240,80.515672596)
--(axis cs:5220,80.515672596)
--(axis cs:5200,80.515672596)
--(axis cs:5180,80.515672596)
--(axis cs:5160,80.515672596)
--(axis cs:5140,80.515672596)
--(axis cs:5120,80.515672596)
--(axis cs:5100,80.515672596)
--(axis cs:5080,80.515672596)
--(axis cs:5060,80.515672596)
--(axis cs:5040,80.515672596)
--(axis cs:5020,80.515672596)
--(axis cs:5000,80.515672596)
--(axis cs:4980,80.515672596)
--(axis cs:4960,80.515672596)
--(axis cs:4940,80.515672596)
--(axis cs:4920,80.515672596)
--(axis cs:4900,80.515672596)
--(axis cs:4880,80.515672596)
--(axis cs:4860,80.515672596)
--(axis cs:4840,80.515672596)
--(axis cs:4820,80.515672596)
--(axis cs:4800,80.515672596)
--(axis cs:4780,80.515672596)
--(axis cs:4760,80.515672596)
--(axis cs:4740,80.515672596)
--(axis cs:4720,80.515672596)
--(axis cs:4700,80.515672596)
--(axis cs:4680,80.515672596)
--(axis cs:4660,80.515672596)
--(axis cs:4640,80.515672596)
--(axis cs:4620,80.515672596)
--(axis cs:4600,80.515672596)
--(axis cs:4580,80.515672596)
--(axis cs:4560,80.515672596)
--(axis cs:4540,80.515672596)
--(axis cs:4520,80.515672596)
--(axis cs:4500,80.515672596)
--(axis cs:4480,80.515672596)
--(axis cs:4460,80.515672596)
--(axis cs:4440,80.515672596)
--(axis cs:4420,80.515672596)
--(axis cs:4400,80.515672596)
--(axis cs:4380,80.515672596)
--(axis cs:4360,80.515672596)
--(axis cs:4340,80.515672596)
--(axis cs:4320,80.515672596)
--(axis cs:4300,80.515672596)
--(axis cs:4280,80.515672596)
--(axis cs:4260,80.515672596)
--(axis cs:4240,80.515672596)
--(axis cs:4220,80.515672596)
--(axis cs:4200,80.515672596)
--(axis cs:4180,80.515672596)
--(axis cs:4160,80.515672596)
--(axis cs:4140,80.515672596)
--(axis cs:4120,80.515672596)
--(axis cs:4100,80.515672596)
--(axis cs:4080,80.515672596)
--(axis cs:4060,80.515672596)
--(axis cs:4040,80.515672596)
--(axis cs:4020,80.515672596)
--(axis cs:4000,80.515672596)
--(axis cs:3980,80.515672596)
--(axis cs:3960,80.515672596)
--(axis cs:3940,80.515672596)
--(axis cs:3920,80.515672596)
--(axis cs:3900,80.515672596)
--(axis cs:3880,80.515672596)
--(axis cs:3860,80.515672596)
--(axis cs:3840,80.515672596)
--(axis cs:3820,80.515672596)
--(axis cs:3800,80.515672596)
--(axis cs:3780,80.515672596)
--(axis cs:3760,80.515672596)
--(axis cs:3740,80.515672596)
--(axis cs:3720,80.515672596)
--(axis cs:3700,80.515672596)
--(axis cs:3680,80.515672596)
--(axis cs:3660,80.515672596)
--(axis cs:3640,80.515672596)
--(axis cs:3620,80.515672596)
--(axis cs:3600,80.515672596)
--(axis cs:3580,80.515672596)
--(axis cs:3560,80.515672596)
--(axis cs:3540,80.515672596)
--(axis cs:3520,80.515672596)
--(axis cs:3500,80.515672596)
--(axis cs:3480,80.515672596)
--(axis cs:3460,80.515672596)
--(axis cs:3440,80.515672596)
--(axis cs:3420,80.515672596)
--(axis cs:3400,80.515672596)
--(axis cs:3380,80.515672596)
--(axis cs:3360,80.515672596)
--(axis cs:3340,80.515672596)
--(axis cs:3320,80.515672596)
--(axis cs:3300,80.515672596)
--(axis cs:3280,80.515672596)
--(axis cs:3260,80.515672596)
--(axis cs:3240,80.515672596)
--(axis cs:3220,80.515672596)
--(axis cs:3200,80.515672596)
--(axis cs:3180,80.515672596)
--(axis cs:3160,80.515672596)
--(axis cs:3140,80.515672596)
--(axis cs:3120,80.515672596)
--(axis cs:3100,80.515672596)
--(axis cs:3080,80.515672596)
--(axis cs:3060,80.515672596)
--(axis cs:3040,80.515672596)
--(axis cs:3020,80.515672596)
--(axis cs:3000,80.515672596)
--(axis cs:2980,80.515672596)
--(axis cs:2960,80.515672596)
--(axis cs:2940,80.515672596)
--(axis cs:2920,80.515672596)
--(axis cs:2900,80.515672596)
--(axis cs:2880,80.515672596)
--(axis cs:2860,80.515672596)
--(axis cs:2840,80.515672596)
--(axis cs:2820,80.515672596)
--(axis cs:2800,80.515672596)
--(axis cs:2780,80.515672596)
--(axis cs:2760,80.515672596)
--(axis cs:2740,80.515672596)
--(axis cs:2720,80.515672596)
--(axis cs:2700,80.515672596)
--(axis cs:2680,80.515672596)
--(axis cs:2660,80.515672596)
--(axis cs:2640,80.515672596)
--(axis cs:2620,80.515672596)
--(axis cs:2600,80.515672596)
--(axis cs:2580,80.515672596)
--(axis cs:2560,80.515672596)
--(axis cs:2540,80.515672596)
--(axis cs:2520,80.515672596)
--(axis cs:2500,80.515672596)
--(axis cs:2480,80.515672596)
--(axis cs:2460,80.515672596)
--(axis cs:2440,80.515672596)
--(axis cs:2420,80.515672596)
--(axis cs:2400,80.515672596)
--(axis cs:2380,80.515672596)
--(axis cs:2360,80.515672596)
--(axis cs:2340,80.515672596)
--(axis cs:2320,80.515672596)
--(axis cs:2300,80.515672596)
--(axis cs:2280,80.515672596)
--(axis cs:2260,80.515672596)
--(axis cs:2240,80.515672596)
--(axis cs:2220,80.515672596)
--(axis cs:2200,80.515672596)
--(axis cs:2180,80.515672596)
--(axis cs:2160,80.515672596)
--(axis cs:2140,80.515672596)
--(axis cs:2120,80.515672596)
--(axis cs:2100,80.515672596)
--(axis cs:2080,80.515672596)
--(axis cs:2060,80.515672596)
--(axis cs:2040,80.515672596)
--(axis cs:2020,80.515672596)
--(axis cs:2000,80.515672596)
--(axis cs:1980,80.515672596)
--(axis cs:1960,80.515672596)
--(axis cs:1940,80.515672596)
--(axis cs:1920,80.515672596)
--(axis cs:1900,80.515672596)
--(axis cs:1880,80.515672596)
--(axis cs:1860,80.515672596)
--(axis cs:1840,80.515672596)
--(axis cs:1820,80.515672596)
--(axis cs:1800,80.515672596)
--(axis cs:1780,80.515672596)
--(axis cs:1760,80.515672596)
--(axis cs:1740,80.515672596)
--(axis cs:1720,80.515672596)
--(axis cs:1700,80.515672596)
--(axis cs:1680,80.515672596)
--(axis cs:1660,80.515672596)
--(axis cs:1640,80.515672596)
--(axis cs:1620,80.515672596)
--(axis cs:1600,80.515672596)
--(axis cs:1580,80.515672596)
--(axis cs:1560,80.515672596)
--(axis cs:1540,80.515672596)
--(axis cs:1520,80.515672596)
--(axis cs:1500,80.515672596)
--(axis cs:1480,80.515672596)
--(axis cs:1460,80.515672596)
--(axis cs:1440,80.515672596)
--(axis cs:1420,80.515672596)
--(axis cs:1400,80.515672596)
--(axis cs:1380,80.515672596)
--(axis cs:1360,80.515672596)
--(axis cs:1340,80.515672596)
--(axis cs:1320,80.515672596)
--(axis cs:1300,80.515672596)
--(axis cs:1280,80.515672596)
--(axis cs:1260,80.515672596)
--(axis cs:1240,80.515672596)
--(axis cs:1220,80.515672596)
--(axis cs:1200,80.515672596)
--(axis cs:1180,80.515672596)
--(axis cs:1160,80.515672596)
--(axis cs:1140,80.515672596)
--(axis cs:1120,80.515672596)
--(axis cs:1100,80.515672596)
--(axis cs:1080,80.515672596)
--(axis cs:1060,80.515672596)
--(axis cs:1040,80.515672596)
--(axis cs:1020,80.515672596)
--(axis cs:1000,80.515672596)
--(axis cs:980,80.515672596)
--(axis cs:960,80.515672596)
--(axis cs:940,80.515672596)
--(axis cs:920,80.515672596)
--(axis cs:900,80.515672596)
--(axis cs:880,80.515672596)
--(axis cs:860,80.515672596)
--(axis cs:840,80.515672596)
--(axis cs:820,80.515672596)
--(axis cs:800,80.515672596)
--(axis cs:780,80.515672596)
--(axis cs:760,80.515672596)
--(axis cs:740,80.515672596)
--(axis cs:720,80.515672596)
--(axis cs:700,80.515672596)
--(axis cs:680,80.515672596)
--(axis cs:660,80.515672596)
--(axis cs:640,80.515672596)
--(axis cs:620,80.515672596)
--(axis cs:600,80.515672596)
--(axis cs:580,80.515672596)
--(axis cs:560,80.515672596)
--(axis cs:540,80.515672596)
--(axis cs:520,80.515672596)
--(axis cs:500,80.515672596)
--(axis cs:480,80.515672596)
--(axis cs:460,80.515672596)
--(axis cs:440,80.515672596)
--(axis cs:420,80.515672596)
--(axis cs:400,80.515672596)
--(axis cs:380,80.515672596)
--(axis cs:360,80.515672596)
--(axis cs:340,80.515672596)
--(axis cs:320,80.515672596)
--(axis cs:300,80.515672596)
--(axis cs:280,80.515672596)
--(axis cs:260,80.515672596)
--(axis cs:240,80.515672596)
--(axis cs:220,80.515672596)
--(axis cs:200,80.515672596)
--(axis cs:180,80.515672596)
--(axis cs:160,80.515672596)
--(axis cs:140,80.515672596)
--(axis cs:120,80.515672596)
--(axis cs:100,78.018190865)
--(axis cs:80,67.944074345)
--(axis cs:60,61.442544853)
--(axis cs:40,55.748916457)
--(axis cs:20,35.172120493)
--(axis cs:0,10.851518154)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.090280387)
--(axis cs:0,1.239719613)
--(axis cs:20,1.424608036)
--(axis cs:40,1.55040689)
--(axis cs:60,1.349905469)
--(axis cs:80,1.298772295)
--(axis cs:100,1.373295886)
--(axis cs:120,1.371642615)
--(axis cs:140,1.402383102)
--(axis cs:160,1.405538296)
--(axis cs:180,1.540356526)
--(axis cs:200,1.38533906)
--(axis cs:220,1.294473991)
--(axis cs:240,1.323442446)
--(axis cs:260,1.419952344)
--(axis cs:280,1.380154453)
--(axis cs:300,1.373849022)
--(axis cs:320,1.48849707)
--(axis cs:340,1.283774529)
--(axis cs:360,1.577676951)
--(axis cs:380,2.065523339)
--(axis cs:400,1.294826253)
--(axis cs:420,1.498403861)
--(axis cs:440,1.420852756)
--(axis cs:460,1.636204441)
--(axis cs:480,1.624804336)
--(axis cs:500,1.381767346)
--(axis cs:520,1.333323872)
--(axis cs:540,1.471494016)
--(axis cs:560,1.3519851)
--(axis cs:580,1.764699443)
--(axis cs:600,2.101241895)
--(axis cs:620,1.60403439)
--(axis cs:640,1.40247604)
--(axis cs:660,1.351261637)
--(axis cs:680,1.509330884)
--(axis cs:700,1.338636998)
--(axis cs:720,1.858019133)
--(axis cs:740,1.430263347)
--(axis cs:760,1.618626784)
--(axis cs:780,1.880859136)
--(axis cs:800,1.856102326)
--(axis cs:820,1.62796786)
--(axis cs:840,1.873051178)
--(axis cs:860,2.312476161)
--(axis cs:880,1.577676229)
--(axis cs:900,1.785620485)
--(axis cs:920,1.802941687)
--(axis cs:940,1.292826387)
--(axis cs:960,1.318716296)
--(axis cs:980,2.189067157)
--(axis cs:1000,1.565015904)
--(axis cs:1020,1.783301121)
--(axis cs:1040,1.633129208)
--(axis cs:1060,1.668334486)
--(axis cs:1080,2.100950298)
--(axis cs:1100,1.709462569)
--(axis cs:1120,2.174275984)
--(axis cs:1140,2.002058464)
--(axis cs:1160,2.214302971)
--(axis cs:1180,2.020632)
--(axis cs:1200,1.499062127)
--(axis cs:1220,1.721770419)
--(axis cs:1240,2.205093631)
--(axis cs:1260,2.093968562)
--(axis cs:1280,1.562792099)
--(axis cs:1300,1.862082807)
--(axis cs:1320,1.992690616)
--(axis cs:1340,1.678640792)
--(axis cs:1360,2.366347177)
--(axis cs:1380,2.352773228)
--(axis cs:1400,1.537404438)
--(axis cs:1420,1.535367279)
--(axis cs:1440,2.567053513)
--(axis cs:1460,1.384818486)
--(axis cs:1480,1.912552003)
--(axis cs:1500,1.861385447)
--(axis cs:1520,2.309696609)
--(axis cs:1540,2.108744284)
--(axis cs:1560,2.210418667)
--(axis cs:1580,3.224963984)
--(axis cs:1600,1.891255375)
--(axis cs:1620,3.147955997)
--(axis cs:1640,2.424144992)
--(axis cs:1660,2.179350765)
--(axis cs:1680,2.274689431)
--(axis cs:1700,2.49027987)
--(axis cs:1720,2.056752593)
--(axis cs:1740,2.271607839)
--(axis cs:1760,1.864746321)
--(axis cs:1780,2.689034118)
--(axis cs:1800,3.002444983)
--(axis cs:1820,1.756115099)
--(axis cs:1840,1.383117621)
--(axis cs:1860,3.310449202)
--(axis cs:1880,2.814470493)
--(axis cs:1900,2.929316357)
--(axis cs:1920,2.328441215)
--(axis cs:1940,2.090696366)
--(axis cs:1960,2.628913356)
--(axis cs:1980,3.571767164)
--(axis cs:2000,3.034834613)
--(axis cs:2020,3.310995439)
--(axis cs:2040,3.312754753)
--(axis cs:2060,2.804117295)
--(axis cs:2080,3.015776691)
--(axis cs:2100,3.619341729)
--(axis cs:2120,4.69204941)
--(axis cs:2140,2.395163493)
--(axis cs:2160,3.765365859)
--(axis cs:2180,2.881198623)
--(axis cs:2200,4.506926315)
--(axis cs:2220,3.823531414)
--(axis cs:2240,4.950448346)
--(axis cs:2260,3.602887309)
--(axis cs:2280,3.226539385)
--(axis cs:2300,4.988261134)
--(axis cs:2320,2.780348756)
--(axis cs:2340,3.816105737)
--(axis cs:2360,3.182447586)
--(axis cs:2380,2.330020714)
--(axis cs:2400,2.804859433)
--(axis cs:2420,3.779772167)
--(axis cs:2440,5.989214627)
--(axis cs:2460,3.98884408)
--(axis cs:2480,5.453169731)
--(axis cs:2500,3.333299454)
--(axis cs:2520,3.061802412)
--(axis cs:2540,2.921765725)
--(axis cs:2560,4.54068513)
--(axis cs:2580,4.858018741)
--(axis cs:2600,3.121064977)
--(axis cs:2620,3.653378415)
--(axis cs:2640,3.954592672)
--(axis cs:2660,4.582387214)
--(axis cs:2680,6.695117924)
--(axis cs:2700,3.974585369)
--(axis cs:2720,4.124753107)
--(axis cs:2740,4.664511585)
--(axis cs:2760,4.03828075)
--(axis cs:2780,5.241923268)
--(axis cs:2800,5.582220253)
--(axis cs:2820,6.52535916)
--(axis cs:2840,4.61161272)
--(axis cs:2860,5.633722377)
--(axis cs:2880,5.734851543)
--(axis cs:2900,4.064149841)
--(axis cs:2920,5.682190334)
--(axis cs:2940,5.527106595)
--(axis cs:2960,4.718653836)
--(axis cs:2980,4.917599116)
--(axis cs:3000,5.647737813)
--(axis cs:3020,3.5802624)
--(axis cs:3040,4.485806634)
--(axis cs:3060,5.531890555)
--(axis cs:3080,5.666563123)
--(axis cs:3100,5.133009668)
--(axis cs:3120,4.698445308)
--(axis cs:3140,7.29875673)
--(axis cs:3160,6.476853594)
--(axis cs:3180,6.381027526)
--(axis cs:3200,4.522082551)
--(axis cs:3220,4.048954696)
--(axis cs:3240,6.949264825)
--(axis cs:3260,5.153194529)
--(axis cs:3280,8.086491115)
--(axis cs:3300,5.450857477)
--(axis cs:3320,8.05801528)
--(axis cs:3340,5.637158124)
--(axis cs:3360,5.696889876)
--(axis cs:3380,7.311508575)
--(axis cs:3400,5.338234575)
--(axis cs:3420,7.069794231)
--(axis cs:3440,5.218872237)
--(axis cs:3460,6.841290091)
--(axis cs:3480,6.50555581)
--(axis cs:3500,9.415728195)
--(axis cs:3520,6.446983441)
--(axis cs:3540,5.029117495)
--(axis cs:3560,9.815126289)
--(axis cs:3580,7.365320264)
--(axis cs:3600,8.616241778)
--(axis cs:3620,7.697660767)
--(axis cs:3640,5.968323599)
--(axis cs:3660,5.593283246)
--(axis cs:3680,5.968374802)
--(axis cs:3700,8.225534748)
--(axis cs:3720,9.184438621)
--(axis cs:3740,6.744673635)
--(axis cs:3760,7.084330427)
--(axis cs:3780,8.060330773)
--(axis cs:3800,7.895338529)
--(axis cs:3820,8.895260073)
--(axis cs:3840,7.614338548)
--(axis cs:3860,8.133668108)
--(axis cs:3880,10.376603539)
--(axis cs:3900,9.018228185)
--(axis cs:3920,8.515196629)
--(axis cs:3940,8.161152038)
--(axis cs:3960,4.621252767)
--(axis cs:3980,7.646352984)
--(axis cs:4000,8.408340759)
--(axis cs:4020,9.819302524)
--(axis cs:4040,8.996127477)
--(axis cs:4060,9.498250699)
--(axis cs:4080,6.150847293)
--(axis cs:4100,9.585309741)
--(axis cs:4120,10.001802318)
--(axis cs:4140,8.892875983)
--(axis cs:4160,4.653087445)
--(axis cs:4180,9.460428091)
--(axis cs:4200,9.127543568)
--(axis cs:4220,7.418932091)
--(axis cs:4240,9.163087957)
--(axis cs:4260,6.548863936)
--(axis cs:4280,8.28598077)
--(axis cs:4300,8.8722138)
--(axis cs:4320,9.88740384)
--(axis cs:4340,10.728444937)
--(axis cs:4360,11.252028758)
--(axis cs:4380,8.952850401)
--(axis cs:4400,7.528411774)
--(axis cs:4420,10.044687398)
--(axis cs:4440,8.570151895)
--(axis cs:4460,10.110808336)
--(axis cs:4480,11.524818038)
--(axis cs:4500,10.214912438)
--(axis cs:4520,11.021565238)
--(axis cs:4540,11.161996526)
--(axis cs:4560,8.634671334)
--(axis cs:4580,9.488978362)
--(axis cs:4600,12.221453034)
--(axis cs:4620,10.048763653)
--(axis cs:4640,9.11212457)
--(axis cs:4660,10.71508525)
--(axis cs:4680,12.699248695)
--(axis cs:4700,11.086747153)
--(axis cs:4720,12.636278616)
--(axis cs:4740,10.949809881)
--(axis cs:4760,9.221505334)
--(axis cs:4780,12.589374237)
--(axis cs:4800,11.568333837)
--(axis cs:4820,10.640476944)
--(axis cs:4840,9.72421311)
--(axis cs:4860,11.767196614)
--(axis cs:4880,12.913488553)
--(axis cs:4900,11.459443403)
--(axis cs:4920,12.888909211)
--(axis cs:4940,12.99480297)
--(axis cs:4960,15.115957648)
--(axis cs:4980,10.040352479)
--(axis cs:5000,10.874651863)
--(axis cs:5020,11.48366763)
--(axis cs:5040,13.744509064)
--(axis cs:5060,13.498158881)
--(axis cs:5080,13.382928152)
--(axis cs:5100,11.544655325)
--(axis cs:5120,16.037991943)
--(axis cs:5140,11.890631121)
--(axis cs:5160,16.078360444)
--(axis cs:5180,15.01700357)
--(axis cs:5200,13.386225359)
--(axis cs:5220,14.35212647)
--(axis cs:5240,12.485432301)
--(axis cs:5260,12.969092664)
--(axis cs:5280,15.870354912)
--(axis cs:5300,11.362803884)
--(axis cs:5320,16.051596707)
--(axis cs:5340,17.460342934)
--(axis cs:5360,15.926009379)
--(axis cs:5380,13.453687656)
--(axis cs:5400,14.467628947)
--(axis cs:5420,9.593184083)
--(axis cs:5440,13.127556398)
--(axis cs:5460,10.315635287)
--(axis cs:5480,12.655128046)
--(axis cs:5500,16.406993375)
--(axis cs:5520,16.953004925)
--(axis cs:5540,14.290432794)
--(axis cs:5560,13.761383474)
--(axis cs:5580,14.179353891)
--(axis cs:5600,13.627284449)
--(axis cs:5620,15.390574058)
--(axis cs:5640,14.791983844)
--(axis cs:5660,15.617803966)
--(axis cs:5680,16.142579276)
--(axis cs:5700,13.585970738)
--(axis cs:5720,11.831792433)
--(axis cs:5740,13.176171372)
--(axis cs:5760,13.231025019)
--(axis cs:5780,15.609265629)
--(axis cs:5800,13.3632677)
--(axis cs:5820,15.463983404)
--(axis cs:5840,18.712670075)
--(axis cs:5860,14.889867455)
--(axis cs:5880,15.141663727)
--(axis cs:5900,18.98014229)
--(axis cs:5920,16.581586975)
--(axis cs:5940,19.228563665)
--(axis cs:5960,12.371631668)
--(axis cs:5980,16.766279296)
--(axis cs:6000,19.206885497)
--(axis cs:6020,14.927444002)
--(axis cs:6040,15.626551388)
--(axis cs:6060,19.252974993)
--(axis cs:6080,18.667212577)
--(axis cs:6100,16.121666667)
--(axis cs:6120,19.49243196)
--(axis cs:6140,20.372979177)
--(axis cs:6160,17.33188075)
--(axis cs:6180,13.961742477)
--(axis cs:6200,16.719347308)
--(axis cs:6220,16.945569418)
--(axis cs:6240,18.503930432)
--(axis cs:6260,19.205990863)
--(axis cs:6280,15.083629354)
--(axis cs:6300,15.490196091)
--(axis cs:6320,17.111736121)
--(axis cs:6340,15.876722649)
--(axis cs:6360,18.604233743)
--(axis cs:6380,16.36782101)
--(axis cs:6400,15.34806772)
--(axis cs:6420,13.428593038)
--(axis cs:6440,19.526296819)
--(axis cs:6460,17.192855735)
--(axis cs:6480,15.374368463)
--(axis cs:6500,20.252596094)
--(axis cs:6520,16.454564568)
--(axis cs:6540,20.131618711)
--(axis cs:6560,16.982373347)
--(axis cs:6580,17.164681713)
--(axis cs:6600,19.833463549)
--(axis cs:6620,13.675263324)
--(axis cs:6640,20.005557972)
--(axis cs:6660,16.892654682)
--(axis cs:6680,20.412016575)
--(axis cs:6700,23.470778278)
--(axis cs:6720,19.138806047)
--(axis cs:6740,15.464594659)
--(axis cs:6760,18.252966702)
--(axis cs:6780,19.673197259)
--(axis cs:6800,18.999281551)
--(axis cs:6820,14.965846201)
--(axis cs:6840,16.152777411)
--(axis cs:6860,18.993657233)
--(axis cs:6880,17.449969596)
--(axis cs:6900,18.367287175)
--(axis cs:6920,18.551511811)
--(axis cs:6940,18.453108257)
--(axis cs:6960,21.414342392)
--(axis cs:6980,21.338058474)
--(axis cs:7000,22.337731049)
--(axis cs:7020,18.24064754)
--(axis cs:7040,16.624946213)
--(axis cs:7060,19.161526032)
--(axis cs:7080,20.006555934)
--(axis cs:7100,20.887768157)
--(axis cs:7120,23.157464817)
--(axis cs:7140,18.703892551)
--(axis cs:7160,21.717363888)
--(axis cs:7180,19.879130962)
--(axis cs:7200,19.527284907)
--(axis cs:7220,17.841181718)
--(axis cs:7240,20.767657751)
--(axis cs:7260,19.663837912)
--(axis cs:7280,18.085399023)
--(axis cs:7300,18.52630507)
--(axis cs:7320,23.128490211)
--(axis cs:7340,21.588054649)
--(axis cs:7360,18.314670879)
--(axis cs:7380,25.51706942)
--(axis cs:7400,18.769347277)
--(axis cs:7420,21.077169084)
--(axis cs:7440,24.197223521)
--(axis cs:7460,18.397413608)
--(axis cs:7480,19.941355801)
--(axis cs:7500,21.347312028)
--(axis cs:7520,20.902747256)
--(axis cs:7540,24.021034948)
--(axis cs:7560,21.5504439)
--(axis cs:7580,19.559458073)
--(axis cs:7600,23.988483941)
--(axis cs:7620,24.598465456)
--(axis cs:7640,28.512938366)
--(axis cs:7660,22.27689636)
--(axis cs:7680,23.885233416)
--(axis cs:7700,22.827909924)
--(axis cs:7720,20.765146155)
--(axis cs:7740,20.097380734)
--(axis cs:7760,19.549505372)
--(axis cs:7780,24.509497637)
--(axis cs:7800,20.961289404)
--(axis cs:7820,19.99799319)
--(axis cs:7840,19.767935485)
--(axis cs:7860,21.943700164)
--(axis cs:7880,19.532327153)
--(axis cs:7900,20.607353651)
--(axis cs:7920,21.730022535)
--(axis cs:7940,20.673181478)
--(axis cs:7960,19.485485765)
--(axis cs:7980,21.562775864)
--(axis cs:8000,22.943867124)
--(axis cs:8020,19.687822766)
--(axis cs:8040,19.095923682)
--(axis cs:8060,19.799210536)
--(axis cs:8080,21.892282079)
--(axis cs:8100,19.908358)
--(axis cs:8120,22.572061563)
--(axis cs:8140,25.858866551)
--(axis cs:8160,23.739446733)
--(axis cs:8180,22.676931786)
--(axis cs:8200,22.437066511)
--(axis cs:8220,23.087325978)
--(axis cs:8240,21.466935793)
--(axis cs:8260,26.067251391)
--(axis cs:8280,26.641619149)
--(axis cs:8300,25.221585341)
--(axis cs:8320,22.587524718)
--(axis cs:8340,25.649791559)
--(axis cs:8360,27.20766976)
--(axis cs:8380,25.73885496)
--(axis cs:8400,26.83626339)
--(axis cs:8420,22.334946731)
--(axis cs:8440,24.088734909)
--(axis cs:8460,25.778171492)
--(axis cs:8480,29.340494981)
--(axis cs:8500,28.062235504)
--(axis cs:8520,19.444661463)
--(axis cs:8540,25.178438766)
--(axis cs:8560,19.793504118)
--(axis cs:8580,25.313213232)
--(axis cs:8600,23.390028069)
--(axis cs:8620,26.523911291)
--(axis cs:8640,27.20385803)
--(axis cs:8660,25.401374079)
--(axis cs:8680,25.424552292)
--(axis cs:8700,24.865074075)
--(axis cs:8720,21.900908211)
--(axis cs:8740,28.674332364)
--(axis cs:8760,21.002245275)
--(axis cs:8780,23.798423945)
--(axis cs:8800,28.190933205)
--(axis cs:8820,25.872107144)
--(axis cs:8840,25.944845714)
--(axis cs:8860,28.035178874)
--(axis cs:8880,22.584287298)
--(axis cs:8900,23.805087756)
--(axis cs:8920,30.29682474)
--(axis cs:8940,21.833654096)
--(axis cs:8960,28.1777925)
--(axis cs:8980,26.186310981)
--(axis cs:9000,25.931224814)
--(axis cs:9020,21.103030313)
--(axis cs:9040,28.56598486)
--(axis cs:9060,25.247534805)
--(axis cs:9080,26.239808198)
--(axis cs:9100,25.424291557)
--(axis cs:9120,27.012775011)
--(axis cs:9140,22.328355762)
--(axis cs:9160,20.918069953)
--(axis cs:9180,26.916436769)
--(axis cs:9200,25.840825038)
--(axis cs:9220,22.463176522)
--(axis cs:9240,23.26608248)
--(axis cs:9260,27.21057781)
--(axis cs:9280,25.428670729)
--(axis cs:9300,30.674255244)
--(axis cs:9320,24.125551472)
--(axis cs:9340,28.20304649)
--(axis cs:9360,26.299361534)
--(axis cs:9380,26.271840709)
--(axis cs:9400,29.971896518)
--(axis cs:9420,26.084532352)
--(axis cs:9440,26.228077016)
--(axis cs:9460,24.344895018)
--(axis cs:9480,27.081167284)
--(axis cs:9500,28.176785942)
--(axis cs:9520,26.636895272)
--(axis cs:9540,25.493315476)
--(axis cs:9560,28.353131809)
--(axis cs:9580,26.282683676)
--(axis cs:9600,26.323706265)
--(axis cs:9620,27.308866504)
--(axis cs:9640,28.669456395)
--(axis cs:9660,30.691834728)
--(axis cs:9680,27.786378551)
--(axis cs:9700,23.052558174)
--(axis cs:9720,27.204948781)
--(axis cs:9740,27.170567823)
--(axis cs:9760,30.117287155)
--(axis cs:9780,29.643138878)
--(axis cs:9800,32.817487158)
--(axis cs:9820,25.395156567)
--(axis cs:9840,23.134493258)
--(axis cs:9860,31.454545783)
--(axis cs:9880,25.997041741)
--(axis cs:9900,37.156477687)
--(axis cs:9920,23.949150179)
--(axis cs:9940,26.746927629)
--(axis cs:9960,27.282699936)
--(axis cs:9980,28.10154219)
--(axis cs:9980,20.99845781)
--(axis cs:9980,20.99845781)
--(axis cs:9960,20.247300064)
--(axis cs:9940,19.683072371)
--(axis cs:9920,17.890849821)
--(axis cs:9900,29.873522313)
--(axis cs:9880,19.272958259)
--(axis cs:9860,24.045454217)
--(axis cs:9840,16.705506742)
--(axis cs:9820,18.784843433)
--(axis cs:9800,25.532512842)
--(axis cs:9780,22.846861122)
--(axis cs:9760,23.002712845)
--(axis cs:9740,20.099432177)
--(axis cs:9720,20.435051219)
--(axis cs:9700,17.047441826)
--(axis cs:9680,20.573621449)
--(axis cs:9660,23.688165272)
--(axis cs:9640,21.620543605)
--(axis cs:9620,20.421133496)
--(axis cs:9600,19.656293735)
--(axis cs:9580,19.737316324)
--(axis cs:9560,21.406868191)
--(axis cs:9540,18.906684524)
--(axis cs:9520,19.803104728)
--(axis cs:9500,21.243214058)
--(axis cs:9480,20.128832716)
--(axis cs:9460,17.785104982)
--(axis cs:9440,19.651922984)
--(axis cs:9420,19.425467648)
--(axis cs:9400,22.998103482)
--(axis cs:9380,19.788159291)
--(axis cs:9360,19.340638466)
--(axis cs:9340,21.06695351)
--(axis cs:9320,17.824448528)
--(axis cs:9300,23.555744756)
--(axis cs:9280,19.031329271)
--(axis cs:9260,20.40942219)
--(axis cs:9240,17.08391752)
--(axis cs:9220,16.206823478)
--(axis cs:9200,19.369174962)
--(axis cs:9180,19.963563231)
--(axis cs:9160,14.761930047)
--(axis cs:9140,16.231644238)
--(axis cs:9120,19.947224989)
--(axis cs:9100,18.805708443)
--(axis cs:9080,19.320191802)
--(axis cs:9060,18.892465195)
--(axis cs:9040,21.57401514)
--(axis cs:9020,14.916969687)
--(axis cs:9000,19.678775186)
--(axis cs:8980,19.203689019)
--(axis cs:8960,21.4722075)
--(axis cs:8940,15.646345904)
--(axis cs:8920,23.38317526)
--(axis cs:8900,17.254912244)
--(axis cs:8880,16.405712702)
--(axis cs:8860,20.924821126)
--(axis cs:8840,18.935154286)
--(axis cs:8820,19.387892856)
--(axis cs:8800,21.359066795)
--(axis cs:8780,17.411576055)
--(axis cs:8760,14.957754725)
--(axis cs:8740,21.805667636)
--(axis cs:8720,16.159091789)
--(axis cs:8700,18.094925925)
--(axis cs:8680,18.915447708)
--(axis cs:8660,18.658625921)
--(axis cs:8640,20.24614197)
--(axis cs:8620,19.796088709)
--(axis cs:8600,16.949971931)
--(axis cs:8580,18.766786768)
--(axis cs:8560,13.966495882)
--(axis cs:8540,18.711561234)
--(axis cs:8520,13.795338537)
--(axis cs:8500,21.247764496)
--(axis cs:8480,22.369505019)
--(axis cs:8460,19.421828508)
--(axis cs:8440,17.861265091)
--(axis cs:8420,15.965053269)
--(axis cs:8400,20.13373661)
--(axis cs:8380,19.24114504)
--(axis cs:8360,20.72233024)
--(axis cs:8340,19.120208441)
--(axis cs:8320,16.492475282)
--(axis cs:8300,18.568414659)
--(axis cs:8280,20.248380851)
--(axis cs:8260,19.602748609)
--(axis cs:8240,15.433064207)
--(axis cs:8220,17.022674022)
--(axis cs:8200,16.492933489)
--(axis cs:8180,16.363068214)
--(axis cs:8160,17.680553267)
--(axis cs:8140,19.191133449)
--(axis cs:8120,16.377938437)
--(axis cs:8100,14.271642)
--(axis cs:8080,15.897717921)
--(axis cs:8060,14.070789464)
--(axis cs:8040,13.784076318)
--(axis cs:8020,13.992177234)
--(axis cs:8000,17.076132876)
--(axis cs:7980,15.507224136)
--(axis cs:7960,14.084514235)
--(axis cs:7940,14.526818522)
--(axis cs:7920,15.699977465)
--(axis cs:7900,14.332646349)
--(axis cs:7880,13.447672847)
--(axis cs:7860,15.936299836)
--(axis cs:7840,14.482064515)
--(axis cs:7820,14.05200681)
--(axis cs:7800,14.978710596)
--(axis cs:7780,17.960502363)
--(axis cs:7760,13.540494628)
--(axis cs:7740,13.972619266)
--(axis cs:7720,14.544853845)
--(axis cs:7700,16.752090076)
--(axis cs:7680,17.554766584)
--(axis cs:7660,16.29310364)
--(axis cs:7640,21.637061634)
--(axis cs:7620,18.521534544)
--(axis cs:7600,17.491516059)
--(axis cs:7580,13.870541927)
--(axis cs:7560,15.7895561)
--(axis cs:7540,17.898965052)
--(axis cs:7520,14.747252744)
--(axis cs:7500,15.242687972)
--(axis cs:7480,13.928644199)
--(axis cs:7460,12.932586392)
--(axis cs:7440,17.732776479)
--(axis cs:7420,15.462830916)
--(axis cs:7400,13.560652723)
--(axis cs:7380,19.01293058)
--(axis cs:7360,12.535329121)
--(axis cs:7340,15.671945351)
--(axis cs:7320,17.281509789)
--(axis cs:7300,13.09369493)
--(axis cs:7280,12.884600977)
--(axis cs:7260,13.906162088)
--(axis cs:7240,14.942342249)
--(axis cs:7220,12.508818282)
--(axis cs:7200,13.492715093)
--(axis cs:7180,14.250869038)
--(axis cs:7160,15.542636112)
--(axis cs:7140,13.056107449)
--(axis cs:7120,17.162535183)
--(axis cs:7100,14.902231843)
--(axis cs:7080,14.263444066)
--(axis cs:7060,13.728473968)
--(axis cs:7040,11.625053787)
--(axis cs:7020,12.87935246)
--(axis cs:7000,16.452268951)
--(axis cs:6980,15.351941526)
--(axis cs:6960,15.455657608)
--(axis cs:6940,13.216891743)
--(axis cs:6920,13.438488189)
--(axis cs:6900,13.202712825)
--(axis cs:6880,12.340030404)
--(axis cs:6860,13.636342767)
--(axis cs:6840,11.237222589)
--(axis cs:6820,10.134153799)
--(axis cs:6800,13.480718449)
--(axis cs:6780,14.406802741)
--(axis cs:6760,12.427033298)
--(axis cs:6740,10.685405341)
--(axis cs:6720,13.631193953)
--(axis cs:6700,17.409221722)
--(axis cs:6680,14.957983425)
--(axis cs:6660,11.767345318)
--(axis cs:6640,14.014442028)
--(axis cs:6620,9.724736676)
--(axis cs:6600,14.016536451)
--(axis cs:6580,11.955318287)
--(axis cs:6560,11.577626653)
--(axis cs:6540,14.598381289)
--(axis cs:6520,11.425435432)
--(axis cs:6500,14.547403906)
--(axis cs:6480,10.335631537)
--(axis cs:6460,11.927144265)
--(axis cs:6440,13.963703181)
--(axis cs:6420,9.071406962)
--(axis cs:6400,10.11193228)
--(axis cs:6380,11.13217899)
--(axis cs:6360,13.145766257)
--(axis cs:6340,10.893277351)
--(axis cs:6320,11.868263879)
--(axis cs:6300,10.919803909)
--(axis cs:6280,10.466370646)
--(axis cs:6260,13.624009137)
--(axis cs:6240,13.236069568)
--(axis cs:6220,11.804430582)
--(axis cs:6200,11.770652692)
--(axis cs:6180,9.138257523)
--(axis cs:6160,11.90811925)
--(axis cs:6140,14.777020823)
--(axis cs:6120,14.19756804)
--(axis cs:6100,11.458333333)
--(axis cs:6080,13.622787423)
--(axis cs:6060,13.737025007)
--(axis cs:6040,10.893448612)
--(axis cs:6020,10.022555998)
--(axis cs:6000,13.403114503)
--(axis cs:5980,11.703720704)
--(axis cs:5960,8.378368332)
--(axis cs:5940,13.801436335)
--(axis cs:5920,11.848413025)
--(axis cs:5900,13.48985771)
--(axis cs:5880,10.548336273)
--(axis cs:5860,10.350132545)
--(axis cs:5840,13.357329925)
--(axis cs:5820,10.726016596)
--(axis cs:5800,8.7867323)
--(axis cs:5780,10.890734371)
--(axis cs:5760,8.628974981)
--(axis cs:5740,8.843828628)
--(axis cs:5720,7.768207567)
--(axis cs:5700,9.194029262)
--(axis cs:5680,11.167420724)
--(axis cs:5660,10.842196034)
--(axis cs:5640,10.268016156)
--(axis cs:5620,10.359425942)
--(axis cs:5600,9.542715551)
--(axis cs:5580,9.710646109)
--(axis cs:5560,9.168616526)
--(axis cs:5540,10.099567206)
--(axis cs:5520,11.896995075)
--(axis cs:5500,11.663006625)
--(axis cs:5480,8.374871954)
--(axis cs:5460,7.124364713)
--(axis cs:5440,8.852443602)
--(axis cs:5420,6.006815917)
--(axis cs:5400,10.022371053)
--(axis cs:5380,9.136312344)
--(axis cs:5360,11.163990621)
--(axis cs:5340,12.489657066)
--(axis cs:5320,11.408403293)
--(axis cs:5300,7.777196116)
--(axis cs:5280,11.149645088)
--(axis cs:5260,9.240907336)
--(axis cs:5240,8.124567699)
--(axis cs:5220,9.65787353)
--(axis cs:5200,9.163774641)
--(axis cs:5180,10.64299643)
--(axis cs:5160,10.891639556)
--(axis cs:5140,7.889368879)
--(axis cs:5120,11.022008057)
--(axis cs:5100,7.695344675)
--(axis cs:5080,8.977071848)
--(axis cs:5060,9.111841119)
--(axis cs:5040,9.235490936)
--(axis cs:5020,7.49633237)
--(axis cs:5000,7.145348137)
--(axis cs:4980,6.419647521)
--(axis cs:4960,10.324042352)
--(axis cs:4940,8.44519703)
--(axis cs:4920,8.621090789)
--(axis cs:4900,7.880556597)
--(axis cs:4880,8.496511447)
--(axis cs:4860,8.132803386)
--(axis cs:4840,6.77578689)
--(axis cs:4820,7.389523056)
--(axis cs:4800,7.541666163)
--(axis cs:4780,8.510625763)
--(axis cs:4760,5.758494666)
--(axis cs:4740,7.280190119)
--(axis cs:4720,8.913721384)
--(axis cs:4700,7.283252847)
--(axis cs:4680,8.790751305)
--(axis cs:4660,7.08491475)
--(axis cs:4640,5.91787543)
--(axis cs:4620,6.581236347)
--(axis cs:4600,8.408546966)
--(axis cs:4580,6.321021638)
--(axis cs:4560,5.265328666)
--(axis cs:4540,7.288003474)
--(axis cs:4520,7.388434762)
--(axis cs:4500,6.675087562)
--(axis cs:4480,7.875181962)
--(axis cs:4460,6.649191664)
--(axis cs:4440,5.479848105)
--(axis cs:4420,6.705312602)
--(axis cs:4400,4.561588226)
--(axis cs:4380,5.797149599)
--(axis cs:4360,7.747971242)
--(axis cs:4340,6.921555063)
--(axis cs:4320,6.55259616)
--(axis cs:4300,6.1177862)
--(axis cs:4280,5.37401923)
--(axis cs:4260,4.301136064)
--(axis cs:4240,6.006912043)
--(axis cs:4220,4.781067909)
--(axis cs:4200,5.942456432)
--(axis cs:4180,6.359571909)
--(axis cs:4160,3.066912555)
--(axis cs:4140,5.817124017)
--(axis cs:4120,6.688197682)
--(axis cs:4100,6.054690259)
--(axis cs:4080,3.709152707)
--(axis cs:4060,6.361749301)
--(axis cs:4040,5.893872523)
--(axis cs:4020,6.370697476)
--(axis cs:4000,5.391659241)
--(axis cs:3980,4.903647016)
--(axis cs:3960,2.858747233)
--(axis cs:3940,5.148847962)
--(axis cs:3920,5.424803371)
--(axis cs:3900,6.051771815)
--(axis cs:3880,7.033396461)
--(axis cs:3860,5.096331892)
--(axis cs:3840,4.805661452)
--(axis cs:3820,5.844739927)
--(axis cs:3800,5.084661471)
--(axis cs:3780,5.199669227)
--(axis cs:3760,4.665669573)
--(axis cs:3740,4.285326365)
--(axis cs:3720,6.095561379)
--(axis cs:3700,5.284465252)
--(axis cs:3680,3.721625198)
--(axis cs:3660,3.526716754)
--(axis cs:3640,3.711676401)
--(axis cs:3620,4.882339233)
--(axis cs:3600,5.793758222)
--(axis cs:3580,4.804679736)
--(axis cs:3560,6.754873711)
--(axis cs:3540,3.220882505)
--(axis cs:3520,4.173016559)
--(axis cs:3500,6.514271805)
--(axis cs:3480,4.31444419)
--(axis cs:3460,4.328709909)
--(axis cs:3440,3.211127763)
--(axis cs:3420,4.420205769)
--(axis cs:3400,3.391765425)
--(axis cs:3380,4.648491425)
--(axis cs:3360,3.543110124)
--(axis cs:3340,3.622841876)
--(axis cs:3320,5.31198472)
--(axis cs:3300,3.359142523)
--(axis cs:3280,5.313508885)
--(axis cs:3260,3.236805471)
--(axis cs:3240,4.600735175)
--(axis cs:3220,2.751045304)
--(axis cs:3200,2.867917449)
--(axis cs:3180,4.138972474)
--(axis cs:3160,4.293146406)
--(axis cs:3140,4.64124327)
--(axis cs:3120,2.921554692)
--(axis cs:3100,3.486990332)
--(axis cs:3080,3.673436877)
--(axis cs:3060,3.508109445)
--(axis cs:3040,3.044193366)
--(axis cs:3020,2.3197376)
--(axis cs:3000,3.612262187)
--(axis cs:2980,3.282400884)
--(axis cs:2960,3.091346164)
--(axis cs:2940,3.702893405)
--(axis cs:2920,3.747809666)
--(axis cs:2900,2.775850159)
--(axis cs:2880,3.805148457)
--(axis cs:2860,3.726277623)
--(axis cs:2840,2.92838728)
--(axis cs:2820,4.08464084)
--(axis cs:2800,3.597779747)
--(axis cs:2780,3.388076732)
--(axis cs:2760,2.78171925)
--(axis cs:2740,3.045488415)
--(axis cs:2720,2.685246893)
--(axis cs:2700,2.635414631)
--(axis cs:2680,4.414882076)
--(axis cs:2660,2.957612786)
--(axis cs:2640,2.485407328)
--(axis cs:2620,2.546621585)
--(axis cs:2600,2.088935023)
--(axis cs:2580,3.311981259)
--(axis cs:2560,2.92931487)
--(axis cs:2540,1.988234275)
--(axis cs:2520,2.088197588)
--(axis cs:2500,2.186700546)
--(axis cs:2480,3.696830269)
--(axis cs:2460,2.58115592)
--(axis cs:2440,3.990785373)
--(axis cs:2420,2.520227833)
--(axis cs:2400,1.915140567)
--(axis cs:2380,1.639979286)
--(axis cs:2360,2.127552414)
--(axis cs:2340,2.533894263)
--(axis cs:2320,1.919651244)
--(axis cs:2300,3.101738866)
--(axis cs:2280,2.143460615)
--(axis cs:2260,2.397112691)
--(axis cs:2240,3.229551654)
--(axis cs:2220,2.626468586)
--(axis cs:2200,3.023073685)
--(axis cs:2180,1.918801377)
--(axis cs:2160,2.494634141)
--(axis cs:2140,1.664836507)
--(axis cs:2120,3.07795059)
--(axis cs:2100,2.340658271)
--(axis cs:2080,2.054223309)
--(axis cs:2060,1.875882705)
--(axis cs:2040,2.197245247)
--(axis cs:2020,2.219004561)
--(axis cs:2000,2.095165387)
--(axis cs:1980,2.348232836)
--(axis cs:1960,1.751086644)
--(axis cs:1940,1.459303634)
--(axis cs:1920,1.621558785)
--(axis cs:1900,2.110683643)
--(axis cs:1880,1.965529507)
--(axis cs:1860,2.229550798)
--(axis cs:1840,1.016882379)
--(axis cs:1820,1.283884901)
--(axis cs:1800,2.087555017)
--(axis cs:1780,1.940965882)
--(axis cs:1760,1.375253679)
--(axis cs:1740,1.608392161)
--(axis cs:1720,1.483247407)
--(axis cs:1700,1.75972013)
--(axis cs:1680,1.685310569)
--(axis cs:1660,1.640649235)
--(axis cs:1640,1.705855008)
--(axis cs:1620,2.102044003)
--(axis cs:1600,1.368744625)
--(axis cs:1580,2.235036016)
--(axis cs:1560,1.589581333)
--(axis cs:1540,1.531255716)
--(axis cs:1520,1.630303391)
--(axis cs:1500,1.368614553)
--(axis cs:1480,1.397447997)
--(axis cs:1460,1.085181514)
--(axis cs:1440,1.822946487)
--(axis cs:1420,1.204632721)
--(axis cs:1400,1.172595562)
--(axis cs:1380,1.667226772)
--(axis cs:1360,1.663652823)
--(axis cs:1340,1.331359208)
--(axis cs:1320,1.487309384)
--(axis cs:1300,1.387917193)
--(axis cs:1280,1.227207901)
--(axis cs:1260,1.526031438)
--(axis cs:1240,1.674906369)
--(axis cs:1220,1.288229581)
--(axis cs:1200,1.180937873)
--(axis cs:1180,1.449368)
--(axis cs:1160,1.565697029)
--(axis cs:1140,1.477941536)
--(axis cs:1120,1.555724016)
--(axis cs:1100,1.330537431)
--(axis cs:1080,1.519049702)
--(axis cs:1060,1.321665514)
--(axis cs:1040,1.266870792)
--(axis cs:1020,1.376698879)
--(axis cs:1000,1.244984096)
--(axis cs:980,1.680932843)
--(axis cs:960,1.081283704)
--(axis cs:940,1.087173613)
--(axis cs:920,1.377058313)
--(axis cs:900,1.394379515)
--(axis cs:880,1.242323771)
--(axis cs:860,1.657523839)
--(axis cs:840,1.466948822)
--(axis cs:820,1.33203214)
--(axis cs:800,1.393897674)
--(axis cs:780,1.469140864)
--(axis cs:760,1.301373216)
--(axis cs:740,1.189736653)
--(axis cs:720,1.441980867)
--(axis cs:700,1.121363002)
--(axis cs:680,1.230669116)
--(axis cs:660,1.108738363)
--(axis cs:640,1.13752396)
--(axis cs:620,1.30596561)
--(axis cs:600,1.638758105)
--(axis cs:580,1.415300557)
--(axis cs:560,1.1580149)
--(axis cs:540,1.208505984)
--(axis cs:520,1.136676128)
--(axis cs:500,1.128232654)
--(axis cs:480,1.335195664)
--(axis cs:460,1.313795559)
--(axis cs:440,1.199147244)
--(axis cs:420,1.241596139)
--(axis cs:400,1.125173747)
--(axis cs:380,1.614476661)
--(axis cs:360,1.222323049)
--(axis cs:340,1.086225471)
--(axis cs:320,1.25150293)
--(axis cs:300,1.146150978)
--(axis cs:280,1.159845547)
--(axis cs:260,1.230047656)
--(axis cs:240,1.106557554)
--(axis cs:220,1.115526009)
--(axis cs:200,1.17466094)
--(axis cs:180,1.289643474)
--(axis cs:160,1.204461704)
--(axis cs:140,1.197616898)
--(axis cs:120,1.178357385)
--(axis cs:100,1.156704114)
--(axis cs:80,1.131227705)
--(axis cs:60,1.150094531)
--(axis cs:40,1.30959311)
--(axis cs:20,1.205391964)
--(axis cs:0,1.090280387)
--cycle;

\addplot [semithick, color0]
table {%
0 12.51
20 38.365
40 58.745
60 64.175
80 70.115
100 78.62
120 80.6
140 80.6
160 80.6
180 80.6
200 80.6
220 80.6
240 80.6
260 80.6
280 80.6
300 80.6
320 80.6
340 80.6
360 80.6
380 80.6
400 80.6
420 80.6
440 80.6
460 80.6
480 80.6
500 80.6
520 80.6
540 80.6
560 80.6
580 80.6
600 80.6
620 80.6
640 80.6
660 80.6
680 80.6
700 80.6
720 80.6
740 80.6
760 80.6
780 80.6
800 80.6
820 80.6
840 80.6
860 80.6
880 80.6
900 80.6
920 80.6
940 80.6
960 80.6
980 80.6
1000 80.6
1020 80.6
1040 80.6
1060 80.6
1080 80.6
1100 80.6
1120 80.6
1140 80.6
1160 80.6
1180 80.6
1200 80.6
1220 80.6
1240 80.6
1260 80.6
1280 80.6
1300 80.6
1320 80.6
1340 80.6
1360 80.6
1380 80.6
1400 80.6
1420 80.6
1440 80.6
1460 80.6
1480 80.6
1500 80.6
1520 80.6
1540 80.6
1560 80.6
1580 80.6
1600 80.6
1620 80.6
1640 80.6
1660 80.6
1680 80.6
1700 80.6
1720 80.6
1740 80.6
1760 80.6
1780 80.6
1800 80.6
1820 80.6
1840 80.6
1860 80.6
1880 80.6
1900 80.6
1920 80.6
1940 80.6
1960 80.6
1980 80.6
2000 80.6
2020 80.6
2040 80.6
2060 80.6
2080 80.6
2100 80.6
2120 80.6
2140 80.6
2160 80.6
2180 80.6
2200 80.6
2220 80.6
2240 80.6
2260 80.6
2280 80.6
2300 80.6
2320 80.6
2340 80.6
2360 80.6
2380 80.6
2400 80.6
2420 80.6
2440 80.6
2460 80.6
2480 80.6
2500 80.6
2520 80.6
2540 80.6
2560 80.6
2580 80.6
2600 80.6
2620 80.6
2640 80.6
2660 80.6
2680 80.6
2700 80.6
2720 80.6
2740 80.6
2760 80.6
2780 80.6
2800 80.6
2820 80.6
2840 80.6
2860 80.6
2880 80.6
2900 80.6
2920 80.6
2940 80.6
2960 80.6
2980 80.6
3000 80.6
3020 80.6
3040 80.6
3060 80.6
3080 80.6
3100 80.6
3120 80.6
3140 80.6
3160 80.6
3180 80.6
3200 80.6
3220 80.6
3240 80.6
3260 80.6
3280 80.6
3300 80.6
3320 80.6
3340 80.6
3360 80.6
3380 80.6
3400 80.6
3420 80.6
3440 80.6
3460 80.6
3480 80.6
3500 80.6
3520 80.6
3540 80.6
3560 80.6
3580 80.6
3600 80.6
3620 80.6
3640 80.6
3660 80.6
3680 80.6
3700 80.6
3720 80.6
3740 80.6
3760 80.6
3780 80.6
3800 80.6
3820 80.6
3840 80.6
3860 80.6
3880 80.6
3900 80.6
3920 80.6
3940 80.6
3960 80.6
3980 80.6
4000 80.6
4020 80.6
4040 80.6
4060 80.6
4080 80.6
4100 80.6
4120 80.6
4140 80.6
4160 80.6
4180 80.6
4200 80.6
4220 80.6
4240 80.6
4260 80.6
4280 80.6
4300 80.6
4320 80.6
4340 80.6
4360 80.6
4380 80.6
4400 80.6
4420 80.6
4440 80.6
4460 80.6
4480 80.6
4500 80.6
4520 80.6
4540 80.6
4560 80.6
4580 80.6
4600 80.6
4620 80.6
4640 80.6
4660 80.6
4680 80.6
4700 80.6
4720 80.6
4740 80.6
4760 80.6
4780 80.6
4800 80.6
4820 80.6
4840 80.6
4860 80.6
4880 80.6
4900 80.6
4920 80.6
4940 80.6
4960 80.6
4980 80.6
5000 80.6
5020 80.6
5040 80.6
5060 80.6
5080 80.6
5100 80.6
5120 80.6
5140 80.6
5160 80.6
5180 80.6
5200 80.6
5220 80.6
5240 80.6
5260 80.6
5280 80.6
5300 80.6
5320 80.6
5340 80.6
5360 80.6
5380 80.6
5400 80.6
5420 80.6
5440 80.6
5460 80.6
5480 80.6
5500 80.6
5520 80.6
5540 80.6
5560 80.6
5580 80.6
5600 80.6
5620 80.6
5640 80.6
5660 80.6
5680 80.6
5700 80.6
5720 80.6
5740 80.6
5760 80.6
5780 80.6
5800 80.6
5820 80.6
5840 80.6
5860 80.6
5880 80.6
5900 80.6
5920 80.6
5940 80.6
5960 80.6
5980 80.6
6000 80.6
6020 80.6
6040 80.6
6060 80.6
6080 80.6
6100 80.6
6120 80.6
6140 80.6
6160 80.6
6180 80.6
6200 80.6
6220 80.6
6240 80.6
6260 80.6
6280 80.6
6300 80.6
6320 80.6
6340 80.6
6360 80.6
6380 80.6
6400 80.6
6420 80.6
6440 80.6
6460 80.6
6480 80.6
6500 80.6
6520 80.6
6540 80.6
6560 80.6
6580 80.6
6600 80.6
6620 80.6
6640 80.6
6660 80.6
6680 80.6
6700 80.6
6720 80.6
6740 80.6
6760 80.6
6780 80.6
6800 80.6
6820 80.6
6840 80.6
6860 80.6
6880 80.6
6900 80.6
6920 80.6
6940 80.6
6960 80.6
6980 80.6
7000 80.6
7020 80.6
7040 80.6
7060 80.6
7080 80.6
7100 80.6
7120 80.6
7140 80.6
7160 80.6
7180 80.6
7200 80.6
7220 80.6
7240 80.6
7260 80.6
7280 80.6
7300 80.6
7320 80.6
7340 80.6
7360 80.6
7380 80.6
7400 80.6
7420 80.6
7440 80.6
7460 80.6
7480 80.6
7500 80.6
7520 80.6
7540 80.6
7560 80.6
7580 80.6
7600 80.6
7620 80.6
7640 80.6
7660 80.6
7680 80.6
7700 80.6
7720 80.6
7740 80.6
7760 80.6
7780 80.6
7800 80.6
7820 80.6
7840 80.6
7860 80.6
7880 80.6
7900 80.6
7920 80.6
7940 80.6
7960 80.6
7980 80.6
8000 80.6
8020 80.6
8040 80.6
8060 80.6
8080 80.6
8100 80.6
8120 80.6
8140 80.6
8160 80.6
8180 80.6
8200 80.6
8220 80.6
8240 80.6
8260 80.6
8280 80.6
8300 80.6
8320 80.6
8340 80.6
8360 80.6
8380 80.6
8400 80.6
8420 80.6
8440 80.6
8460 80.6
8480 80.6
8500 80.6
8520 80.6
8540 80.6
8560 80.6
8580 80.6
8600 80.6
8620 80.6
8640 80.6
8660 80.6
8680 80.6
8700 80.6
8720 80.6
8740 80.6
8760 80.6
8780 80.6
8800 80.6
8820 80.6
8840 80.6
8860 80.6
8880 80.6
8900 80.6
8920 80.6
8940 80.6
8960 80.6
8980 80.6
9000 80.6
9020 80.6
9040 80.6
9060 80.6
9080 80.6
9100 80.6
9120 80.6
9140 80.6
9160 80.6
9180 80.6
9200 80.6
9220 80.6
9240 80.6
9260 80.6
9280 80.6
9300 80.6
9320 80.6
9340 80.6
9360 80.6
9380 80.6
9400 80.6
9420 80.6
9440 80.6
9460 80.6
9480 80.6
9500 80.6
9520 80.6
9540 80.6
9560 80.6
9580 80.6
9600 80.6
9620 80.6
9640 80.6
9660 80.6
9680 80.6
9700 80.6
9720 80.6
9740 80.6
9760 80.6
9780 80.6
9800 80.6
9820 80.6
9840 80.6
9860 80.6
9880 80.6
9900 80.6
9920 80.6
9940 80.6
9960 80.6
9980 80.6
};
\addlegendentry{DMCTS}
\addplot [semithick, red]
table {%
0 1.165
20 1.315
40 1.43
60 1.25
80 1.215
100 1.265
120 1.275
140 1.3
160 1.305
180 1.415
200 1.28
220 1.205
240 1.215
260 1.325
280 1.27
300 1.26
320 1.37
340 1.185
360 1.4
380 1.84
400 1.21
420 1.37
440 1.31
460 1.475
480 1.48
500 1.255
520 1.235
540 1.34
560 1.255
580 1.59
600 1.87
620 1.455
640 1.27
660 1.23
680 1.37
700 1.23
720 1.65
740 1.31
760 1.46
780 1.675
800 1.625
820 1.48
840 1.67
860 1.985
880 1.41
900 1.59
920 1.59
940 1.19
960 1.2
980 1.935
1000 1.405
1020 1.58
1040 1.45
1060 1.495
1080 1.81
1100 1.52
1120 1.865
1140 1.74
1160 1.89
1180 1.735
1200 1.34
1220 1.505
1240 1.94
1260 1.81
1280 1.395
1300 1.625
1320 1.74
1340 1.505
1360 2.015
1380 2.01
1400 1.355
1420 1.37
1440 2.195
1460 1.235
1480 1.655
1500 1.615
1520 1.97
1540 1.82
1560 1.9
1580 2.73
1600 1.63
1620 2.625
1640 2.065
1660 1.91
1680 1.98
1700 2.125
1720 1.77
1740 1.94
1760 1.62
1780 2.315
1800 2.545
1820 1.52
1840 1.2
1860 2.77
1880 2.39
1900 2.52
1920 1.975
1940 1.775
1960 2.19
1980 2.96
2000 2.565
2020 2.765
2040 2.755
2060 2.34
2080 2.535
2100 2.98
2120 3.885
2140 2.03
2160 3.13
2180 2.4
2200 3.765
2220 3.225
2240 4.09
2260 3
2280 2.685
2300 4.045
2320 2.35
2340 3.175
2360 2.655
2380 1.985
2400 2.36
2420 3.15
2440 4.99
2460 3.285
2480 4.575
2500 2.76
2520 2.575
2540 2.455
2560 3.735
2580 4.085
2600 2.605
2620 3.1
2640 3.22
2660 3.77
2680 5.555
2700 3.305
2720 3.405
2740 3.855
2760 3.41
2780 4.315
2800 4.59
2820 5.305
2840 3.77
2860 4.68
2880 4.77
2900 3.42
2920 4.715
2940 4.615
2960 3.905
2980 4.1
3000 4.63
3020 2.95
3040 3.765
3060 4.52
3080 4.67
3100 4.31
3120 3.81
3140 5.97
3160 5.385
3180 5.26
3200 3.695
3220 3.4
3240 5.775
3260 4.195
3280 6.7
3300 4.405
3320 6.685
3340 4.63
3360 4.62
3380 5.98
3400 4.365
3420 5.745
3440 4.215
3460 5.585
3480 5.41
3500 7.965
3520 5.31
3540 4.125
3560 8.285
3580 6.085
3600 7.205
3620 6.29
3640 4.84
3660 4.56
3680 4.845
3700 6.755
3720 7.64
3740 5.515
3760 5.875
3780 6.63
3800 6.49
3820 7.37
3840 6.21
3860 6.615
3880 8.705
3900 7.535
3920 6.97
3940 6.655
3960 3.74
3980 6.275
4000 6.9
4020 8.095
4040 7.445
4060 7.93
4080 4.93
4100 7.82
4120 8.345
4140 7.355
4160 3.86
4180 7.91
4200 7.535
4220 6.1
4240 7.585
4260 5.425
4280 6.83
4300 7.495
4320 8.22
4340 8.825
4360 9.5
4380 7.375
4400 6.045
4420 8.375
4440 7.025
4460 8.38
4480 9.7
4500 8.445
4520 9.205
4540 9.225
4560 6.95
4580 7.905
4600 10.315
4620 8.315
4640 7.515
4660 8.9
4680 10.745
4700 9.185
4720 10.775
4740 9.115
4760 7.49
4780 10.55
4800 9.555
4820 9.015
4840 8.25
4860 9.95
4880 10.705
4900 9.67
4920 10.755
4940 10.72
4960 12.72
4980 8.23
5000 9.01
5020 9.49
5040 11.49
5060 11.305
5080 11.18
5100 9.62
5120 13.53
5140 9.89
5160 13.485
5180 12.83
5200 11.275
5220 12.005
5240 10.305
5260 11.105
5280 13.51
5300 9.57
5320 13.73
5340 14.975
5360 13.545
5380 11.295
5400 12.245
5420 7.8
5440 10.99
5460 8.72
5480 10.515
5500 14.035
5520 14.425
5540 12.195
5560 11.465
5580 11.945
5600 11.585
5620 12.875
5640 12.53
5660 13.23
5680 13.655
5700 11.39
5720 9.8
5740 11.01
5760 10.93
5780 13.25
5800 11.075
5820 13.095
5840 16.035
5860 12.62
5880 12.845
5900 16.235
5920 14.215
5940 16.515
5960 10.375
5980 14.235
6000 16.305
6020 12.475
6040 13.26
6060 16.495
6080 16.145
6100 13.79
6120 16.845
6140 17.575
6160 14.62
6180 11.55
6200 14.245
6220 14.375
6240 15.87
6260 16.415
6280 12.775
6300 13.205
6320 14.49
6340 13.385
6360 15.875
6380 13.75
6400 12.73
6420 11.25
6440 16.745
6460 14.56
6480 12.855
6500 17.4
6520 13.94
6540 17.365
6560 14.28
6580 14.56
6600 16.925
6620 11.7
6640 17.01
6660 14.33
6680 17.685
6700 20.44
6720 16.385
6740 13.075
6760 15.34
6780 17.04
6800 16.24
6820 12.55
6840 13.695
6860 16.315
6880 14.895
6900 15.785
6920 15.995
6940 15.835
6960 18.435
6980 18.345
7000 19.395
7020 15.56
7040 14.125
7060 16.445
7080 17.135
7100 17.895
7120 20.16
7140 15.88
7160 18.63
7180 17.065
7200 16.51
7220 15.175
7240 17.855
7260 16.785
7280 15.485
7300 15.81
7320 20.205
7340 18.63
7360 15.425
7380 22.265
7400 16.165
7420 18.27
7440 20.965
7460 15.665
7480 16.935
7500 18.295
7520 17.825
7540 20.96
7560 18.67
7580 16.715
7600 20.74
7620 21.56
7640 25.075
7660 19.285
7680 20.72
7700 19.79
7720 17.655
7740 17.035
7760 16.545
7780 21.235
7800 17.97
7820 17.025
7840 17.125
7860 18.94
7880 16.49
7900 17.47
7920 18.715
7940 17.6
7960 16.785
7980 18.535
8000 20.01
8020 16.84
8040 16.44
8060 16.935
8080 18.895
8100 17.09
8120 19.475
8140 22.525
8160 20.71
8180 19.52
8200 19.465
8220 20.055
8240 18.45
8260 22.835
8280 23.445
8300 21.895
8320 19.54
8340 22.385
8360 23.965
8380 22.49
8400 23.485
8420 19.15
8440 20.975
8460 22.6
8480 25.855
8500 24.655
8520 16.62
8540 21.945
8560 16.88
8580 22.04
8600 20.17
8620 23.16
8640 23.725
8660 22.03
8680 22.17
8700 21.48
8720 19.03
8740 25.24
8760 17.98
8780 20.605
8800 24.775
8820 22.63
8840 22.44
8860 24.48
8880 19.495
8900 20.53
8920 26.84
8940 18.74
8960 24.825
8980 22.695
9000 22.805
9020 18.01
9040 25.07
9060 22.07
9080 22.78
9100 22.115
9120 23.48
9140 19.28
9160 17.84
9180 23.44
9200 22.605
9220 19.335
9240 20.175
9260 23.81
9280 22.23
9300 27.115
9320 20.975
9340 24.635
9360 22.82
9380 23.03
9400 26.485
9420 22.755
9440 22.94
9460 21.065
9480 23.605
9500 24.71
9520 23.22
9540 22.2
9560 24.88
9580 23.01
9600 22.99
9620 23.865
9640 25.145
9660 27.19
9680 24.18
9700 20.05
9720 23.82
9740 23.635
9760 26.56
9780 26.245
9800 29.175
9820 22.09
9840 19.92
9860 27.75
9880 22.635
9900 33.515
9920 20.92
9940 23.215
9960 23.765
9980 24.55
};
\addlegendentry{Q-learning}
\end{axis}

\end{tikzpicture}


==> figures/deed_utility.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-479, xmax=10499,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility},
ymin=-1933745167.5, ymax=21668125.3,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:20,-783247058.8)
--(axis cs:20,-502929748.4)
--(axis cs:40,-500707541.6)
--(axis cs:60,-495412433.1)
--(axis cs:80,-495335482.8)
--(axis cs:100,-492831322.3)
--(axis cs:120,-484927434.5)
--(axis cs:140,-482333377.7)
--(axis cs:160,-476108282.4)
--(axis cs:180,-429128563.2)
--(axis cs:200,-410511583.8)
--(axis cs:220,-338444207.3)
--(axis cs:240,-286018549)
--(axis cs:260,-215044874.8)
--(axis cs:280,-149752172.1)
--(axis cs:300,-123853274)
--(axis cs:320,-90992489.4)
--(axis cs:340,-75513734.6)
--(axis cs:360,-73211860.2)
--(axis cs:380,-83185721)
--(axis cs:400,-67214297.1)
--(axis cs:420,-77406631.2)
--(axis cs:440,-71165467.8)
--(axis cs:460,-94866946.2)
--(axis cs:480,-96063848.4)
--(axis cs:500,-101639953.22)
--(axis cs:520,-113170237.51)
--(axis cs:540,-117473071.92)
--(axis cs:560,-122539739.78)
--(axis cs:580,-122296692.55)
--(axis cs:600,-122232432.57)
--(axis cs:620,-126046250.59)
--(axis cs:640,-125868726.88)
--(axis cs:660,-124795256.51)
--(axis cs:680,-128829403.11)
--(axis cs:700,-122074743.12)
--(axis cs:720,-123955777.4)
--(axis cs:740,-121723552.41)
--(axis cs:760,-123724333.91)
--(axis cs:780,-127802439.59)
--(axis cs:800,-125171726.33)
--(axis cs:820,-123505352.66)
--(axis cs:840,-126422596.08)
--(axis cs:860,-131215752.62)
--(axis cs:880,-131492394.46)
--(axis cs:900,-129112943.72)
--(axis cs:920,-122505552.74)
--(axis cs:940,-123415989.83)
--(axis cs:960,-134207623.75)
--(axis cs:980,-119971847.24)
--(axis cs:1000,-132426947)
--(axis cs:1020,-129411684.89)
--(axis cs:1040,-125520886.67)
--(axis cs:1060,-119652743.95)
--(axis cs:1080,-123969533)
--(axis cs:1100,-124181540.53)
--(axis cs:1120,-125567539.68)
--(axis cs:1140,-127640468.12)
--(axis cs:1160,-133048429.35)
--(axis cs:1180,-131763653.84)
--(axis cs:1200,-125435943.62)
--(axis cs:1220,-124298211.52)
--(axis cs:1240,-127120283.53)
--(axis cs:1260,-124170769.21)
--(axis cs:1280,-122163930.96)
--(axis cs:1300,-120520716.77)
--(axis cs:1320,-126087748.32)
--(axis cs:1340,-128053777.19)
--(axis cs:1360,-130631434.77)
--(axis cs:1380,-125375263.12)
--(axis cs:1400,-122853046.82)
--(axis cs:1420,-122279204.51)
--(axis cs:1440,-129401376.9)
--(axis cs:1460,-128201979.55)
--(axis cs:1480,-122908275.37)
--(axis cs:1500,-126943147.04)
--(axis cs:1520,-116695179.13)
--(axis cs:1540,-124243185.02)
--(axis cs:1560,-122782820.02)
--(axis cs:1580,-121432981.34)
--(axis cs:1600,-121386985.35)
--(axis cs:1620,-120125617.33)
--(axis cs:1640,-129210572.68)
--(axis cs:1660,-121085363.06)
--(axis cs:1680,-132993411.86)
--(axis cs:1700,-123325949.33)
--(axis cs:1720,-123016475.66)
--(axis cs:1740,-124692126.62)
--(axis cs:1760,-124239977.35)
--(axis cs:1780,-124754843.43)
--(axis cs:1800,-126565490.57)
--(axis cs:1820,-119533347.18)
--(axis cs:1840,-124780034.39)
--(axis cs:1860,-128589205.75)
--(axis cs:1880,-125051520.05)
--(axis cs:1900,-125031069.58)
--(axis cs:1920,-126501258.47)
--(axis cs:1940,-129882944.14)
--(axis cs:1960,-123498483.24)
--(axis cs:1980,-125865843.39)
--(axis cs:2000,-123287336.73)
--(axis cs:2020,-130957717.47)
--(axis cs:2040,-130389338.02)
--(axis cs:2060,-127397176.84)
--(axis cs:2080,-130848383.04)
--(axis cs:2100,-130027894.21)
--(axis cs:2120,-124357965.24)
--(axis cs:2140,-125477758.83)
--(axis cs:2160,-126804371.67)
--(axis cs:2180,-124544792.58)
--(axis cs:2200,-118277077.3)
--(axis cs:2220,-125741465.06)
--(axis cs:2240,-122306136.58)
--(axis cs:2260,-121721235.19)
--(axis cs:2280,-118220871.01)
--(axis cs:2300,-123995623.72)
--(axis cs:2320,-127842683.46)
--(axis cs:2340,-124597440.63)
--(axis cs:2360,-126435476.13)
--(axis cs:2380,-126291391.94)
--(axis cs:2400,-121556529.45)
--(axis cs:2420,-133302224.87)
--(axis cs:2440,-124628411.21)
--(axis cs:2460,-130149483.63)
--(axis cs:2480,-126168568.85)
--(axis cs:2500,-127236553.81)
--(axis cs:2520,-124471025.6)
--(axis cs:2540,-130262484.5)
--(axis cs:2560,-124875574.86)
--(axis cs:2580,-123058312.43)
--(axis cs:2600,-125077655)
--(axis cs:2620,-121654955.65)
--(axis cs:2640,-126224583.93)
--(axis cs:2660,-123367816.39)
--(axis cs:2680,-129059439.75)
--(axis cs:2700,-131819773.16)
--(axis cs:2720,-123126768.15)
--(axis cs:2740,-128010827.55)
--(axis cs:2760,-124182031.83)
--(axis cs:2780,-121779432.64)
--(axis cs:2800,-125154413.58)
--(axis cs:2820,-129353092.9)
--(axis cs:2840,-130653945.62)
--(axis cs:2860,-125278063.25)
--(axis cs:2880,-132232769.86)
--(axis cs:2900,-127178609.73)
--(axis cs:2920,-126285043.82)
--(axis cs:2940,-123805445.24)
--(axis cs:2960,-127033443.33)
--(axis cs:2980,-129983173.13)
--(axis cs:3000,-126670642.97)
--(axis cs:3020,-122198061.19)
--(axis cs:3040,-117341410.07)
--(axis cs:3060,-127731385.51)
--(axis cs:3080,-121341608.05)
--(axis cs:3100,-131083215.68)
--(axis cs:3120,-122808047.56)
--(axis cs:3140,-129809717.06)
--(axis cs:3160,-125120232.96)
--(axis cs:3180,-126013107.2)
--(axis cs:3200,-120266517.07)
--(axis cs:3220,-127318665.74)
--(axis cs:3240,-127502068.91)
--(axis cs:3260,-125159545.52)
--(axis cs:3280,-127642858.52)
--(axis cs:3300,-125870406.42)
--(axis cs:3320,-124688230.62)
--(axis cs:3340,-126805915.04)
--(axis cs:3360,-119869069.43)
--(axis cs:3380,-127152787.11)
--(axis cs:3400,-131073179.58)
--(axis cs:3420,-122616129.69)
--(axis cs:3440,-127771941.76)
--(axis cs:3460,-126941117.26)
--(axis cs:3480,-123680812.47)
--(axis cs:3500,-120563496.6)
--(axis cs:3520,-127858407.59)
--(axis cs:3540,-125791049.44)
--(axis cs:3560,-128400681.26)
--(axis cs:3580,-121410686.87)
--(axis cs:3600,-121932200.03)
--(axis cs:3620,-124811620.33)
--(axis cs:3640,-123732320.86)
--(axis cs:3660,-126024999.25)
--(axis cs:3680,-121193446.26)
--(axis cs:3700,-120873129.71)
--(axis cs:3720,-129546645.32)
--(axis cs:3740,-126797729.95)
--(axis cs:3760,-120881118.26)
--(axis cs:3780,-123621761.59)
--(axis cs:3800,-121262121.56)
--(axis cs:3820,-118192266.08)
--(axis cs:3840,-125473184.75)
--(axis cs:3860,-124303903.09)
--(axis cs:3880,-123535223.9)
--(axis cs:3900,-122438403.29)
--(axis cs:3920,-125369984.18)
--(axis cs:3940,-126345479.67)
--(axis cs:3960,-135335145.77)
--(axis cs:3980,-130961195.6)
--(axis cs:4000,-131792665.65)
--(axis cs:4020,-121419067.69)
--(axis cs:4040,-125296147.9)
--(axis cs:4060,-126549106.99)
--(axis cs:4080,-136519301.72)
--(axis cs:4100,-129455670.87)
--(axis cs:4120,-132341356.1)
--(axis cs:4140,-123346207.36)
--(axis cs:4160,-125372740.4)
--(axis cs:4180,-126014929.34)
--(axis cs:4200,-127500807.54)
--(axis cs:4220,-128523784.16)
--(axis cs:4240,-124050294)
--(axis cs:4260,-122359205.41)
--(axis cs:4280,-123617571.36)
--(axis cs:4300,-123513827.24)
--(axis cs:4320,-125362171.2)
--(axis cs:4340,-125741670.24)
--(axis cs:4360,-126700829.93)
--(axis cs:4380,-125682954.09)
--(axis cs:4400,-125216252.61)
--(axis cs:4420,-124762893.13)
--(axis cs:4440,-133439599.82)
--(axis cs:4460,-117818149.46)
--(axis cs:4480,-126736309.6)
--(axis cs:4500,-120893305.9)
--(axis cs:4520,-132963396.52)
--(axis cs:4540,-125051879.18)
--(axis cs:4560,-124495846.34)
--(axis cs:4580,-132930213.4)
--(axis cs:4600,-124163582.9)
--(axis cs:4620,-121574632.55)
--(axis cs:4640,-125769549.55)
--(axis cs:4660,-121880227.86)
--(axis cs:4680,-132395395.58)
--(axis cs:4700,-128961604.68)
--(axis cs:4720,-120282196.09)
--(axis cs:4740,-127409994.73)
--(axis cs:4760,-123994912.17)
--(axis cs:4780,-125839476.81)
--(axis cs:4800,-120782212.11)
--(axis cs:4820,-129954766.81)
--(axis cs:4840,-125816061.9)
--(axis cs:4860,-120651877.89)
--(axis cs:4880,-126176644.75)
--(axis cs:4900,-119535539.01)
--(axis cs:4920,-125015465.29)
--(axis cs:4940,-127632974.14)
--(axis cs:4960,-119101856.59)
--(axis cs:4980,-126590347.91)
--(axis cs:5000,-119045943.62)
--(axis cs:5020,-129289778.22)
--(axis cs:5040,-126420655.58)
--(axis cs:5060,-129668370.97)
--(axis cs:5080,-127726716.34)
--(axis cs:5100,-125408954.94)
--(axis cs:5120,-125431588.58)
--(axis cs:5140,-124557338.79)
--(axis cs:5160,-124285065.9)
--(axis cs:5180,-118452776.34)
--(axis cs:5200,-122823553.89)
--(axis cs:5220,-124953263)
--(axis cs:5240,-125955077.02)
--(axis cs:5260,-120302897.56)
--(axis cs:5280,-125708418.11)
--(axis cs:5300,-124054498.59)
--(axis cs:5320,-128429634.44)
--(axis cs:5340,-119648759.42)
--(axis cs:5360,-121172666.02)
--(axis cs:5380,-123750128.14)
--(axis cs:5400,-130666251.7)
--(axis cs:5420,-127538469.78)
--(axis cs:5440,-118758342.04)
--(axis cs:5460,-127272868.43)
--(axis cs:5480,-117548781.99)
--(axis cs:5500,-120304436.85)
--(axis cs:5520,-125003173)
--(axis cs:5540,-128471685.79)
--(axis cs:5560,-125813239.04)
--(axis cs:5580,-120328230.48)
--(axis cs:5600,-126475569.58)
--(axis cs:5620,-124529374.04)
--(axis cs:5640,-127284556.85)
--(axis cs:5660,-124274545.15)
--(axis cs:5680,-117891447.38)
--(axis cs:5700,-121067225.3)
--(axis cs:5720,-126375281.94)
--(axis cs:5740,-124372410.29)
--(axis cs:5760,-121423983.52)
--(axis cs:5780,-128377808.81)
--(axis cs:5800,-118656061.55)
--(axis cs:5820,-126027524.37)
--(axis cs:5840,-124478998.86)
--(axis cs:5860,-128959258.26)
--(axis cs:5880,-125537804.5)
--(axis cs:5900,-126247499.38)
--(axis cs:5920,-123334982)
--(axis cs:5940,-124862875.47)
--(axis cs:5960,-126594503.6)
--(axis cs:5980,-119966347.57)
--(axis cs:6000,-121984609.63)
--(axis cs:6020,-121854956.05)
--(axis cs:6040,-125136899.35)
--(axis cs:6060,-127454677.97)
--(axis cs:6080,-122017022.46)
--(axis cs:6100,-126146371.18)
--(axis cs:6120,-126513099.02)
--(axis cs:6140,-117497323.87)
--(axis cs:6160,-125121458.14)
--(axis cs:6180,-119595586.71)
--(axis cs:6200,-124527339.23)
--(axis cs:6220,-123560025.28)
--(axis cs:6240,-120951504.06)
--(axis cs:6260,-125899649.49)
--(axis cs:6280,-127189192.43)
--(axis cs:6300,-121513357.84)
--(axis cs:6320,-129038956.55)
--(axis cs:6340,-123943750.9)
--(axis cs:6360,-130402070.88)
--(axis cs:6380,-121088814.07)
--(axis cs:6400,-131459354.66)
--(axis cs:6420,-122718997.92)
--(axis cs:6440,-130599287.05)
--(axis cs:6460,-125275850.68)
--(axis cs:6480,-122396765.51)
--(axis cs:6500,-126218985.28)
--(axis cs:6520,-134054178.65)
--(axis cs:6540,-125574366.06)
--(axis cs:6560,-130272490.78)
--(axis cs:6580,-127560786.16)
--(axis cs:6600,-120604988.24)
--(axis cs:6620,-124489956.07)
--(axis cs:6640,-121269769.48)
--(axis cs:6660,-121505866.72)
--(axis cs:6680,-121407140.38)
--(axis cs:6700,-126841865.37)
--(axis cs:6720,-120744146.43)
--(axis cs:6740,-127599084.69)
--(axis cs:6760,-119993980.59)
--(axis cs:6780,-124922114.03)
--(axis cs:6800,-121877820)
--(axis cs:6820,-128556848.38)
--(axis cs:6840,-122299894.86)
--(axis cs:6860,-121158603.01)
--(axis cs:6880,-126481271.04)
--(axis cs:6900,-127428802.38)
--(axis cs:6920,-122599765.53)
--(axis cs:6940,-128102843.82)
--(axis cs:6960,-126648414.82)
--(axis cs:6980,-129793917.1)
--(axis cs:7000,-126511952.98)
--(axis cs:7020,-122390151.27)
--(axis cs:7040,-126209005.74)
--(axis cs:7060,-119324000.86)
--(axis cs:7080,-119983812.3)
--(axis cs:7100,-121292544.28)
--(axis cs:7120,-126351209.45)
--(axis cs:7140,-131445718.63)
--(axis cs:7160,-125642422.54)
--(axis cs:7180,-120864969.25)
--(axis cs:7200,-128509060.36)
--(axis cs:7220,-127716347.93)
--(axis cs:7240,-131664534.87)
--(axis cs:7260,-128901460.06)
--(axis cs:7280,-124591947.59)
--(axis cs:7300,-128789542.1)
--(axis cs:7320,-123201120.18)
--(axis cs:7340,-128614633.68)
--(axis cs:7360,-121368658.06)
--(axis cs:7380,-125528607.31)
--(axis cs:7400,-130150874.01)
--(axis cs:7420,-123315139.46)
--(axis cs:7440,-129885133.26)
--(axis cs:7460,-122247736.52)
--(axis cs:7480,-129831566.96)
--(axis cs:7500,-132111470.84)
--(axis cs:7520,-125362151.41)
--(axis cs:7540,-123763458.29)
--(axis cs:7560,-125942692.77)
--(axis cs:7580,-123546030.9)
--(axis cs:7600,-124318036.4)
--(axis cs:7620,-132513883.99)
--(axis cs:7640,-122291335.11)
--(axis cs:7660,-120656243.77)
--(axis cs:7680,-117473404.41)
--(axis cs:7700,-123210772.74)
--(axis cs:7720,-126966916.85)
--(axis cs:7740,-130465754.04)
--(axis cs:7760,-129745735.26)
--(axis cs:7780,-122402481.16)
--(axis cs:7800,-121971323.38)
--(axis cs:7820,-125178128.04)
--(axis cs:7840,-121100944.4)
--(axis cs:7860,-124832910.56)
--(axis cs:7880,-134499730.38)
--(axis cs:7900,-127602183.84)
--(axis cs:7920,-126222078.51)
--(axis cs:7940,-126809212.08)
--(axis cs:7960,-124789199.02)
--(axis cs:7980,-128878627.22)
--(axis cs:8000,-125739913.62)
--(axis cs:8020,-126232030.35)
--(axis cs:8040,-123542960.62)
--(axis cs:8060,-126533822.48)
--(axis cs:8080,-118135283.47)
--(axis cs:8100,-128223246)
--(axis cs:8120,-126569450.83)
--(axis cs:8140,-125466039.46)
--(axis cs:8160,-130245933.82)
--(axis cs:8180,-118008840.83)
--(axis cs:8200,-124767934.19)
--(axis cs:8220,-125802123.37)
--(axis cs:8240,-134135256.09)
--(axis cs:8260,-128408380.45)
--(axis cs:8280,-125827902.43)
--(axis cs:8300,-130047974.85)
--(axis cs:8320,-128221708.62)
--(axis cs:8340,-130611528.66)
--(axis cs:8360,-124495696.2)
--(axis cs:8380,-128425822.17)
--(axis cs:8400,-121311833.55)
--(axis cs:8420,-126529384.41)
--(axis cs:8440,-128502360.15)
--(axis cs:8460,-119257282.52)
--(axis cs:8480,-128847191.88)
--(axis cs:8500,-128542723.39)
--(axis cs:8520,-124331761.08)
--(axis cs:8540,-121762109.18)
--(axis cs:8560,-129245170.15)
--(axis cs:8580,-131923897.59)
--(axis cs:8600,-123677853.26)
--(axis cs:8620,-128967610.04)
--(axis cs:8640,-125120268.53)
--(axis cs:8660,-126770419.22)
--(axis cs:8680,-119126753.77)
--(axis cs:8700,-121691342.21)
--(axis cs:8720,-127968320.17)
--(axis cs:8740,-123242390.71)
--(axis cs:8760,-121860978.58)
--(axis cs:8780,-128589169.44)
--(axis cs:8800,-128597004.5)
--(axis cs:8820,-125980706.93)
--(axis cs:8840,-124267705.21)
--(axis cs:8860,-124267856.34)
--(axis cs:8880,-124554380.8)
--(axis cs:8900,-118740071.19)
--(axis cs:8920,-122290511.67)
--(axis cs:8940,-123207998.26)
--(axis cs:8960,-124247214.8)
--(axis cs:8980,-126164993.56)
--(axis cs:9000,-132783460.25)
--(axis cs:9020,-124849647.33)
--(axis cs:9040,-126840727.16)
--(axis cs:9060,-121764081.08)
--(axis cs:9080,-123756910.17)
--(axis cs:9100,-137598482.81)
--(axis cs:9120,-120598379.74)
--(axis cs:9140,-121813764.17)
--(axis cs:9160,-134021856.01)
--(axis cs:9180,-123635367.69)
--(axis cs:9200,-128643323.89)
--(axis cs:9220,-125366572.52)
--(axis cs:9240,-128037986.47)
--(axis cs:9260,-126183386.26)
--(axis cs:9280,-130546615.26)
--(axis cs:9300,-119296067.44)
--(axis cs:9320,-126585813.86)
--(axis cs:9340,-127048180.12)
--(axis cs:9360,-119939820.98)
--(axis cs:9380,-122144946.82)
--(axis cs:9400,-124806831.79)
--(axis cs:9420,-124903355.3)
--(axis cs:9440,-126455054.73)
--(axis cs:9460,-128290462.55)
--(axis cs:9480,-121441245.48)
--(axis cs:9500,-126249424.24)
--(axis cs:9520,-125094039.51)
--(axis cs:9540,-122128618.97)
--(axis cs:9560,-123948082.18)
--(axis cs:9580,-120149546.56)
--(axis cs:9600,-128326420.66)
--(axis cs:9620,-129015047.66)
--(axis cs:9640,-125918759.85)
--(axis cs:9660,-126010597.23)
--(axis cs:9680,-124275880.26)
--(axis cs:9700,-126282484.8)
--(axis cs:9720,-128682115.97)
--(axis cs:9740,-126918307.72)
--(axis cs:9760,-126412025.14)
--(axis cs:9780,-124131435.62)
--(axis cs:9800,-122973379.22)
--(axis cs:9820,-128043460.55)
--(axis cs:9840,-121306982.08)
--(axis cs:9860,-124699017.34)
--(axis cs:9880,-123766883.8)
--(axis cs:9900,-119979185.22)
--(axis cs:9920,-121950347.54)
--(axis cs:9940,-122875831.62)
--(axis cs:9960,-122856911.11)
--(axis cs:9980,-128935826.49)
--(axis cs:10000,-119839897.32)
--(axis cs:10000,-240275060.28)
--(axis cs:10000,-240275060.28)
--(axis cs:9980,-245351059.51)
--(axis cs:9960,-238678427.49)
--(axis cs:9940,-248642326.38)
--(axis cs:9920,-233398190.66)
--(axis cs:9900,-242952701.18)
--(axis cs:9880,-241480290)
--(axis cs:9860,-242140832.46)
--(axis cs:9840,-244491672.72)
--(axis cs:9820,-245195892.25)
--(axis cs:9800,-238677863.58)
--(axis cs:9780,-240345871.58)
--(axis cs:9760,-249231275.06)
--(axis cs:9740,-238495126.88)
--(axis cs:9720,-241159764.83)
--(axis cs:9700,-244175067.6)
--(axis cs:9680,-241016788.54)
--(axis cs:9660,-235469594.77)
--(axis cs:9640,-254611743.55)
--(axis cs:9620,-243706168.14)
--(axis cs:9600,-245677059.94)
--(axis cs:9580,-237610649.04)
--(axis cs:9560,-241965686.62)
--(axis cs:9540,-249999866.43)
--(axis cs:9520,-240362944.09)
--(axis cs:9500,-248610508.36)
--(axis cs:9480,-246713125.92)
--(axis cs:9460,-245219052.25)
--(axis cs:9440,-238752249.07)
--(axis cs:9420,-245514150.3)
--(axis cs:9400,-243672229.81)
--(axis cs:9380,-235581785.58)
--(axis cs:9360,-237814227.42)
--(axis cs:9340,-243015564.08)
--(axis cs:9320,-239705469.14)
--(axis cs:9300,-238035818.76)
--(axis cs:9280,-246178528.94)
--(axis cs:9260,-237897743.34)
--(axis cs:9240,-242423690.33)
--(axis cs:9220,-243567333.48)
--(axis cs:9200,-237939716.11)
--(axis cs:9180,-235485648.31)
--(axis cs:9160,-256092486.19)
--(axis cs:9140,-236414463.63)
--(axis cs:9120,-250176790.86)
--(axis cs:9100,-237002150.79)
--(axis cs:9080,-254854029.03)
--(axis cs:9060,-240189913.52)
--(axis cs:9040,-248949456.64)
--(axis cs:9020,-235898220.27)
--(axis cs:9000,-249995687.95)
--(axis cs:8980,-241126972.44)
--(axis cs:8960,-243648080.8)
--(axis cs:8940,-230942447.34)
--(axis cs:8920,-245151180.33)
--(axis cs:8900,-237259140.01)
--(axis cs:8880,-246965456.2)
--(axis cs:8860,-233684172.66)
--(axis cs:8840,-245029695.99)
--(axis cs:8820,-235310487.87)
--(axis cs:8800,-247111809.3)
--(axis cs:8780,-239953647.16)
--(axis cs:8760,-251559990.82)
--(axis cs:8740,-239620103.49)
--(axis cs:8720,-230182227.23)
--(axis cs:8700,-235493775.59)
--(axis cs:8680,-237310593.83)
--(axis cs:8660,-253256828.98)
--(axis cs:8640,-242594225.87)
--(axis cs:8620,-242349650.96)
--(axis cs:8600,-242978269.74)
--(axis cs:8580,-243825687.41)
--(axis cs:8560,-243913689.05)
--(axis cs:8540,-235861233.22)
--(axis cs:8520,-234883484.32)
--(axis cs:8500,-234439301.01)
--(axis cs:8480,-236131638.92)
--(axis cs:8460,-245108168.68)
--(axis cs:8440,-231254316.05)
--(axis cs:8420,-244534517.59)
--(axis cs:8400,-245629514.45)
--(axis cs:8380,-250657241.83)
--(axis cs:8360,-243945867.6)
--(axis cs:8340,-248403338.34)
--(axis cs:8320,-246369055.78)
--(axis cs:8300,-240313650.95)
--(axis cs:8280,-240105830.37)
--(axis cs:8260,-241749178.75)
--(axis cs:8240,-251418265.31)
--(axis cs:8220,-244377794.03)
--(axis cs:8200,-236795801.81)
--(axis cs:8180,-234683787.37)
--(axis cs:8160,-246514564.58)
--(axis cs:8140,-238068819.34)
--(axis cs:8120,-239207638.57)
--(axis cs:8100,-240706523.8)
--(axis cs:8080,-236726529.93)
--(axis cs:8060,-238448995.52)
--(axis cs:8040,-241212097.98)
--(axis cs:8020,-239123884.65)
--(axis cs:8000,-233025919.78)
--(axis cs:7980,-246970542.18)
--(axis cs:7960,-242716429.78)
--(axis cs:7940,-243846100.32)
--(axis cs:7920,-244230203.29)
--(axis cs:7900,-244631686.56)
--(axis cs:7880,-240676437.82)
--(axis cs:7860,-248812270.44)
--(axis cs:7840,-250630939.6)
--(axis cs:7820,-241368742.16)
--(axis cs:7800,-242169528.22)
--(axis cs:7780,-240135883.64)
--(axis cs:7760,-244023405.54)
--(axis cs:7740,-250492155.76)
--(axis cs:7720,-249516197.15)
--(axis cs:7700,-241405127.06)
--(axis cs:7680,-257648262.59)
--(axis cs:7660,-249131195.63)
--(axis cs:7640,-245868262.69)
--(axis cs:7620,-232770423.61)
--(axis cs:7600,-233134366.2)
--(axis cs:7580,-239390491.1)
--(axis cs:7560,-231585810.43)
--(axis cs:7540,-246101889.51)
--(axis cs:7520,-242488234.59)
--(axis cs:7500,-252038664.96)
--(axis cs:7480,-241842624.24)
--(axis cs:7460,-236397485.88)
--(axis cs:7440,-244226147.14)
--(axis cs:7420,-238305876.74)
--(axis cs:7400,-251565566.59)
--(axis cs:7380,-249442298.09)
--(axis cs:7360,-233404191.34)
--(axis cs:7340,-248305956.32)
--(axis cs:7320,-239546860.62)
--(axis cs:7300,-245914618.5)
--(axis cs:7280,-234079367.41)
--(axis cs:7260,-247552456.54)
--(axis cs:7240,-234201017.53)
--(axis cs:7220,-242237730.87)
--(axis cs:7200,-243650607.84)
--(axis cs:7180,-242985588.75)
--(axis cs:7160,-237215996.26)
--(axis cs:7140,-252235901.97)
--(axis cs:7120,-239757660.95)
--(axis cs:7100,-247086793.52)
--(axis cs:7080,-249681095.3)
--(axis cs:7060,-240807481.34)
--(axis cs:7040,-245990711.86)
--(axis cs:7020,-230091169.13)
--(axis cs:7000,-249484029.22)
--(axis cs:6980,-234764717.7)
--(axis cs:6960,-245548742.58)
--(axis cs:6940,-246448760.58)
--(axis cs:6920,-236650699.87)
--(axis cs:6900,-240337491.62)
--(axis cs:6880,-258204648.36)
--(axis cs:6860,-247343922.39)
--(axis cs:6840,-239569476.94)
--(axis cs:6820,-238227529.02)
--(axis cs:6800,-239729068.6)
--(axis cs:6780,-240982045.57)
--(axis cs:6760,-228634486.61)
--(axis cs:6740,-237337105.51)
--(axis cs:6720,-232405460.17)
--(axis cs:6700,-246849840.63)
--(axis cs:6680,-249180699.02)
--(axis cs:6660,-246260056.48)
--(axis cs:6640,-240716986.72)
--(axis cs:6620,-239954878.93)
--(axis cs:6600,-243353026.16)
--(axis cs:6580,-242104340.84)
--(axis cs:6560,-248872035.62)
--(axis cs:6540,-237720040.74)
--(axis cs:6520,-237572661.75)
--(axis cs:6500,-247888939.12)
--(axis cs:6480,-235284547.29)
--(axis cs:6460,-229411518.32)
--(axis cs:6440,-242244495.75)
--(axis cs:6420,-247537369.48)
--(axis cs:6400,-235424260.14)
--(axis cs:6380,-237161928.73)
--(axis cs:6360,-246933307.72)
--(axis cs:6340,-243393367.3)
--(axis cs:6320,-244156106.05)
--(axis cs:6300,-229366332.36)
--(axis cs:6280,-241352563.17)
--(axis cs:6260,-238910894.31)
--(axis cs:6240,-239778464.14)
--(axis cs:6220,-230615183.32)
--(axis cs:6200,-246827297.57)
--(axis cs:6180,-231933523.89)
--(axis cs:6160,-235748445.86)
--(axis cs:6140,-231794697.73)
--(axis cs:6120,-245652868.18)
--(axis cs:6100,-243944917.22)
--(axis cs:6080,-252516356.14)
--(axis cs:6060,-244477059.03)
--(axis cs:6040,-248114316.65)
--(axis cs:6020,-244799272.15)
--(axis cs:6000,-247251033.97)
--(axis cs:5980,-235930998.43)
--(axis cs:5960,-250846025.2)
--(axis cs:5940,-237276545.13)
--(axis cs:5920,-240203678)
--(axis cs:5900,-239331931.02)
--(axis cs:5880,-242652900.3)
--(axis cs:5860,-244315190.34)
--(axis cs:5840,-250547817.14)
--(axis cs:5820,-239395926.43)
--(axis cs:5800,-239938649.25)
--(axis cs:5780,-245329744.79)
--(axis cs:5760,-240901196.28)
--(axis cs:5740,-237225315.51)
--(axis cs:5720,-227846260.66)
--(axis cs:5700,-245931000.9)
--(axis cs:5680,-241513580.02)
--(axis cs:5660,-234455570.45)
--(axis cs:5640,-241275855.55)
--(axis cs:5620,-242383283.76)
--(axis cs:5600,-238424229.42)
--(axis cs:5580,-235914765.92)
--(axis cs:5560,-247589067.76)
--(axis cs:5540,-247963940.21)
--(axis cs:5520,-241111727.4)
--(axis cs:5500,-226525090.55)
--(axis cs:5480,-242717525.41)
--(axis cs:5460,-250744701.97)
--(axis cs:5440,-238058419.16)
--(axis cs:5420,-243453963.82)
--(axis cs:5400,-240177777.3)
--(axis cs:5380,-237028406.06)
--(axis cs:5360,-232756962.18)
--(axis cs:5340,-235468186.78)
--(axis cs:5320,-242216206.76)
--(axis cs:5300,-246725040.21)
--(axis cs:5280,-246417588.69)
--(axis cs:5260,-239787272.84)
--(axis cs:5240,-234447626.98)
--(axis cs:5220,-239118274.6)
--(axis cs:5200,-251203104.51)
--(axis cs:5180,-246766099.06)
--(axis cs:5160,-256651772.9)
--(axis cs:5140,-236892674.41)
--(axis cs:5120,-226216425.62)
--(axis cs:5100,-250388036.06)
--(axis cs:5080,-244109583.06)
--(axis cs:5060,-233979989.23)
--(axis cs:5040,-237457928.42)
--(axis cs:5020,-239522153.58)
--(axis cs:5000,-244194726.38)
--(axis cs:4980,-235873844.49)
--(axis cs:4960,-234542874.61)
--(axis cs:4940,-236287344.26)
--(axis cs:4920,-232279428.71)
--(axis cs:4900,-237105220.79)
--(axis cs:4880,-239719593.25)
--(axis cs:4860,-246029670.71)
--(axis cs:4840,-232109403.5)
--(axis cs:4820,-249286564.99)
--(axis cs:4800,-243749283.69)
--(axis cs:4780,-251844975.79)
--(axis cs:4760,-235096741.23)
--(axis cs:4740,-240679928.27)
--(axis cs:4720,-245231043.91)
--(axis cs:4700,-243765302.32)
--(axis cs:4680,-239142762.62)
--(axis cs:4660,-239434667.74)
--(axis cs:4640,-237753770.65)
--(axis cs:4620,-238324992.45)
--(axis cs:4600,-244794287.7)
--(axis cs:4580,-237138239.4)
--(axis cs:4560,-235158437.46)
--(axis cs:4540,-250220571.02)
--(axis cs:4520,-248800647.68)
--(axis cs:4500,-254002428.3)
--(axis cs:4480,-239792498.4)
--(axis cs:4460,-242051688.74)
--(axis cs:4440,-241192453.98)
--(axis cs:4420,-244971476.87)
--(axis cs:4400,-241015815.39)
--(axis cs:4380,-243883966.91)
--(axis cs:4360,-240342192.67)
--(axis cs:4340,-245473110.56)
--(axis cs:4320,-236686830)
--(axis cs:4300,-253226150.56)
--(axis cs:4280,-244860211.64)
--(axis cs:4260,-234821358.79)
--(axis cs:4240,-239010367.4)
--(axis cs:4220,-242726385.84)
--(axis cs:4200,-231766224.26)
--(axis cs:4180,-244358925.06)
--(axis cs:4160,-236418673.8)
--(axis cs:4140,-235298256.64)
--(axis cs:4120,-241113134.5)
--(axis cs:4100,-244292914.93)
--(axis cs:4080,-245756256.68)
--(axis cs:4060,-242606360.81)
--(axis cs:4040,-242145454.3)
--(axis cs:4020,-239145475.11)
--(axis cs:4000,-246760079.75)
--(axis cs:3980,-236894169.4)
--(axis cs:3960,-249631109.23)
--(axis cs:3940,-248307052.33)
--(axis cs:3920,-249062658.82)
--(axis cs:3900,-245763067.91)
--(axis cs:3880,-241843999.7)
--(axis cs:3860,-237901771.11)
--(axis cs:3840,-246413731.45)
--(axis cs:3820,-246394397.32)
--(axis cs:3800,-242446372.44)
--(axis cs:3780,-243544155.41)
--(axis cs:3760,-234528667.74)
--(axis cs:3740,-251062442.05)
--(axis cs:3720,-237603826.88)
--(axis cs:3700,-247814387.29)
--(axis cs:3680,-230406977.34)
--(axis cs:3660,-241491029.35)
--(axis cs:3640,-221403395.94)
--(axis cs:3620,-239074959.87)
--(axis cs:3600,-248636734.77)
--(axis cs:3580,-238909504.53)
--(axis cs:3560,-229710214.14)
--(axis cs:3540,-244123977.76)
--(axis cs:3520,-243716806.21)
--(axis cs:3500,-243011889.4)
--(axis cs:3480,-243626223.13)
--(axis cs:3460,-232675478.94)
--(axis cs:3440,-241045655.24)
--(axis cs:3420,-240445303.51)
--(axis cs:3400,-250902300.22)
--(axis cs:3380,-238284399.09)
--(axis cs:3360,-251418800.57)
--(axis cs:3340,-244096739.76)
--(axis cs:3320,-234216324.98)
--(axis cs:3300,-234509258.58)
--(axis cs:3280,-244320051.88)
--(axis cs:3260,-238026190.48)
--(axis cs:3240,-237580022.69)
--(axis cs:3220,-250347790.46)
--(axis cs:3200,-242730250.13)
--(axis cs:3180,-236384267.4)
--(axis cs:3160,-233523326.44)
--(axis cs:3140,-252123527.34)
--(axis cs:3120,-241029695.64)
--(axis cs:3100,-243043827.32)
--(axis cs:3080,-240236920.35)
--(axis cs:3060,-244735793.89)
--(axis cs:3040,-239878549.33)
--(axis cs:3020,-243870021.61)
--(axis cs:3000,-239333590.63)
--(axis cs:2980,-241595960.07)
--(axis cs:2960,-240819942.67)
--(axis cs:2940,-237554352.36)
--(axis cs:2920,-241500890.98)
--(axis cs:2900,-251668533.67)
--(axis cs:2880,-237996942.34)
--(axis cs:2860,-232119302.15)
--(axis cs:2840,-241273932.18)
--(axis cs:2820,-240986693.5)
--(axis cs:2800,-239327793.22)
--(axis cs:2780,-245768394.16)
--(axis cs:2760,-243505605.37)
--(axis cs:2740,-235152517.45)
--(axis cs:2720,-250882737.45)
--(axis cs:2700,-240700809.04)
--(axis cs:2680,-245944741.25)
--(axis cs:2660,-244054128.81)
--(axis cs:2640,-237349992.67)
--(axis cs:2620,-232287982.75)
--(axis cs:2600,-241807546)
--(axis cs:2580,-243537006.77)
--(axis cs:2560,-242125973.94)
--(axis cs:2540,-250514371.5)
--(axis cs:2520,-235249928)
--(axis cs:2500,-240647177.39)
--(axis cs:2480,-246539704.55)
--(axis cs:2460,-250494688.77)
--(axis cs:2440,-237430044.19)
--(axis cs:2420,-255951507.13)
--(axis cs:2400,-242383775.15)
--(axis cs:2380,-227770526.26)
--(axis cs:2360,-235864737.67)
--(axis cs:2340,-246491833.77)
--(axis cs:2320,-245409611.74)
--(axis cs:2300,-250434882.88)
--(axis cs:2280,-242779478.39)
--(axis cs:2260,-224945031.01)
--(axis cs:2240,-247468774.82)
--(axis cs:2220,-247270929.54)
--(axis cs:2200,-231714764.3)
--(axis cs:2180,-240159174.82)
--(axis cs:2160,-242807066.73)
--(axis cs:2140,-249216385.77)
--(axis cs:2120,-234072935.76)
--(axis cs:2100,-245499102.79)
--(axis cs:2080,-242470920.76)
--(axis cs:2060,-248015325.96)
--(axis cs:2040,-238211403.38)
--(axis cs:2020,-236727176.13)
--(axis cs:2000,-240296317.47)
--(axis cs:1980,-250507172.61)
--(axis cs:1960,-249769440.56)
--(axis cs:1940,-240239983.86)
--(axis cs:1920,-233903513.73)
--(axis cs:1900,-254286802.62)
--(axis cs:1880,-231119845.75)
--(axis cs:1860,-244032430.85)
--(axis cs:1840,-238705775.01)
--(axis cs:1820,-229935681.82)
--(axis cs:1800,-236799222.03)
--(axis cs:1780,-239022160.57)
--(axis cs:1760,-230437722.45)
--(axis cs:1740,-234341764.58)
--(axis cs:1720,-236424350.94)
--(axis cs:1700,-236170300.27)
--(axis cs:1680,-243756171.54)
--(axis cs:1660,-246849056.74)
--(axis cs:1640,-246134249.72)
--(axis cs:1620,-252452092.27)
--(axis cs:1600,-237626638.65)
--(axis cs:1580,-244317702.66)
--(axis cs:1560,-230937371.78)
--(axis cs:1540,-239479595.78)
--(axis cs:1520,-236208227.07)
--(axis cs:1500,-250744682.16)
--(axis cs:1480,-240851837.23)
--(axis cs:1460,-244317756.25)
--(axis cs:1440,-235028342.1)
--(axis cs:1420,-240417495.89)
--(axis cs:1400,-248315107.18)
--(axis cs:1380,-238484644.08)
--(axis cs:1360,-235301005.03)
--(axis cs:1340,-248964843.21)
--(axis cs:1320,-241801307.88)
--(axis cs:1300,-239228314.03)
--(axis cs:1280,-234896746.84)
--(axis cs:1260,-239104710.99)
--(axis cs:1240,-240750532.07)
--(axis cs:1220,-246703003.08)
--(axis cs:1200,-239039986.18)
--(axis cs:1180,-243963113.96)
--(axis cs:1160,-245036259.25)
--(axis cs:1140,-240064767.48)
--(axis cs:1120,-240107860.52)
--(axis cs:1100,-247260939.67)
--(axis cs:1080,-234495545.4)
--(axis cs:1060,-231202208.85)
--(axis cs:1040,-241379565.73)
--(axis cs:1020,-247729985.71)
--(axis cs:1000,-244822131.4)
--(axis cs:980,-254172224.76)
--(axis cs:960,-252302053.65)
--(axis cs:940,-244899897.57)
--(axis cs:920,-234090667.86)
--(axis cs:900,-233282152.48)
--(axis cs:880,-240693421.34)
--(axis cs:860,-248288696.98)
--(axis cs:840,-239528458.12)
--(axis cs:820,-237550639.74)
--(axis cs:800,-254558754.27)
--(axis cs:780,-248739330.81)
--(axis cs:760,-249170802.09)
--(axis cs:740,-239296373.19)
--(axis cs:720,-233914933.2)
--(axis cs:700,-242653101.68)
--(axis cs:680,-244179241.89)
--(axis cs:660,-236482962.49)
--(axis cs:640,-252150391.92)
--(axis cs:620,-230702760.41)
--(axis cs:600,-253544115.23)
--(axis cs:580,-246323449.25)
--(axis cs:560,-240679370.02)
--(axis cs:540,-268171910.88)
--(axis cs:520,-268561052.69)
--(axis cs:500,-281205463.78)
--(axis cs:480,-310774205.8)
--(axis cs:460,-325810176.4)
--(axis cs:440,-375712161.4)
--(axis cs:420,-396313624.8)
--(axis cs:400,-449104803.9)
--(axis cs:380,-452083463)
--(axis cs:360,-511941292.8)
--(axis cs:340,-482898660)
--(axis cs:320,-553194591)
--(axis cs:300,-600193302.2)
--(axis cs:280,-663909661.7)
--(axis cs:260,-726373904.2)
--(axis cs:240,-739573667.2)
--(axis cs:220,-749352186.1)
--(axis cs:200,-778535285.8)
--(axis cs:180,-783220054.6)
--(axis cs:160,-795584610)
--(axis cs:140,-793370533.5)
--(axis cs:120,-780054470.5)
--(axis cs:100,-804888250.9)
--(axis cs:80,-792577377)
--(axis cs:60,-795633420.9)
--(axis cs:40,-800670537.8)
--(axis cs:20,-783247058.8)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:20,-283942775.331726)
--(axis cs:20,-259805571.068274)
--(axis cs:40,-287143712.568274)
--(axis cs:60,-251673132.768274)
--(axis cs:80,-281378212.368274)
--(axis cs:100,-258010981.668274)
--(axis cs:120,-264396378.768274)
--(axis cs:140,-258937806.268274)
--(axis cs:160,-276839468.068274)
--(axis cs:180,-250441987.668274)
--(axis cs:200,-278901766.168274)
--(axis cs:220,-257299167.468274)
--(axis cs:240,-265988850.468274)
--(axis cs:260,-282686952.868274)
--(axis cs:280,-287102208.968274)
--(axis cs:300,-254952353.668274)
--(axis cs:320,-279695277.668274)
--(axis cs:340,-270099245.168274)
--(axis cs:360,-263578572.068274)
--(axis cs:380,-273827549.768274)
--(axis cs:400,-270082728.168274)
--(axis cs:420,-250895633.668274)
--(axis cs:440,-257680842.368274)
--(axis cs:460,-276259632.768274)
--(axis cs:480,-278303904.468274)
--(axis cs:500,-257911996.368274)
--(axis cs:520,-281381270.868274)
--(axis cs:540,-258069182.168274)
--(axis cs:560,-265673880.068274)
--(axis cs:580,-271410135.768274)
--(axis cs:600,-289354967.368274)
--(axis cs:620,-278305592.068274)
--(axis cs:640,-266411892.368274)
--(axis cs:660,-255891533.368274)
--(axis cs:680,-285609279.068274)
--(axis cs:700,-255163548.868274)
--(axis cs:720,-264066396.368274)
--(axis cs:740,-252067968.568274)
--(axis cs:760,-265629353.668274)
--(axis cs:780,-266938001.568274)
--(axis cs:800,-278620625.868274)
--(axis cs:820,-273172165.168274)
--(axis cs:840,-266207738.568274)
--(axis cs:860,-293156008.468274)
--(axis cs:880,-244124988.668274)
--(axis cs:900,-252489034.668274)
--(axis cs:920,-272434128.068274)
--(axis cs:940,-273083277.568274)
--(axis cs:960,-259383842.668274)
--(axis cs:980,-268172339.868274)
--(axis cs:1000,-283972167.868274)
--(axis cs:1020,-244897168.068274)
--(axis cs:1040,-266313450.368274)
--(axis cs:1060,-243159067.768274)
--(axis cs:1080,-290271165.368274)
--(axis cs:1100,-272720754.468274)
--(axis cs:1120,-267071358.568274)
--(axis cs:1140,-269686439.868274)
--(axis cs:1160,-281568512.168274)
--(axis cs:1180,-264804871.868274)
--(axis cs:1200,-262334066.968274)
--(axis cs:1220,-266312432.668274)
--(axis cs:1240,-245309238.668274)
--(axis cs:1260,-258043295.268274)
--(axis cs:1280,-290296430.068274)
--(axis cs:1300,-257810229.868274)
--(axis cs:1320,-267793820.068274)
--(axis cs:1340,-287886045.868274)
--(axis cs:1360,-284906702.868274)
--(axis cs:1380,-274131482.468274)
--(axis cs:1400,-262401609.668274)
--(axis cs:1420,-302984557.168274)
--(axis cs:1440,-285061446.668274)
--(axis cs:1460,-277245666.168274)
--(axis cs:1480,-271900076.868274)
--(axis cs:1500,-311241463.168274)
--(axis cs:1520,-269727505.268274)
--(axis cs:1540,-269327481.868274)
--(axis cs:1560,-266137250.268274)
--(axis cs:1580,-278083226.868274)
--(axis cs:1600,-270518488.168274)
--(axis cs:1620,-286968825.268274)
--(axis cs:1640,-272337340.668274)
--(axis cs:1660,-263888453.968274)
--(axis cs:1680,-245133434.168274)
--(axis cs:1700,-257249181.368274)
--(axis cs:1720,-277000735.868274)
--(axis cs:1740,-257698759.068274)
--(axis cs:1760,-264175791.768274)
--(axis cs:1780,-267180640.068274)
--(axis cs:1800,-288550884.268274)
--(axis cs:1820,-251923078.668274)
--(axis cs:1840,-271737675.068274)
--(axis cs:1860,-271626268.368274)
--(axis cs:1880,-268387046.868274)
--(axis cs:1900,-288539466.668274)
--(axis cs:1920,-272533085.568274)
--(axis cs:1940,-279611869.668274)
--(axis cs:1960,-268464124.268274)
--(axis cs:1980,-287302854.968274)
--(axis cs:2000,-277345541.768274)
--(axis cs:2020,-272248287.968274)
--(axis cs:2040,-286521718.068274)
--(axis cs:2060,-271056058.068274)
--(axis cs:2080,-263842789.568274)
--(axis cs:2100,-276192569.768274)
--(axis cs:2120,-262951956.168274)
--(axis cs:2140,-276187373.868274)
--(axis cs:2160,-247904648.468274)
--(axis cs:2180,-262731154.668274)
--(axis cs:2200,-257076061.368274)
--(axis cs:2220,-278765117.868274)
--(axis cs:2240,-265308888.168274)
--(axis cs:2260,-260479213.968274)
--(axis cs:2280,-300263626.868274)
--(axis cs:2300,-267259676.568274)
--(axis cs:2320,-254118288.768274)
--(axis cs:2340,-270912265.068274)
--(axis cs:2360,-252848859.268274)
--(axis cs:2380,-246418809.768274)
--(axis cs:2400,-258601899.468274)
--(axis cs:2420,-263924492.968274)
--(axis cs:2440,-268181211.768274)
--(axis cs:2460,-261901694.168274)
--(axis cs:2480,-254501375.768274)
--(axis cs:2500,-259784999.368274)
--(axis cs:2520,-261645642.068274)
--(axis cs:2540,-270095416.468274)
--(axis cs:2560,-279086828.768274)
--(axis cs:2580,-281018416.468274)
--(axis cs:2600,-278372714.668274)
--(axis cs:2620,-269730124.668274)
--(axis cs:2640,-271180722.468274)
--(axis cs:2660,-263453479.968274)
--(axis cs:2680,-276236574.468274)
--(axis cs:2700,-276701999.468274)
--(axis cs:2720,-251270232.168274)
--(axis cs:2740,-259609305.168274)
--(axis cs:2760,-268029579.468274)
--(axis cs:2780,-281976260.668274)
--(axis cs:2800,-271363887.768274)
--(axis cs:2820,-253243812.468274)
--(axis cs:2840,-275810600.468274)
--(axis cs:2860,-276190724.568274)
--(axis cs:2880,-281123192.668274)
--(axis cs:2900,-292598675.068274)
--(axis cs:2920,-287528374.968274)
--(axis cs:2940,-264211086.568274)
--(axis cs:2960,-278262003.468274)
--(axis cs:2980,-267728808.068274)
--(axis cs:3000,-283234076.768274)
--(axis cs:3020,-286597400.468274)
--(axis cs:3040,-256802887.868274)
--(axis cs:3060,-267778350.568274)
--(axis cs:3080,-266532848.268274)
--(axis cs:3100,-271940370.168274)
--(axis cs:3120,-283951647.868274)
--(axis cs:3140,-273928747.868274)
--(axis cs:3160,-296762065.468274)
--(axis cs:3180,-285683032.968274)
--(axis cs:3200,-268616992.168274)
--(axis cs:3220,-269911900.468274)
--(axis cs:3240,-263741166.968274)
--(axis cs:3260,-272812342.368274)
--(axis cs:3280,-280436309.368274)
--(axis cs:3300,-257826339.668274)
--(axis cs:3320,-272013521.468274)
--(axis cs:3340,-277006072.568274)
--(axis cs:3360,-273032574.768274)
--(axis cs:3380,-269943090.468274)
--(axis cs:3400,-279496182.868274)
--(axis cs:3420,-292957744.868274)
--(axis cs:3440,-259948706.668274)
--(axis cs:3460,-262178644.368274)
--(axis cs:3480,-260895868.968274)
--(axis cs:3500,-284453631.868274)
--(axis cs:3520,-279254224.868274)
--(axis cs:3540,-269829090.468274)
--(axis cs:3560,-251059218.768274)
--(axis cs:3580,-268522788.268274)
--(axis cs:3600,-260983072.368274)
--(axis cs:3620,-267707520.368274)
--(axis cs:3640,-279002335.668274)
--(axis cs:3660,-285444667.568274)
--(axis cs:3680,-267055465.268274)
--(axis cs:3700,-268133179.868274)
--(axis cs:3720,-252511020.168274)
--(axis cs:3740,-257553511.068274)
--(axis cs:3760,-269764798.068274)
--(axis cs:3780,-259694771.668274)
--(axis cs:3800,-267337100.668274)
--(axis cs:3820,-279211462.768274)
--(axis cs:3840,-267252694.268274)
--(axis cs:3860,-280010344.668274)
--(axis cs:3880,-291706898.968274)
--(axis cs:3900,-253455675.568274)
--(axis cs:3920,-269707403.368274)
--(axis cs:3940,-281194695.068274)
--(axis cs:3960,-260313435.068274)
--(axis cs:3980,-247338037.068274)
--(axis cs:4000,-250946704.868274)
--(axis cs:4020,-280314279.368274)
--(axis cs:4040,-268467365.968274)
--(axis cs:4060,-253403942.068274)
--(axis cs:4080,-250491218.568274)
--(axis cs:4100,-257266678.868274)
--(axis cs:4120,-242085743.968274)
--(axis cs:4140,-247773600.068274)
--(axis cs:4160,-257358265.368274)
--(axis cs:4180,-269040245.468274)
--(axis cs:4200,-258056682.068274)
--(axis cs:4220,-256384498.668274)
--(axis cs:4240,-273547728.968274)
--(axis cs:4260,-265199746.568274)
--(axis cs:4280,-273773788.768274)
--(axis cs:4300,-284069289.568274)
--(axis cs:4320,-257781933.868274)
--(axis cs:4340,-279289299.568274)
--(axis cs:4360,-270805104.768274)
--(axis cs:4380,-272007090.268274)
--(axis cs:4400,-281937996.268274)
--(axis cs:4420,-266871477.568274)
--(axis cs:4440,-281833724.668274)
--(axis cs:4460,-265778777.568274)
--(axis cs:4480,-274584896.068274)
--(axis cs:4500,-277573809.268274)
--(axis cs:4520,-279970349.368274)
--(axis cs:4540,-261797941.868274)
--(axis cs:4560,-284267314.568274)
--(axis cs:4580,-277918580.968274)
--(axis cs:4600,-287635401.768274)
--(axis cs:4620,-286408414.468274)
--(axis cs:4640,-276810461.068274)
--(axis cs:4660,-269910107.068274)
--(axis cs:4680,-269320224.468274)
--(axis cs:4700,-248685789.268274)
--(axis cs:4720,-256205329.668274)
--(axis cs:4740,-278598093.268274)
--(axis cs:4760,-283764984.468274)
--(axis cs:4780,-273574065.468274)
--(axis cs:4800,-274690635.968274)
--(axis cs:4820,-268335556.368274)
--(axis cs:4840,-267919043.968274)
--(axis cs:4860,-266062326.468274)
--(axis cs:4880,-260498221.668274)
--(axis cs:4900,-266711585.768274)
--(axis cs:4920,-252722878.268274)
--(axis cs:4940,-273991227.968274)
--(axis cs:4960,-280675372.568274)
--(axis cs:4980,-269154756.768274)
--(axis cs:5000,-285039907.368274)
--(axis cs:5020,-236859319.468274)
--(axis cs:5040,-269644216.668274)
--(axis cs:5060,-277349364.368274)
--(axis cs:5080,-272894505.668274)
--(axis cs:5100,-253178462.068274)
--(axis cs:5120,-270387364.468274)
--(axis cs:5140,-265219794.568274)
--(axis cs:5160,-251654047.268274)
--(axis cs:5180,-258165564.568274)
--(axis cs:5200,-261747437.768274)
--(axis cs:5220,-277275382.368274)
--(axis cs:5240,-281568807.368274)
--(axis cs:5260,-261222154.668274)
--(axis cs:5280,-271103231.068274)
--(axis cs:5300,-272492653.968274)
--(axis cs:5320,-258449986.268274)
--(axis cs:5340,-260295700.868274)
--(axis cs:5360,-286134826.068274)
--(axis cs:5380,-263294129.568274)
--(axis cs:5400,-276932969.068274)
--(axis cs:5420,-274143671.968274)
--(axis cs:5440,-277638309.568274)
--(axis cs:5460,-295314691.868274)
--(axis cs:5480,-254175587.768274)
--(axis cs:5500,-263678910.268274)
--(axis cs:5520,-268025041.768274)
--(axis cs:5540,-268361527.268274)
--(axis cs:5560,-280602706.268274)
--(axis cs:5580,-269392086.568274)
--(axis cs:5600,-268390030.868274)
--(axis cs:5620,-258768629.768274)
--(axis cs:5640,-245310544.568274)
--(axis cs:5660,-264176304.168274)
--(axis cs:5680,-280027659.368274)
--(axis cs:5700,-278124218.368274)
--(axis cs:5720,-270792772.168274)
--(axis cs:5740,-270560604.368274)
--(axis cs:5760,-271850444.268274)
--(axis cs:5780,-271264417.668274)
--(axis cs:5800,-266399027.568274)
--(axis cs:5820,-281375546.668274)
--(axis cs:5840,-262822138.868274)
--(axis cs:5860,-279803694.468274)
--(axis cs:5880,-273180293.868274)
--(axis cs:5900,-268813062.968274)
--(axis cs:5920,-265519918.168274)
--(axis cs:5940,-258072208.668274)
--(axis cs:5960,-263587169.268274)
--(axis cs:5980,-280377547.168274)
--(axis cs:6000,-265164468.368274)
--(axis cs:6020,-279116185.968274)
--(axis cs:6040,-265952506.568274)
--(axis cs:6060,-258449894.968274)
--(axis cs:6080,-295510826.268274)
--(axis cs:6100,-273378892.068274)
--(axis cs:6120,-260673715.768274)
--(axis cs:6140,-269481232.268274)
--(axis cs:6160,-275736074.068274)
--(axis cs:6180,-263834848.068274)
--(axis cs:6200,-258310119.268274)
--(axis cs:6220,-264810310.168274)
--(axis cs:6240,-263344912.168274)
--(axis cs:6260,-274801685.968274)
--(axis cs:6280,-269001351.868274)
--(axis cs:6300,-273667582.468274)
--(axis cs:6320,-258802447.568274)
--(axis cs:6340,-284258154.968274)
--(axis cs:6360,-250376670.768274)
--(axis cs:6380,-275825799.168274)
--(axis cs:6400,-270658196.168274)
--(axis cs:6420,-286983152.868274)
--(axis cs:6440,-279105339.168274)
--(axis cs:6460,-240896064.668274)
--(axis cs:6480,-275079043.268274)
--(axis cs:6500,-281635457.868274)
--(axis cs:6520,-270589331.768274)
--(axis cs:6540,-268588241.868274)
--(axis cs:6560,-253310911.968274)
--(axis cs:6580,-260870212.968274)
--(axis cs:6600,-256666739.268274)
--(axis cs:6620,-286685543.268274)
--(axis cs:6640,-296907573.268274)
--(axis cs:6660,-253449284.268274)
--(axis cs:6680,-299811352.768274)
--(axis cs:6700,-278992411.668274)
--(axis cs:6720,-277540234.368274)
--(axis cs:6740,-248576715.068274)
--(axis cs:6760,-282703053.868274)
--(axis cs:6780,-262078468.668274)
--(axis cs:6800,-268532853.468274)
--(axis cs:6820,-260781963.368274)
--(axis cs:6840,-284865789.268274)
--(axis cs:6860,-269696361.868274)
--(axis cs:6880,-271024305.068274)
--(axis cs:6900,-262616011.368274)
--(axis cs:6920,-285058391.568274)
--(axis cs:6940,-257017848.768274)
--(axis cs:6960,-262812301.768274)
--(axis cs:6980,-275988858.868274)
--(axis cs:7000,-270793214.368274)
--(axis cs:7020,-270887254.068274)
--(axis cs:7040,-271835817.768274)
--(axis cs:7060,-268706952.368274)
--(axis cs:7080,-267092119.868274)
--(axis cs:7100,-273576503.268274)
--(axis cs:7120,-271645662.968274)
--(axis cs:7140,-261992969.368274)
--(axis cs:7160,-283020479.268274)
--(axis cs:7180,-264021034.068274)
--(axis cs:7200,-273597542.968274)
--(axis cs:7220,-268573902.268274)
--(axis cs:7240,-267719073.068274)
--(axis cs:7260,-267158944.268274)
--(axis cs:7280,-255948163.968274)
--(axis cs:7300,-238293272.668274)
--(axis cs:7320,-254809295.068274)
--(axis cs:7340,-268131218.868274)
--(axis cs:7360,-281174342.468274)
--(axis cs:7380,-249817053.368274)
--(axis cs:7400,-264275505.668274)
--(axis cs:7420,-258817789.668274)
--(axis cs:7440,-280592667.068274)
--(axis cs:7460,-266129072.468274)
--(axis cs:7480,-273714096.368274)
--(axis cs:7500,-270208794.768274)
--(axis cs:7520,-263554792.568274)
--(axis cs:7540,-274056497.068274)
--(axis cs:7560,-278655077.668274)
--(axis cs:7580,-254296501.968274)
--(axis cs:7600,-267819951.868274)
--(axis cs:7620,-283731023.768274)
--(axis cs:7640,-283429880.468274)
--(axis cs:7660,-276935583.368274)
--(axis cs:7680,-276597693.768274)
--(axis cs:7700,-259939988.968274)
--(axis cs:7720,-240947560.268274)
--(axis cs:7740,-251556948.368274)
--(axis cs:7760,-282841546.768274)
--(axis cs:7780,-309852381.768274)
--(axis cs:7800,-271366375.468274)
--(axis cs:7820,-277834799.668274)
--(axis cs:7840,-285138473.568274)
--(axis cs:7860,-259839038.968274)
--(axis cs:7880,-286767258.168274)
--(axis cs:7900,-279956779.368274)
--(axis cs:7920,-264159339.868274)
--(axis cs:7940,-258053442.368274)
--(axis cs:7960,-273542311.068274)
--(axis cs:7980,-255655807.468274)
--(axis cs:8000,-271200845.368274)
--(axis cs:8020,-264106330.768274)
--(axis cs:8040,-261836518.268274)
--(axis cs:8060,-286609850.868274)
--(axis cs:8080,-287914637.468274)
--(axis cs:8100,-251631519.568274)
--(axis cs:8120,-251961660.168274)
--(axis cs:8140,-262870281.468274)
--(axis cs:8160,-267179061.168274)
--(axis cs:8180,-276817442.468274)
--(axis cs:8200,-271393020.068274)
--(axis cs:8220,-268033466.968274)
--(axis cs:8240,-272307719.068274)
--(axis cs:8260,-272964355.668274)
--(axis cs:8280,-283510637.768274)
--(axis cs:8300,-255562455.768274)
--(axis cs:8320,-279553677.768274)
--(axis cs:8340,-269208050.468274)
--(axis cs:8360,-261185955.868274)
--(axis cs:8380,-291894442.168274)
--(axis cs:8400,-294589919.868274)
--(axis cs:8420,-272600871.468274)
--(axis cs:8440,-262283695.868274)
--(axis cs:8460,-284802034.368274)
--(axis cs:8480,-274041999.768274)
--(axis cs:8500,-254152787.868274)
--(axis cs:8520,-290784833.868274)
--(axis cs:8540,-257030398.668274)
--(axis cs:8560,-274781380.568274)
--(axis cs:8580,-259366397.768274)
--(axis cs:8600,-259674006.868274)
--(axis cs:8620,-267190381.768274)
--(axis cs:8640,-269089176.468274)
--(axis cs:8660,-280558469.368274)
--(axis cs:8680,-293593844.668274)
--(axis cs:8700,-264838800.568274)
--(axis cs:8720,-276807295.768274)
--(axis cs:8740,-302502295.568274)
--(axis cs:8760,-257144921.468274)
--(axis cs:8780,-274199879.368274)
--(axis cs:8800,-281368906.668274)
--(axis cs:8820,-261076621.768274)
--(axis cs:8840,-269960447.668274)
--(axis cs:8860,-262356249.868274)
--(axis cs:8880,-266980566.068274)
--(axis cs:8900,-255623961.968274)
--(axis cs:8920,-260056672.468274)
--(axis cs:8940,-252892135.768274)
--(axis cs:8960,-293775927.568274)
--(axis cs:8980,-259238305.968274)
--(axis cs:9000,-248017820.868274)
--(axis cs:9020,-259842230.468274)
--(axis cs:9040,-269106493.068274)
--(axis cs:9060,-282561172.168274)
--(axis cs:9080,-253516930.668274)
--(axis cs:9100,-273667717.168274)
--(axis cs:9120,-248092636.568274)
--(axis cs:9140,-286320353.968274)
--(axis cs:9160,-260131612.668274)
--(axis cs:9180,-275528496.268274)
--(axis cs:9200,-284804852.368274)
--(axis cs:9220,-280364024.068274)
--(axis cs:9240,-285019921.868274)
--(axis cs:9260,-273730539.268274)
--(axis cs:9280,-261935464.168274)
--(axis cs:9300,-281387797.668274)
--(axis cs:9320,-251375116.568274)
--(axis cs:9340,-280436023.868274)
--(axis cs:9360,-297839720.568274)
--(axis cs:9380,-263055280.268274)
--(axis cs:9400,-249917089.768274)
--(axis cs:9420,-283943787.968274)
--(axis cs:9440,-272440403.268274)
--(axis cs:9460,-281105057.468274)
--(axis cs:9480,-260037788.068274)
--(axis cs:9500,-263404840.468274)
--(axis cs:9520,-263176142.368274)
--(axis cs:9540,-263647758.668274)
--(axis cs:9560,-262604171.868274)
--(axis cs:9580,-261450987.868274)
--(axis cs:9600,-276052506.468274)
--(axis cs:9620,-284195836.668274)
--(axis cs:9640,-255625237.368274)
--(axis cs:9660,-261484418.168274)
--(axis cs:9680,-279979357.368274)
--(axis cs:9700,-278206791.568274)
--(axis cs:9720,-263465827.968274)
--(axis cs:9740,-270010067.868274)
--(axis cs:9760,-272704078.268274)
--(axis cs:9780,-267584713.368274)
--(axis cs:9800,-274932541.668274)
--(axis cs:9820,-269674766.268274)
--(axis cs:9840,-263407625.068274)
--(axis cs:9860,-294571009.168274)
--(axis cs:9880,-260943523.168274)
--(axis cs:9900,-262554411.168274)
--(axis cs:9920,-257531328.668274)
--(axis cs:9940,-275827442.268274)
--(axis cs:9960,-270960219.368274)
--(axis cs:9980,-275110678.568274)
--(axis cs:10000,-251304036.668274)
--(axis cs:10000,-275441240.931726)
--(axis cs:10000,-275441240.931726)
--(axis cs:9980,-299247882.831726)
--(axis cs:9960,-295097423.631726)
--(axis cs:9940,-299964646.531726)
--(axis cs:9920,-281668532.931726)
--(axis cs:9900,-286691615.431726)
--(axis cs:9880,-285080727.431726)
--(axis cs:9860,-318708213.431726)
--(axis cs:9840,-287544829.331726)
--(axis cs:9820,-293811970.531726)
--(axis cs:9800,-299069745.931726)
--(axis cs:9780,-291721917.631726)
--(axis cs:9760,-296841282.531726)
--(axis cs:9740,-294147272.131726)
--(axis cs:9720,-287603032.231726)
--(axis cs:9700,-302343995.831726)
--(axis cs:9680,-304116561.631726)
--(axis cs:9660,-285621622.431726)
--(axis cs:9640,-279762441.631726)
--(axis cs:9620,-308333040.931726)
--(axis cs:9600,-300189710.731726)
--(axis cs:9580,-285588192.131726)
--(axis cs:9560,-286741376.131726)
--(axis cs:9540,-287784962.931726)
--(axis cs:9520,-287313346.631726)
--(axis cs:9500,-287542044.731726)
--(axis cs:9480,-284174992.331726)
--(axis cs:9460,-305242261.731726)
--(axis cs:9440,-296577607.531726)
--(axis cs:9420,-308080992.231726)
--(axis cs:9400,-274054294.031726)
--(axis cs:9380,-287192484.531726)
--(axis cs:9360,-321976924.831726)
--(axis cs:9340,-304573228.131726)
--(axis cs:9320,-275512320.831726)
--(axis cs:9300,-305525001.931726)
--(axis cs:9280,-286072668.431726)
--(axis cs:9260,-297867743.531726)
--(axis cs:9240,-309157126.131726)
--(axis cs:9220,-304501228.331726)
--(axis cs:9200,-308942056.631726)
--(axis cs:9180,-299665700.531726)
--(axis cs:9160,-284268816.931726)
--(axis cs:9140,-310457558.231726)
--(axis cs:9120,-272229840.831726)
--(axis cs:9100,-297804921.431726)
--(axis cs:9080,-277654134.931726)
--(axis cs:9060,-306698376.431726)
--(axis cs:9040,-293243697.331726)
--(axis cs:9020,-283979434.731726)
--(axis cs:9000,-272155025.131726)
--(axis cs:8980,-283375510.231726)
--(axis cs:8960,-317913131.831726)
--(axis cs:8940,-277029340.031726)
--(axis cs:8920,-284193876.731726)
--(axis cs:8900,-279761166.231726)
--(axis cs:8880,-291117770.331726)
--(axis cs:8860,-286493454.131726)
--(axis cs:8840,-294097651.931726)
--(axis cs:8820,-285213826.031726)
--(axis cs:8800,-305506110.931726)
--(axis cs:8780,-298337083.631726)
--(axis cs:8760,-281282125.731726)
--(axis cs:8740,-326639499.831726)
--(axis cs:8720,-300944500.031726)
--(axis cs:8700,-288976004.831726)
--(axis cs:8680,-317731048.931726)
--(axis cs:8660,-304695673.631726)
--(axis cs:8640,-293226380.731726)
--(axis cs:8620,-291327586.031726)
--(axis cs:8600,-283811211.131726)
--(axis cs:8580,-283503602.031726)
--(axis cs:8560,-298918584.831726)
--(axis cs:8540,-281167602.931726)
--(axis cs:8520,-314922038.131726)
--(axis cs:8500,-278289992.131726)
--(axis cs:8480,-298179204.031726)
--(axis cs:8460,-308939238.631726)
--(axis cs:8440,-286420900.131726)
--(axis cs:8420,-296738075.731726)
--(axis cs:8400,-318727124.131726)
--(axis cs:8380,-316031646.431726)
--(axis cs:8360,-285323160.131726)
--(axis cs:8340,-293345254.731726)
--(axis cs:8320,-303690882.031726)
--(axis cs:8300,-279699660.031726)
--(axis cs:8280,-307647842.031726)
--(axis cs:8260,-297101559.931726)
--(axis cs:8240,-296444923.331726)
--(axis cs:8220,-292170671.231726)
--(axis cs:8200,-295530224.331726)
--(axis cs:8180,-300954646.731726)
--(axis cs:8160,-291316265.431726)
--(axis cs:8140,-287007485.731726)
--(axis cs:8120,-276098864.431726)
--(axis cs:8100,-275768723.831726)
--(axis cs:8080,-312051841.731726)
--(axis cs:8060,-310747055.131726)
--(axis cs:8040,-285973722.531726)
--(axis cs:8020,-288243535.031726)
--(axis cs:8000,-295338049.631726)
--(axis cs:7980,-279793011.731726)
--(axis cs:7960,-297679515.331726)
--(axis cs:7940,-282190646.631726)
--(axis cs:7920,-288296544.131726)
--(axis cs:7900,-304093983.631726)
--(axis cs:7880,-310904462.431726)
--(axis cs:7860,-283976243.231726)
--(axis cs:7840,-309275677.831726)
--(axis cs:7820,-301972003.931726)
--(axis cs:7800,-295503579.731726)
--(axis cs:7780,-333989586.031726)
--(axis cs:7760,-306978751.031726)
--(axis cs:7740,-275694152.631726)
--(axis cs:7720,-265084764.531726)
--(axis cs:7700,-284077193.231726)
--(axis cs:7680,-300734898.031726)
--(axis cs:7660,-301072787.631726)
--(axis cs:7640,-307567084.731726)
--(axis cs:7620,-307868228.031726)
--(axis cs:7600,-291957156.131726)
--(axis cs:7580,-278433706.231726)
--(axis cs:7560,-302792281.931726)
--(axis cs:7540,-298193701.331726)
--(axis cs:7520,-287691996.831726)
--(axis cs:7500,-294345999.031726)
--(axis cs:7480,-297851300.631726)
--(axis cs:7460,-290266276.731726)
--(axis cs:7440,-304729871.331726)
--(axis cs:7420,-282954993.931726)
--(axis cs:7400,-288412709.931726)
--(axis cs:7380,-273954257.631726)
--(axis cs:7360,-305311546.731726)
--(axis cs:7340,-292268423.131726)
--(axis cs:7320,-278946499.331726)
--(axis cs:7300,-262430476.931726)
--(axis cs:7280,-280085368.231726)
--(axis cs:7260,-291296148.531726)
--(axis cs:7240,-291856277.331726)
--(axis cs:7220,-292711106.531726)
--(axis cs:7200,-297734747.231726)
--(axis cs:7180,-288158238.331726)
--(axis cs:7160,-307157683.531726)
--(axis cs:7140,-286130173.631726)
--(axis cs:7120,-295782867.231726)
--(axis cs:7100,-297713707.531726)
--(axis cs:7080,-291229324.131726)
--(axis cs:7060,-292844156.631726)
--(axis cs:7040,-295973022.031726)
--(axis cs:7020,-295024458.331726)
--(axis cs:7000,-294930418.631726)
--(axis cs:6980,-300126063.131726)
--(axis cs:6960,-286949506.031726)
--(axis cs:6940,-281155053.031726)
--(axis cs:6920,-309195595.831726)
--(axis cs:6900,-286753215.631726)
--(axis cs:6880,-295161509.331726)
--(axis cs:6860,-293833566.131726)
--(axis cs:6840,-309002993.531726)
--(axis cs:6820,-284919167.631726)
--(axis cs:6800,-292670057.731726)
--(axis cs:6780,-286215672.931726)
--(axis cs:6760,-306840258.131726)
--(axis cs:6740,-272713919.331726)
--(axis cs:6720,-301677438.631726)
--(axis cs:6700,-303129615.931726)
--(axis cs:6680,-323948557.031726)
--(axis cs:6660,-277586488.531726)
--(axis cs:6640,-321044777.531726)
--(axis cs:6620,-310822747.531726)
--(axis cs:6600,-280803943.531726)
--(axis cs:6580,-285007417.231726)
--(axis cs:6560,-277448116.231726)
--(axis cs:6540,-292725446.131726)
--(axis cs:6520,-294726536.031726)
--(axis cs:6500,-305772662.131726)
--(axis cs:6480,-299216247.531726)
--(axis cs:6460,-265033268.931726)
--(axis cs:6440,-303242543.431726)
--(axis cs:6420,-311120357.131726)
--(axis cs:6400,-294795400.431726)
--(axis cs:6380,-299963003.431726)
--(axis cs:6360,-274513875.031726)
--(axis cs:6340,-308395359.231726)
--(axis cs:6320,-282939651.831726)
--(axis cs:6300,-297804786.731726)
--(axis cs:6280,-293138556.131726)
--(axis cs:6260,-298938890.231726)
--(axis cs:6240,-287482116.431726)
--(axis cs:6220,-288947514.431726)
--(axis cs:6200,-282447323.531726)
--(axis cs:6180,-287972052.331726)
--(axis cs:6160,-299873278.331726)
--(axis cs:6140,-293618436.531726)
--(axis cs:6120,-284810920.031726)
--(axis cs:6100,-297516096.331726)
--(axis cs:6080,-319648030.531726)
--(axis cs:6060,-282587099.231726)
--(axis cs:6040,-290089710.831726)
--(axis cs:6020,-303253390.231726)
--(axis cs:6000,-289301672.631726)
--(axis cs:5980,-304514751.431726)
--(axis cs:5960,-287724373.531726)
--(axis cs:5940,-282209412.931726)
--(axis cs:5920,-289657122.431726)
--(axis cs:5900,-292950267.231726)
--(axis cs:5880,-297317498.131726)
--(axis cs:5860,-303940898.731726)
--(axis cs:5840,-286959343.131726)
--(axis cs:5820,-305512750.931726)
--(axis cs:5800,-290536231.831726)
--(axis cs:5780,-295401621.931726)
--(axis cs:5760,-295987648.531726)
--(axis cs:5740,-294697808.631726)
--(axis cs:5720,-294929976.431726)
--(axis cs:5700,-302261422.631726)
--(axis cs:5680,-304164863.631726)
--(axis cs:5660,-288313508.431726)
--(axis cs:5640,-269447748.831726)
--(axis cs:5620,-282905834.031726)
--(axis cs:5600,-292527235.131726)
--(axis cs:5580,-293529290.831726)
--(axis cs:5560,-304739910.531726)
--(axis cs:5540,-292498731.531726)
--(axis cs:5520,-292162246.031726)
--(axis cs:5500,-287816114.531726)
--(axis cs:5480,-278312792.031726)
--(axis cs:5460,-319451896.131726)
--(axis cs:5440,-301775513.831726)
--(axis cs:5420,-298280876.231726)
--(axis cs:5400,-301070173.331726)
--(axis cs:5380,-287431333.831726)
--(axis cs:5360,-310272030.331726)
--(axis cs:5340,-284432905.131726)
--(axis cs:5320,-282587190.531726)
--(axis cs:5300,-296629858.231726)
--(axis cs:5280,-295240435.331726)
--(axis cs:5260,-285359358.931726)
--(axis cs:5240,-305706011.631726)
--(axis cs:5220,-301412586.631726)
--(axis cs:5200,-285884642.031726)
--(axis cs:5180,-282302768.831726)
--(axis cs:5160,-275791251.531726)
--(axis cs:5140,-289356998.831726)
--(axis cs:5120,-294524568.731726)
--(axis cs:5100,-277315666.331726)
--(axis cs:5080,-297031709.931726)
--(axis cs:5060,-301486568.631726)
--(axis cs:5040,-293781420.931726)
--(axis cs:5020,-260996523.731726)
--(axis cs:5000,-309177111.631726)
--(axis cs:4980,-293291961.031726)
--(axis cs:4960,-304812576.831726)
--(axis cs:4940,-298128432.231726)
--(axis cs:4920,-276860082.531726)
--(axis cs:4900,-290848790.031726)
--(axis cs:4880,-284635425.931726)
--(axis cs:4860,-290199530.731726)
--(axis cs:4840,-292056248.231726)
--(axis cs:4820,-292472760.631726)
--(axis cs:4800,-298827840.231726)
--(axis cs:4780,-297711269.731726)
--(axis cs:4760,-307902188.731726)
--(axis cs:4740,-302735297.531726)
--(axis cs:4720,-280342533.931726)
--(axis cs:4700,-272822993.531726)
--(axis cs:4680,-293457428.731726)
--(axis cs:4660,-294047311.331726)
--(axis cs:4640,-300947665.331726)
--(axis cs:4620,-310545618.731726)
--(axis cs:4600,-311772606.031726)
--(axis cs:4580,-302055785.231726)
--(axis cs:4560,-308404518.831726)
--(axis cs:4540,-285935146.131726)
--(axis cs:4520,-304107553.631726)
--(axis cs:4500,-301711013.531726)
--(axis cs:4480,-298722100.331726)
--(axis cs:4460,-289915981.831726)
--(axis cs:4440,-305970928.931726)
--(axis cs:4420,-291008681.831726)
--(axis cs:4400,-306075200.531726)
--(axis cs:4380,-296144294.531726)
--(axis cs:4360,-294942309.031726)
--(axis cs:4340,-303426503.831726)
--(axis cs:4320,-281919138.131726)
--(axis cs:4300,-308206493.831726)
--(axis cs:4280,-297910993.031726)
--(axis cs:4260,-289336950.831726)
--(axis cs:4240,-297684933.231726)
--(axis cs:4220,-280521702.931726)
--(axis cs:4200,-282193886.331726)
--(axis cs:4180,-293177449.731726)
--(axis cs:4160,-281495469.631726)
--(axis cs:4140,-271910804.331726)
--(axis cs:4120,-266222948.231726)
--(axis cs:4100,-281403883.131726)
--(axis cs:4080,-274628422.831726)
--(axis cs:4060,-277541146.331726)
--(axis cs:4040,-292604570.231726)
--(axis cs:4020,-304451483.631726)
--(axis cs:4000,-275083909.131726)
--(axis cs:3980,-271475241.331726)
--(axis cs:3960,-284450639.331726)
--(axis cs:3940,-305331899.331726)
--(axis cs:3920,-293844607.631726)
--(axis cs:3900,-277592879.831726)
--(axis cs:3880,-315844103.231726)
--(axis cs:3860,-304147548.931726)
--(axis cs:3840,-291389898.531726)
--(axis cs:3820,-303348667.031726)
--(axis cs:3800,-291474304.931726)
--(axis cs:3780,-283831975.931726)
--(axis cs:3760,-293902002.331726)
--(axis cs:3740,-281690715.331726)
--(axis cs:3720,-276648224.431726)
--(axis cs:3700,-292270384.131726)
--(axis cs:3680,-291192669.531726)
--(axis cs:3660,-309581871.831726)
--(axis cs:3640,-303139539.931726)
--(axis cs:3620,-291844724.631726)
--(axis cs:3600,-285120276.631726)
--(axis cs:3580,-292659992.531726)
--(axis cs:3560,-275196423.031726)
--(axis cs:3540,-293966294.731726)
--(axis cs:3520,-303391429.131726)
--(axis cs:3500,-308590836.131726)
--(axis cs:3480,-285033073.231726)
--(axis cs:3460,-286315848.631726)
--(axis cs:3440,-284085910.931726)
--(axis cs:3420,-317094949.131726)
--(axis cs:3400,-303633387.131726)
--(axis cs:3380,-294080294.731726)
--(axis cs:3360,-297169779.031726)
--(axis cs:3340,-301143276.831726)
--(axis cs:3320,-296150725.731726)
--(axis cs:3300,-281963543.931726)
--(axis cs:3280,-304573513.631726)
--(axis cs:3260,-296949546.631726)
--(axis cs:3240,-287878371.231726)
--(axis cs:3220,-294049104.731726)
--(axis cs:3200,-292754196.431726)
--(axis cs:3180,-309820237.231726)
--(axis cs:3160,-320899269.731726)
--(axis cs:3140,-298065952.131726)
--(axis cs:3120,-308088852.131726)
--(axis cs:3100,-296077574.431726)
--(axis cs:3080,-290670052.531726)
--(axis cs:3060,-291915554.831726)
--(axis cs:3040,-280940092.131726)
--(axis cs:3020,-310734604.731726)
--(axis cs:3000,-307371281.031726)
--(axis cs:2980,-291866012.331726)
--(axis cs:2960,-302399207.731726)
--(axis cs:2940,-288348290.831726)
--(axis cs:2920,-311665579.231726)
--(axis cs:2900,-316735879.331726)
--(axis cs:2880,-305260396.931726)
--(axis cs:2860,-300327928.831726)
--(axis cs:2840,-299947804.731726)
--(axis cs:2820,-277381016.731726)
--(axis cs:2800,-295501092.031726)
--(axis cs:2780,-306113464.931726)
--(axis cs:2760,-292166783.731726)
--(axis cs:2740,-283746509.431726)
--(axis cs:2720,-275407436.431726)
--(axis cs:2700,-300839203.731726)
--(axis cs:2680,-300373778.731726)
--(axis cs:2660,-287590684.231726)
--(axis cs:2640,-295317926.731726)
--(axis cs:2620,-293867328.931726)
--(axis cs:2600,-302509918.931726)
--(axis cs:2580,-305155620.731726)
--(axis cs:2560,-303224033.031726)
--(axis cs:2540,-294232620.731726)
--(axis cs:2520,-285782846.331726)
--(axis cs:2500,-283922203.631726)
--(axis cs:2480,-278638580.031726)
--(axis cs:2460,-286038898.431726)
--(axis cs:2440,-292318416.031726)
--(axis cs:2420,-288061697.231726)
--(axis cs:2400,-282739103.731726)
--(axis cs:2380,-270556014.031726)
--(axis cs:2360,-276986063.531726)
--(axis cs:2340,-295049469.331726)
--(axis cs:2320,-278255493.031726)
--(axis cs:2300,-291396880.831726)
--(axis cs:2280,-324400831.131726)
--(axis cs:2260,-284616418.231726)
--(axis cs:2240,-289446092.431726)
--(axis cs:2220,-302902322.131726)
--(axis cs:2200,-281213265.631726)
--(axis cs:2180,-286868358.931726)
--(axis cs:2160,-272041852.731726)
--(axis cs:2140,-300324578.131726)
--(axis cs:2120,-287089160.431726)
--(axis cs:2100,-300329774.031726)
--(axis cs:2080,-287979993.831726)
--(axis cs:2060,-295193262.331726)
--(axis cs:2040,-310658922.331726)
--(axis cs:2020,-296385492.231726)
--(axis cs:2000,-301482746.031726)
--(axis cs:1980,-311440059.231726)
--(axis cs:1960,-292601328.531726)
--(axis cs:1940,-303749073.931726)
--(axis cs:1920,-296670289.831726)
--(axis cs:1900,-312676670.931726)
--(axis cs:1880,-292524251.131726)
--(axis cs:1860,-295763472.631726)
--(axis cs:1840,-295874879.331726)
--(axis cs:1820,-276060282.931726)
--(axis cs:1800,-312688088.531726)
--(axis cs:1780,-291317844.331726)
--(axis cs:1760,-288312996.031726)
--(axis cs:1740,-281835963.331726)
--(axis cs:1720,-301137940.131726)
--(axis cs:1700,-281386385.631726)
--(axis cs:1680,-269270638.431726)
--(axis cs:1660,-288025658.231726)
--(axis cs:1640,-296474544.931726)
--(axis cs:1620,-311106029.531726)
--(axis cs:1600,-294655692.431726)
--(axis cs:1580,-302220431.131726)
--(axis cs:1560,-290274454.531726)
--(axis cs:1540,-293464686.131726)
--(axis cs:1520,-293864709.531726)
--(axis cs:1500,-335378667.431726)
--(axis cs:1480,-296037281.131726)
--(axis cs:1460,-301382870.431726)
--(axis cs:1440,-309198650.931726)
--(axis cs:1420,-327121761.431726)
--(axis cs:1400,-286538813.931726)
--(axis cs:1380,-298268686.731726)
--(axis cs:1360,-309043907.131726)
--(axis cs:1340,-312023250.131726)
--(axis cs:1320,-291931024.331726)
--(axis cs:1300,-281947434.131726)
--(axis cs:1280,-314433634.331726)
--(axis cs:1260,-282180499.531726)
--(axis cs:1240,-269446442.931726)
--(axis cs:1220,-290449636.931726)
--(axis cs:1200,-286471271.231726)
--(axis cs:1180,-288942076.131726)
--(axis cs:1160,-305705716.431726)
--(axis cs:1140,-293823644.131726)
--(axis cs:1120,-291208562.831726)
--(axis cs:1100,-296857958.731726)
--(axis cs:1080,-314408369.631726)
--(axis cs:1060,-267296272.031726)
--(axis cs:1040,-290450654.631726)
--(axis cs:1020,-269034372.331726)
--(axis cs:1000,-308109372.131726)
--(axis cs:980,-292309544.131726)
--(axis cs:960,-283521046.931726)
--(axis cs:940,-297220481.831726)
--(axis cs:920,-296571332.331726)
--(axis cs:900,-276626238.931726)
--(axis cs:880,-268262192.931726)
--(axis cs:860,-317293212.731726)
--(axis cs:840,-290344942.831726)
--(axis cs:820,-297309369.431726)
--(axis cs:800,-302757830.131726)
--(axis cs:780,-291075205.831726)
--(axis cs:760,-289766557.931726)
--(axis cs:740,-276205172.831726)
--(axis cs:720,-288203600.631726)
--(axis cs:700,-279300753.131726)
--(axis cs:680,-309746483.331726)
--(axis cs:660,-280028737.631726)
--(axis cs:640,-290549096.631726)
--(axis cs:620,-302442796.331726)
--(axis cs:600,-313492171.631726)
--(axis cs:580,-295547340.031726)
--(axis cs:560,-289811084.331726)
--(axis cs:540,-282206386.431726)
--(axis cs:520,-305518475.131726)
--(axis cs:500,-282049200.631726)
--(axis cs:480,-302441108.731726)
--(axis cs:460,-300396837.031726)
--(axis cs:440,-281818046.631726)
--(axis cs:420,-275032837.931726)
--(axis cs:400,-294219932.431726)
--(axis cs:380,-297964754.031726)
--(axis cs:360,-287715776.331726)
--(axis cs:340,-294236449.431726)
--(axis cs:320,-303832481.931726)
--(axis cs:300,-279089557.931726)
--(axis cs:280,-311239413.231726)
--(axis cs:260,-306824157.131726)
--(axis cs:240,-290126054.731726)
--(axis cs:220,-281436371.731726)
--(axis cs:200,-303038970.431726)
--(axis cs:180,-274579191.931726)
--(axis cs:160,-300976672.331726)
--(axis cs:140,-283075010.531726)
--(axis cs:120,-288533583.031726)
--(axis cs:100,-282148185.931726)
--(axis cs:80,-305515416.631726)
--(axis cs:60,-275810337.031726)
--(axis cs:40,-311280916.831726)
--(axis cs:20,-283942775.331726)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:20,-1243141264.5)
--(axis cs:20,-432281766.1)
--(axis cs:40,-424812998.2)
--(axis cs:60,-422976417.7)
--(axis cs:80,-424042228.3)
--(axis cs:100,-411394755)
--(axis cs:120,-512566948.2)
--(axis cs:140,-485974075.9)
--(axis cs:160,-478607729)
--(axis cs:180,-488463925.5)
--(axis cs:200,-476921006.9)
--(axis cs:220,-563023114.1)
--(axis cs:240,-523861846.5)
--(axis cs:260,-521629885.4)
--(axis cs:280,-523260941.3)
--(axis cs:300,-524807533.5)
--(axis cs:320,-443578838.7)
--(axis cs:340,-396874521.1)
--(axis cs:360,-382173670.5)
--(axis cs:380,-385042744.9)
--(axis cs:400,-404325160.8)
--(axis cs:420,-421628261.2)
--(axis cs:440,-372371575.3)
--(axis cs:460,-368764684.2)
--(axis cs:480,-371610620.4)
--(axis cs:500,-387952553.2)
--(axis cs:520,-471884587.4)
--(axis cs:540,-397649574.7)
--(axis cs:560,-417040391.4)
--(axis cs:580,-405112827.9)
--(axis cs:600,-410697007.9)
--(axis cs:620,-477799265.9)
--(axis cs:640,-417989098.6)
--(axis cs:660,-405388015.4)
--(axis cs:680,-420573975.8)
--(axis cs:700,-419323446.5)
--(axis cs:720,-505907226.9)
--(axis cs:740,-465210747.6)
--(axis cs:760,-453955873.4)
--(axis cs:780,-451343320.2)
--(axis cs:800,-440359677.7)
--(axis cs:820,-495877447.4)
--(axis cs:840,-456839299.3)
--(axis cs:860,-443608386.5)
--(axis cs:880,-445425789)
--(axis cs:900,-459728928.7)
--(axis cs:920,-327010257.9)
--(axis cs:940,-284631098.8)
--(axis cs:960,-276312488.8)
--(axis cs:980,-275180452.3)
--(axis cs:1000,-279415481.9)
--(axis cs:1020,-451047965.6)
--(axis cs:1040,-410960959.6)
--(axis cs:1060,-413237155.9)
--(axis cs:1080,-423173035)
--(axis cs:1100,-414674837.4)
--(axis cs:1120,-443669639.1)
--(axis cs:1140,-400225266.7)
--(axis cs:1160,-379700278.2)
--(axis cs:1180,-390342276.6)
--(axis cs:1200,-391692144.7)
--(axis cs:1220,-406299574.1)
--(axis cs:1240,-354041657.4)
--(axis cs:1260,-379851306.7)
--(axis cs:1280,-348649874.6)
--(axis cs:1300,-366199870.5)
--(axis cs:1320,-434201773.5)
--(axis cs:1340,-380994982.4)
--(axis cs:1360,-390911628)
--(axis cs:1380,-390194670.1)
--(axis cs:1400,-382949839.1)
--(axis cs:1420,-442911710.4)
--(axis cs:1440,-423794046.1)
--(axis cs:1460,-419939866.3)
--(axis cs:1480,-398550993.1)
--(axis cs:1500,-409179434.2)
--(axis cs:1520,-440290166.3)
--(axis cs:1540,-387489652.5)
--(axis cs:1560,-394841585.3)
--(axis cs:1580,-390105315)
--(axis cs:1600,-392177024.7)
--(axis cs:1620,-422109472)
--(axis cs:1640,-387987490.1)
--(axis cs:1660,-377052629.9)
--(axis cs:1680,-371953921.7)
--(axis cs:1700,-380636962.1)
--(axis cs:1720,-364520424.9)
--(axis cs:1740,-305156295.1)
--(axis cs:1760,-313374855.3)
--(axis cs:1780,-310117931.2)
--(axis cs:1800,-317591978.4)
--(axis cs:1820,-444236213.9)
--(axis cs:1840,-380363188.1)
--(axis cs:1860,-392975244.7)
--(axis cs:1880,-382118747.7)
--(axis cs:1900,-384009981.4)
--(axis cs:1920,-524447474.4)
--(axis cs:1940,-485337347.9)
--(axis cs:1960,-487692764.6)
--(axis cs:1980,-479858582)
--(axis cs:2000,-478386989.2)
--(axis cs:2020,-418098574.8)
--(axis cs:2040,-377553256.9)
--(axis cs:2060,-370635665.6)
--(axis cs:2080,-363625617.2)
--(axis cs:2100,-373347052.8)
--(axis cs:2120,-456635811.6)
--(axis cs:2140,-402072068.1)
--(axis cs:2160,-399332314.9)
--(axis cs:2180,-392818486.8)
--(axis cs:2200,-402636431.8)
--(axis cs:2220,-422215628.2)
--(axis cs:2240,-372703811.3)
--(axis cs:2260,-370352553.2)
--(axis cs:2280,-383933894.5)
--(axis cs:2300,-378775905.3)
--(axis cs:2320,-381653657.1)
--(axis cs:2340,-333529909.5)
--(axis cs:2360,-317724163.8)
--(axis cs:2380,-320295192)
--(axis cs:2400,-330074406.9)
--(axis cs:2420,-460175992.9)
--(axis cs:2440,-417315677.2)
--(axis cs:2460,-426433915.2)
--(axis cs:2480,-413363793.6)
--(axis cs:2500,-424714981.2)
--(axis cs:2520,-392414804.5)
--(axis cs:2540,-344964661.9)
--(axis cs:2560,-343000217.3)
--(axis cs:2580,-341726783.5)
--(axis cs:2600,-356173491.7)
--(axis cs:2620,-425299140.6)
--(axis cs:2640,-382754633.1)
--(axis cs:2660,-390206348.8)
--(axis cs:2680,-386109321.8)
--(axis cs:2700,-370918128.1)
--(axis cs:2720,-410849183.1)
--(axis cs:2740,-357708178.1)
--(axis cs:2760,-354423654.9)
--(axis cs:2780,-357356363)
--(axis cs:2800,-372822631)
--(axis cs:2820,-429755113.9)
--(axis cs:2840,-375530444.4)
--(axis cs:2860,-383007632.7)
--(axis cs:2880,-384246859.5)
--(axis cs:2900,-374411099.6)
--(axis cs:2920,-506019301.9)
--(axis cs:2940,-446173678.1)
--(axis cs:2960,-448207451.8)
--(axis cs:2980,-450229644.9)
--(axis cs:3000,-447584594.1)
--(axis cs:3020,-472148130.3)
--(axis cs:3040,-400783137.1)
--(axis cs:3060,-420436630.8)
--(axis cs:3080,-422999603.2)
--(axis cs:3100,-413641070.9)
--(axis cs:3120,-505769421.1)
--(axis cs:3140,-447198724.7)
--(axis cs:3160,-450667616.1)
--(axis cs:3180,-450683836.6)
--(axis cs:3200,-443105537.7)
--(axis cs:3220,-484978201.6)
--(axis cs:3240,-427582130.5)
--(axis cs:3260,-437136729.6)
--(axis cs:3280,-431160091.9)
--(axis cs:3300,-439192428.6)
--(axis cs:3320,-441717293.6)
--(axis cs:3340,-381448842.8)
--(axis cs:3360,-392160508.1)
--(axis cs:3380,-387586494.9)
--(axis cs:3400,-389446617.1)
--(axis cs:3420,-369245895.7)
--(axis cs:3440,-306805516.5)
--(axis cs:3460,-306607973.1)
--(axis cs:3480,-316313440.9)
--(axis cs:3500,-300427575.6)
--(axis cs:3520,-467007112.2)
--(axis cs:3540,-391438727.3)
--(axis cs:3560,-409792857)
--(axis cs:3580,-398299916.3)
--(axis cs:3600,-403206980.4)
--(axis cs:3620,-400217351)
--(axis cs:3640,-347083298.7)
--(axis cs:3660,-328922972.6)
--(axis cs:3680,-353155115.8)
--(axis cs:3700,-336510076.7)
--(axis cs:3720,-548840559)
--(axis cs:3740,-507910856.7)
--(axis cs:3760,-529680301.8)
--(axis cs:3780,-497658512.9)
--(axis cs:3800,-516975445.1)
--(axis cs:3820,-441748513.2)
--(axis cs:3840,-389357218.4)
--(axis cs:3860,-385473242.4)
--(axis cs:3880,-400087873.7)
--(axis cs:3900,-380173196.9)
--(axis cs:3920,-421542286.6)
--(axis cs:3940,-349997620.3)
--(axis cs:3960,-325814078.1)
--(axis cs:3980,-338699476.6)
--(axis cs:4000,-337586572.1)
--(axis cs:4020,-418660611.4)
--(axis cs:4040,-379104434.7)
--(axis cs:4060,-381701673.3)
--(axis cs:4080,-380594679.1)
--(axis cs:4100,-378680163.9)
--(axis cs:4120,-560350887.2)
--(axis cs:4140,-521785171)
--(axis cs:4160,-522758058.5)
--(axis cs:4180,-523855545.3)
--(axis cs:4200,-558099630.6)
--(axis cs:4220,-417888035)
--(axis cs:4240,-358394799)
--(axis cs:4260,-350560669.5)
--(axis cs:4280,-342041704.2)
--(axis cs:4300,-351933797)
--(axis cs:4320,-504448007.9)
--(axis cs:4340,-456610657.4)
--(axis cs:4360,-458239890.8)
--(axis cs:4380,-456760234.2)
--(axis cs:4400,-459566287.7)
--(axis cs:4420,-442635428.9)
--(axis cs:4440,-388013541.2)
--(axis cs:4460,-375304804.3)
--(axis cs:4480,-387099219.2)
--(axis cs:4500,-382834644.2)
--(axis cs:4520,-480143839.5)
--(axis cs:4540,-418271496.5)
--(axis cs:4560,-413819949)
--(axis cs:4580,-428241756.3)
--(axis cs:4600,-413674319.9)
--(axis cs:4620,-430264114.9)
--(axis cs:4640,-374893091.5)
--(axis cs:4660,-372295594.6)
--(axis cs:4680,-383284028.4)
--(axis cs:4700,-367277375.3)
--(axis cs:4720,-447480064.1)
--(axis cs:4740,-389053816)
--(axis cs:4760,-378894935.8)
--(axis cs:4780,-370301445.2)
--(axis cs:4800,-372614433.6)
--(axis cs:4820,-549338689.1)
--(axis cs:4840,-508789749.8)
--(axis cs:4860,-496558493.6)
--(axis cs:4880,-501625796.6)
--(axis cs:4900,-495249043.3)
--(axis cs:4920,-472536498.2)
--(axis cs:4940,-427321216.6)
--(axis cs:4960,-423166198.9)
--(axis cs:4980,-438167545.6)
--(axis cs:5000,-439824787.8)
--(axis cs:5020,-486788267.5)
--(axis cs:5040,-453808663.2)
--(axis cs:5060,-449702893.6)
--(axis cs:5080,-440929463.2)
--(axis cs:5100,-445640605.6)
--(axis cs:5120,-381823358.3)
--(axis cs:5140,-340399282.8)
--(axis cs:5160,-333216798.7)
--(axis cs:5180,-336380023)
--(axis cs:5200,-321998932.9)
--(axis cs:5220,-432778574.2)
--(axis cs:5240,-369083937.5)
--(axis cs:5260,-365760194.9)
--(axis cs:5280,-368235902)
--(axis cs:5300,-357053024.3)
--(axis cs:5320,-415318079.6)
--(axis cs:5340,-349146761.6)
--(axis cs:5360,-347017664.3)
--(axis cs:5380,-361787188.8)
--(axis cs:5400,-351368497)
--(axis cs:5420,-463665432.1)
--(axis cs:5440,-397782631.9)
--(axis cs:5460,-404464086)
--(axis cs:5480,-390714309.2)
--(axis cs:5500,-409904403.4)
--(axis cs:5520,-381151993.3)
--(axis cs:5540,-339663941.1)
--(axis cs:5560,-338908250.1)
--(axis cs:5580,-337810920.1)
--(axis cs:5600,-344225809.7)
--(axis cs:5620,-386817733.3)
--(axis cs:5640,-347583434.2)
--(axis cs:5660,-342053955.6)
--(axis cs:5680,-343791515)
--(axis cs:5700,-347373614.5)
--(axis cs:5720,-554075392.5)
--(axis cs:5740,-517634644.6)
--(axis cs:5760,-509602230.2)
--(axis cs:5780,-512191864.6)
--(axis cs:5800,-524881355.7)
--(axis cs:5820,-396648077)
--(axis cs:5840,-320625300.7)
--(axis cs:5860,-322025123.8)
--(axis cs:5880,-333361118.1)
--(axis cs:5900,-342077429.3)
--(axis cs:5920,-452508941.4)
--(axis cs:5940,-419636829.3)
--(axis cs:5960,-411529722.5)
--(axis cs:5980,-405629798.4)
--(axis cs:6000,-399498985.5)
--(axis cs:6020,-513660094.5)
--(axis cs:6040,-472457067.1)
--(axis cs:6060,-467657259)
--(axis cs:6080,-473403655.4)
--(axis cs:6100,-464865699.8)
--(axis cs:6120,-479773979)
--(axis cs:6140,-440095083.7)
--(axis cs:6160,-440488741.7)
--(axis cs:6180,-439575118.4)
--(axis cs:6200,-440740175.6)
--(axis cs:6220,-484051589.5)
--(axis cs:6240,-433715078.7)
--(axis cs:6260,-419603036.4)
--(axis cs:6280,-431826627.7)
--(axis cs:6300,-428882376.1)
--(axis cs:6320,-396973041.5)
--(axis cs:6340,-331016341.7)
--(axis cs:6360,-340049817.2)
--(axis cs:6380,-346326562.4)
--(axis cs:6400,-329097038.5)
--(axis cs:6420,-501809293.6)
--(axis cs:6440,-474435929.2)
--(axis cs:6460,-477773301)
--(axis cs:6480,-476481990.5)
--(axis cs:6500,-464694041.4)
--(axis cs:6520,-440093882.3)
--(axis cs:6540,-367010149)
--(axis cs:6560,-379331671.9)
--(axis cs:6580,-366125813.6)
--(axis cs:6600,-382614995.7)
--(axis cs:6620,-454620351.8)
--(axis cs:6640,-399538546.9)
--(axis cs:6660,-406032602.8)
--(axis cs:6680,-391542655.3)
--(axis cs:6700,-383380740.2)
--(axis cs:6720,-487853696.5)
--(axis cs:6740,-444110150.8)
--(axis cs:6760,-445787243.7)
--(axis cs:6780,-456962722.2)
--(axis cs:6800,-450119908.8)
--(axis cs:6820,-371466917.7)
--(axis cs:6840,-325405946.6)
--(axis cs:6860,-314596187.5)
--(axis cs:6880,-324548182.6)
--(axis cs:6900,-309528835.9)
--(axis cs:6920,-478184694.1)
--(axis cs:6940,-431997189.1)
--(axis cs:6960,-439120464)
--(axis cs:6980,-430880004.6)
--(axis cs:7000,-440442484.8)
--(axis cs:7020,-510303264.8)
--(axis cs:7040,-441709900.4)
--(axis cs:7060,-458711162)
--(axis cs:7080,-447994601)
--(axis cs:7100,-450008532.8)
--(axis cs:7120,-488827678.5)
--(axis cs:7140,-460686179.3)
--(axis cs:7160,-467288665.7)
--(axis cs:7180,-485586571.4)
--(axis cs:7200,-466269270.9)
--(axis cs:7220,-511095876.7)
--(axis cs:7240,-471306211.5)
--(axis cs:7260,-470543623.4)
--(axis cs:7280,-458560542)
--(axis cs:7300,-458431046.5)
--(axis cs:7320,-566283397.2)
--(axis cs:7340,-515472489.5)
--(axis cs:7360,-521045187.5)
--(axis cs:7380,-510385683.2)
--(axis cs:7400,-513687315.5)
--(axis cs:7420,-422553079.7)
--(axis cs:7440,-371545806.6)
--(axis cs:7460,-383770348.3)
--(axis cs:7480,-378524274.7)
--(axis cs:7500,-375986819.4)
--(axis cs:7520,-419889838.3)
--(axis cs:7540,-373854119)
--(axis cs:7560,-380876706.1)
--(axis cs:7580,-373768283.7)
--(axis cs:7600,-364643304.2)
--(axis cs:7620,-434724759.5)
--(axis cs:7640,-385881128.6)
--(axis cs:7660,-385889826)
--(axis cs:7680,-395387064.6)
--(axis cs:7700,-379517055.1)
--(axis cs:7720,-455762372.6)
--(axis cs:7740,-413884698.2)
--(axis cs:7760,-409862896.5)
--(axis cs:7780,-400434319.7)
--(axis cs:7800,-402515406.7)
--(axis cs:7820,-478170751.5)
--(axis cs:7840,-426407420.7)
--(axis cs:7860,-437970506.7)
--(axis cs:7880,-429139676)
--(axis cs:7900,-435066079.8)
--(axis cs:7920,-448891223.5)
--(axis cs:7940,-369015218.5)
--(axis cs:7960,-387796241.5)
--(axis cs:7980,-411586987.1)
--(axis cs:8000,-395118163.3)
--(axis cs:8020,-431481893.9)
--(axis cs:8040,-393598962.8)
--(axis cs:8060,-388561425)
--(axis cs:8080,-377740002.8)
--(axis cs:8100,-374325986.8)
--(axis cs:8120,-484464649.2)
--(axis cs:8140,-430380519.1)
--(axis cs:8160,-444808648.9)
--(axis cs:8180,-432766279.6)
--(axis cs:8200,-432970374)
--(axis cs:8220,-461422894.3)
--(axis cs:8240,-428953702.1)
--(axis cs:8260,-421683572.6)
--(axis cs:8280,-411161826.2)
--(axis cs:8300,-426289714.8)
--(axis cs:8320,-400266429.7)
--(axis cs:8340,-339493278.5)
--(axis cs:8360,-358474726.7)
--(axis cs:8380,-350935388.8)
--(axis cs:8400,-335771220.9)
--(axis cs:8420,-394956183.5)
--(axis cs:8440,-347389196.6)
--(axis cs:8460,-345477672.3)
--(axis cs:8480,-352052645.7)
--(axis cs:8500,-349101962.2)
--(axis cs:8520,-519817297.5)
--(axis cs:8540,-489769299.8)
--(axis cs:8560,-472944850.7)
--(axis cs:8580,-467374272.6)
--(axis cs:8600,-471696332.9)
--(axis cs:8620,-416779642)
--(axis cs:8640,-383673023.2)
--(axis cs:8660,-375235988.1)
--(axis cs:8680,-378824983.2)
--(axis cs:8700,-381063306.2)
--(axis cs:8720,-514684154)
--(axis cs:8740,-447519143.1)
--(axis cs:8760,-462456657.9)
--(axis cs:8780,-454367596.9)
--(axis cs:8800,-451229894.4)
--(axis cs:8820,-449043351.3)
--(axis cs:8840,-404643894.3)
--(axis cs:8860,-406611862.5)
--(axis cs:8880,-398998653.4)
--(axis cs:8900,-421994715.1)
--(axis cs:8920,-365035027.8)
--(axis cs:8940,-302657260.6)
--(axis cs:8960,-318602743.5)
--(axis cs:8980,-335938877.1)
--(axis cs:9000,-315122428.7)
--(axis cs:9020,-487236534.1)
--(axis cs:9040,-427398265.5)
--(axis cs:9060,-416444247.1)
--(axis cs:9080,-414109931.8)
--(axis cs:9100,-419472681.9)
--(axis cs:9120,-445888290.6)
--(axis cs:9140,-411808531.9)
--(axis cs:9160,-397263240.1)
--(axis cs:9180,-417141525.5)
--(axis cs:9200,-414823337.6)
--(axis cs:9220,-449149953.9)
--(axis cs:9240,-375160018.3)
--(axis cs:9260,-390165222.5)
--(axis cs:9280,-384333643.6)
--(axis cs:9300,-371279741.1)
--(axis cs:9320,-462369111.3)
--(axis cs:9340,-410194379.9)
--(axis cs:9360,-421294077.3)
--(axis cs:9380,-427173683.1)
--(axis cs:9400,-413973550.3)
--(axis cs:9420,-416005468.6)
--(axis cs:9440,-359791378.6)
--(axis cs:9460,-344923433.9)
--(axis cs:9480,-330467458.3)
--(axis cs:9500,-354765920.4)
--(axis cs:9520,-489033837.5)
--(axis cs:9540,-447028313.7)
--(axis cs:9560,-464581134.1)
--(axis cs:9580,-444101289.1)
--(axis cs:9600,-439699233.6)
--(axis cs:9620,-331644273.4)
--(axis cs:9640,-283643478.5)
--(axis cs:9660,-285267845.6)
--(axis cs:9680,-290696772.5)
--(axis cs:9700,-269191125.2)
--(axis cs:9720,-431487963.6)
--(axis cs:9740,-371919009)
--(axis cs:9760,-378771742.9)
--(axis cs:9780,-379506393)
--(axis cs:9800,-373529694.7)
--(axis cs:9820,-438841971.3)
--(axis cs:9840,-399731599.8)
--(axis cs:9860,-380330463.3)
--(axis cs:9880,-394029721.2)
--(axis cs:9900,-388520317.4)
--(axis cs:9920,-490340344.4)
--(axis cs:9940,-426454968.8)
--(axis cs:9960,-420408794.1)
--(axis cs:9980,-421015372.6)
--(axis cs:10000,-427043431.5)
--(axis cs:10000,-1214030301.7)
--(axis cs:10000,-1214030301.7)
--(axis cs:9980,-1207181185.8)
--(axis cs:9960,-1251530371.5)
--(axis cs:9940,-1222251440.2)
--(axis cs:9920,-1253318753.8)
--(axis cs:9900,-730032469)
--(axis cs:9880,-743287301.8)
--(axis cs:9860,-731644075.9)
--(axis cs:9840,-713465091.4)
--(axis cs:9820,-794081470.1)
--(axis cs:9800,-784409860.7)
--(axis cs:9780,-779811299.8)
--(axis cs:9760,-786321861.3)
--(axis cs:9740,-775353975.2)
--(axis cs:9720,-829189633.8)
--(axis cs:9700,-979279353.8)
--(axis cs:9680,-968260200.5)
--(axis cs:9660,-986119964)
--(axis cs:9640,-950597825.7)
--(axis cs:9620,-1014410829.6)
--(axis cs:9600,-895180765)
--(axis cs:9580,-869507904.9)
--(axis cs:9560,-864877395.1)
--(axis cs:9540,-905434587.3)
--(axis cs:9520,-935913133.3)
--(axis cs:9500,-1073835670.6)
--(axis cs:9480,-1082743631.5)
--(axis cs:9460,-1054673597.9)
--(axis cs:9440,-1053973482)
--(axis cs:9420,-1134316174.4)
--(axis cs:9400,-669396310.1)
--(axis cs:9380,-692577917.9)
--(axis cs:9360,-683812947.3)
--(axis cs:9340,-698186997.9)
--(axis cs:9320,-730837495.3)
--(axis cs:9300,-709481296.1)
--(axis cs:9280,-704240643.6)
--(axis cs:9260,-688937059.1)
--(axis cs:9240,-717660936.5)
--(axis cs:9220,-801481703.9)
--(axis cs:9200,-709314705)
--(axis cs:9180,-682885234.7)
--(axis cs:9160,-691918225.3)
--(axis cs:9140,-698120149.9)
--(axis cs:9120,-783129655)
--(axis cs:9100,-1076851887.3)
--(axis cs:9080,-1073385336.4)
--(axis cs:9060,-1056739559.7)
--(axis cs:9040,-1076170933.7)
--(axis cs:9020,-1101345499.3)
--(axis cs:9000,-978993583.9)
--(axis cs:8980,-946686047.7)
--(axis cs:8960,-961277189.9)
--(axis cs:8940,-956096155.2)
--(axis cs:8920,-1036138281)
--(axis cs:8900,-1074560977.5)
--(axis cs:8880,-1046942079.4)
--(axis cs:8860,-1065342994.7)
--(axis cs:8840,-1056245786.3)
--(axis cs:8820,-1100774182.7)
--(axis cs:8800,-1111718519.4)
--(axis cs:8780,-1099808978.5)
--(axis cs:8760,-1097033902.7)
--(axis cs:8740,-1092168346.5)
--(axis cs:8720,-1155084112)
--(axis cs:8700,-1164228570.8)
--(axis cs:8680,-1175138996.4)
--(axis cs:8660,-1187690422.7)
--(axis cs:8640,-1163823096.6)
--(axis cs:8620,-1219207650)
--(axis cs:8600,-815400431.9)
--(axis cs:8580,-825100374.4)
--(axis cs:8560,-823868612.3)
--(axis cs:8540,-851481756.4)
--(axis cs:8520,-876088597.3)
--(axis cs:8500,-1212716199)
--(axis cs:8480,-1227190345.3)
--(axis cs:8460,-1212333164.3)
--(axis cs:8440,-1208696219.6)
--(axis cs:8420,-1231458440.3)
--(axis cs:8400,-822362163.3)
--(axis cs:8380,-823977812.4)
--(axis cs:8360,-816059843.5)
--(axis cs:8340,-845013722.5)
--(axis cs:8320,-866100802.5)
--(axis cs:8300,-1026807107.4)
--(axis cs:8280,-1058460197.8)
--(axis cs:8260,-1032826079.8)
--(axis cs:8240,-1043340653.7)
--(axis cs:8220,-1104980406.5)
--(axis cs:8200,-1242880639.2)
--(axis cs:8180,-1209552014)
--(axis cs:8160,-1230360776.5)
--(axis cs:8140,-1215848270.3)
--(axis cs:8120,-1276253035.4)
--(axis cs:8100,-826145970.6)
--(axis cs:8080,-801741296.8)
--(axis cs:8060,-793794930.6)
--(axis cs:8040,-820080377)
--(axis cs:8020,-864004958.5)
--(axis cs:8000,-699354271.9)
--(axis cs:7980,-689846346.5)
--(axis cs:7960,-677206868.3)
--(axis cs:7940,-693635962.3)
--(axis cs:7920,-745508860.1)
--(axis cs:7900,-819300243.4)
--(axis cs:7880,-799213746.4)
--(axis cs:7860,-797811072.7)
--(axis cs:7840,-790249833.1)
--(axis cs:7820,-881743738.7)
--(axis cs:7800,-1244109674.5)
--(axis cs:7780,-1236174298.5)
--(axis cs:7760,-1236107346.9)
--(axis cs:7740,-1254622231.2)
--(axis cs:7720,-1292104511.2)
--(axis cs:7700,-727705126.9)
--(axis cs:7680,-733138380.4)
--(axis cs:7660,-728429113.4)
--(axis cs:7640,-736586064.2)
--(axis cs:7620,-804500277.5)
--(axis cs:7600,-1012235187.2)
--(axis cs:7580,-1035852080.3)
--(axis cs:7560,-1034081247.3)
--(axis cs:7540,-1017757156)
--(axis cs:7520,-1086259126.7)
--(axis cs:7500,-1061975506.2)
--(axis cs:7480,-1068410006.3)
--(axis cs:7460,-1094497814.3)
--(axis cs:7440,-1092812047)
--(axis cs:7420,-1111531865.5)
--(axis cs:7400,-941223581.1)
--(axis cs:7380,-949062807.4)
--(axis cs:7360,-958463256.3)
--(axis cs:7340,-955554273.3)
--(axis cs:7320,-1032143929.2)
--(axis cs:7300,-937002229.7)
--(axis cs:7280,-958314077.4)
--(axis cs:7260,-948377173.4)
--(axis cs:7240,-955390495.1)
--(axis cs:7220,-1014066445.7)
--(axis cs:7200,-1377346325.3)
--(axis cs:7180,-1404433443.8)
--(axis cs:7160,-1363812226.3)
--(axis cs:7140,-1368994944.3)
--(axis cs:7120,-1384628623.5)
--(axis cs:7100,-827974267)
--(axis cs:7080,-814891565.4)
--(axis cs:7060,-816220442.4)
--(axis cs:7040,-803392800.2)
--(axis cs:7020,-880031408)
--(axis cs:7000,-1337284702.8)
--(axis cs:6980,-1315181194.8)
--(axis cs:6960,-1351094414.4)
--(axis cs:6940,-1341413111.9)
--(axis cs:6920,-1394834787.9)
--(axis cs:6900,-1009978188.7)
--(axis cs:6880,-995407390.6)
--(axis cs:6860,-1012978255.7)
--(axis cs:6840,-987739278)
--(axis cs:6820,-1058324409.3)
--(axis cs:6800,-919109154)
--(axis cs:6780,-889916977)
--(axis cs:6760,-896471490.1)
--(axis cs:6740,-913688101.4)
--(axis cs:6720,-970631061.9)
--(axis cs:6700,-1124185613.4)
--(axis cs:6680,-1135218108.7)
--(axis cs:6660,-1128471632.4)
--(axis cs:6640,-1118518685.9)
--(axis cs:6620,-1169518825.2)
--(axis cs:6600,-753793981.3)
--(axis cs:6580,-775893180.8)
--(axis cs:6560,-771962163.5)
--(axis cs:6540,-779105969.6)
--(axis cs:6520,-854106448.1)
--(axis cs:6500,-817392155.6)
--(axis cs:6480,-818452949.7)
--(axis cs:6460,-845019962)
--(axis cs:6440,-828611919.4)
--(axis cs:6420,-888589006.6)
--(axis cs:6400,-973094591.1)
--(axis cs:6380,-985287543.8)
--(axis cs:6360,-983013483.8)
--(axis cs:6340,-975336527.1)
--(axis cs:6320,-1049510358.3)
--(axis cs:6300,-684023479.9)
--(axis cs:6280,-694910389.3)
--(axis cs:6260,-682653612.8)
--(axis cs:6240,-695881520.9)
--(axis cs:6220,-762563096.1)
--(axis cs:6200,-746028008.6)
--(axis cs:6180,-727071555)
--(axis cs:6160,-731365069.1)
--(axis cs:6140,-735771758.3)
--(axis cs:6120,-773178423.4)
--(axis cs:6100,-1148222225.4)
--(axis cs:6080,-1140942965.6)
--(axis cs:6060,-1156087660.4)
--(axis cs:6040,-1148416345.9)
--(axis cs:6020,-1179036863.9)
--(axis cs:6000,-787139805.3)
--(axis cs:5980,-773640298.2)
--(axis cs:5960,-779115735.3)
--(axis cs:5940,-770328409.9)
--(axis cs:5920,-849744616.8)
--(axis cs:5900,-971526138.3)
--(axis cs:5880,-986965993.5)
--(axis cs:5860,-980509703.8)
--(axis cs:5840,-996275355.3)
--(axis cs:5820,-1045165092.4)
--(axis cs:5800,-1466220559.1)
--(axis cs:5780,-1453485881.2)
--(axis cs:5760,-1467759968.8)
--(axis cs:5740,-1465343638.8)
--(axis cs:5720,-1506082021.5)
--(axis cs:5700,-1034413791.7)
--(axis cs:5680,-998244860)
--(axis cs:5660,-1035606932.8)
--(axis cs:5640,-1042848166.6)
--(axis cs:5620,-1070785776.1)
--(axis cs:5600,-1033253519.1)
--(axis cs:5580,-1043096257.9)
--(axis cs:5560,-1050520538.9)
--(axis cs:5540,-1052917741.3)
--(axis cs:5520,-1097640765.9)
--(axis cs:5500,-1012178255.2)
--(axis cs:5480,-1028281675.4)
--(axis cs:5460,-1020182765)
--(axis cs:5440,-1005864299.1)
--(axis cs:5420,-1021034689.9)
--(axis cs:5400,-994706171.4)
--(axis cs:5380,-993459197.6)
--(axis cs:5360,-991625686.5)
--(axis cs:5340,-999211492)
--(axis cs:5320,-1030999844.4)
--(axis cs:5300,-1119530700.1)
--(axis cs:5280,-1138108012.6)
--(axis cs:5260,-1115731691.1)
--(axis cs:5240,-1130598875.5)
--(axis cs:5220,-1162266818.8)
--(axis cs:5200,-799223523.5)
--(axis cs:5180,-795074156.6)
--(axis cs:5160,-801328876.9)
--(axis cs:5140,-794067466.6)
--(axis cs:5120,-835676533.1)
--(axis cs:5100,-874264754.2)
--(axis cs:5080,-880427614.6)
--(axis cs:5060,-854083249.2)
--(axis cs:5040,-895060445.2)
--(axis cs:5020,-954838944.5)
--(axis cs:5000,-1261712490.8)
--(axis cs:4980,-1250952858.6)
--(axis cs:4960,-1247619536.3)
--(axis cs:4940,-1262599362.4)
--(axis cs:4920,-1298720160.4)
--(axis cs:4900,-875367730.9)
--(axis cs:4880,-878279978.8)
--(axis cs:4860,-873754394.8)
--(axis cs:4840,-889454888.4)
--(axis cs:4820,-927218888.5)
--(axis cs:4800,-1205546421.8)
--(axis cs:4780,-1214274636.2)
--(axis cs:4760,-1203825847.4)
--(axis cs:4740,-1214634934.2)
--(axis cs:4720,-1234898315.1)
--(axis cs:4700,-1095090920.3)
--(axis cs:4680,-1087928264.4)
--(axis cs:4660,-1091557775.6)
--(axis cs:4640,-1079398211.7)
--(axis cs:4620,-1121480861.3)
--(axis cs:4600,-1071937016.1)
--(axis cs:4580,-1061773143.3)
--(axis cs:4560,-1083297324.4)
--(axis cs:4540,-1086275779.9)
--(axis cs:4520,-1131899586.9)
--(axis cs:4500,-1041484049)
--(axis cs:4480,-1072017047)
--(axis cs:4460,-1063490142.3)
--(axis cs:4440,-1031458915.6)
--(axis cs:4420,-1090481333.5)
--(axis cs:4400,-1119367927.1)
--(axis cs:4380,-1115162256.6)
--(axis cs:4360,-1113569517)
--(axis cs:4340,-1109269747)
--(axis cs:4320,-1157023355.1)
--(axis cs:4300,-1051414850.8)
--(axis cs:4280,-1063704811)
--(axis cs:4260,-1066259246.7)
--(axis cs:4240,-1085221442.6)
--(axis cs:4220,-1113238511)
--(axis cs:4200,-1137035379.2)
--(axis cs:4180,-1126025326.1)
--(axis cs:4160,-1133683682.7)
--(axis cs:4140,-1141401307)
--(axis cs:4120,-1167105690)
--(axis cs:4100,-865104298.7)
--(axis cs:4080,-871468124.1)
--(axis cs:4060,-851611075.1)
--(axis cs:4040,-865033302.1)
--(axis cs:4020,-912795232.2)
--(axis cs:4000,-1034952974.7)
--(axis cs:3980,-1029690747.2)
--(axis cs:3960,-1027229867.9)
--(axis cs:3940,-1021694336.5)
--(axis cs:3920,-1084128782.4)
--(axis cs:3900,-866849279.1)
--(axis cs:3880,-825132278.7)
--(axis cs:3860,-849077794)
--(axis cs:3840,-851330356.4)
--(axis cs:3820,-919216162.8)
--(axis cs:3800,-1126462000.7)
--(axis cs:3780,-1139308146.9)
--(axis cs:3760,-1151863407.4)
--(axis cs:3740,-1155669508.3)
--(axis cs:3720,-1176462478.6)
--(axis cs:3700,-1051023890.3)
--(axis cs:3680,-1040476479.2)
--(axis cs:3660,-1031227875)
--(axis cs:3640,-1016755594.3)
--(axis cs:3620,-1107746317.8)
--(axis cs:3600,-1001137614.2)
--(axis cs:3580,-987209114.7)
--(axis cs:3560,-997569434.2)
--(axis cs:3540,-1004115193.5)
--(axis cs:3520,-1058997715.8)
--(axis cs:3500,-983594157.6)
--(axis cs:3480,-1011143028.1)
--(axis cs:3460,-999477436.7)
--(axis cs:3440,-1021030305.7)
--(axis cs:3420,-1074855378.3)
--(axis cs:3400,-1198358339.9)
--(axis cs:3380,-1222758932.3)
--(axis cs:3360,-1189377801.9)
--(axis cs:3340,-1202800960.6)
--(axis cs:3320,-1248756246.8)
--(axis cs:3300,-864527053.2)
--(axis cs:3280,-878638865.5)
--(axis cs:3260,-875186308.8)
--(axis cs:3240,-882045230.9)
--(axis cs:3220,-947896564.8)
--(axis cs:3200,-714408242.9)
--(axis cs:3180,-716033158.6)
--(axis cs:3160,-702775460.1)
--(axis cs:3140,-693616654.7)
--(axis cs:3120,-792976170.1)
--(axis cs:3100,-892903641.5)
--(axis cs:3080,-903340440.4)
--(axis cs:3060,-901893000.8)
--(axis cs:3040,-931045632.1)
--(axis cs:3020,-969199169.3)
--(axis cs:3000,-1010209411.5)
--(axis cs:2980,-1007093956.5)
--(axis cs:2960,-1013279398)
--(axis cs:2940,-989411014.3)
--(axis cs:2920,-1070238511.5)
--(axis cs:2900,-1114836394)
--(axis cs:2880,-1142707259.5)
--(axis cs:2860,-1101181177.3)
--(axis cs:2840,-1123592789.8)
--(axis cs:2820,-1175909836.1)
--(axis cs:2800,-1049452222.6)
--(axis cs:2780,-1047362554.8)
--(axis cs:2760,-1029421496.9)
--(axis cs:2740,-1048184120.1)
--(axis cs:2720,-1100448993.7)
--(axis cs:2700,-935136075.7)
--(axis cs:2680,-935837228.2)
--(axis cs:2660,-954091978.8)
--(axis cs:2640,-969120286.9)
--(axis cs:2620,-996610979.4)
--(axis cs:2600,-1156937215.9)
--(axis cs:2580,-1150943034.3)
--(axis cs:2560,-1182797626.7)
--(axis cs:2540,-1164261934.7)
--(axis cs:2520,-1201864133.1)
--(axis cs:2500,-1047756940.8)
--(axis cs:2480,-1067372564.8)
--(axis cs:2460,-1073778954)
--(axis cs:2440,-1056598745.2)
--(axis cs:2420,-1113609460.1)
--(axis cs:2400,-1025647925.5)
--(axis cs:2380,-1064577365.6)
--(axis cs:2360,-1041599237)
--(axis cs:2340,-1041152412.3)
--(axis cs:2320,-1087923639.9)
--(axis cs:2300,-1033496269.9)
--(axis cs:2280,-1025782689.3)
--(axis cs:2260,-1048918987.4)
--(axis cs:2240,-1058164597.5)
--(axis cs:2220,-1091077294.4)
--(axis cs:2200,-902700710)
--(axis cs:2180,-923059224.4)
--(axis cs:2160,-905422375.5)
--(axis cs:2140,-910922492.1)
--(axis cs:2120,-978404555.8)
--(axis cs:2100,-1137547306.6)
--(axis cs:2080,-1118575165.6)
--(axis cs:2060,-1117866877)
--(axis cs:2040,-1105657887.3)
--(axis cs:2020,-1158950363.2)
--(axis cs:2000,-1090963427.8)
--(axis cs:1980,-1075357788.6)
--(axis cs:1960,-1103745684.2)
--(axis cs:1940,-1091063558.1)
--(axis cs:1920,-1128509112.2)
--(axis cs:1900,-1191184022.6)
--(axis cs:1880,-1183803906.9)
--(axis cs:1860,-1188841754.9)
--(axis cs:1840,-1177986003.5)
--(axis cs:1820,-1237927740.3)
--(axis cs:1800,-939043648.2)
--(axis cs:1780,-953223017.6)
--(axis cs:1760,-952957896.5)
--(axis cs:1740,-938251572.1)
--(axis cs:1720,-1005813712.1)
--(axis cs:1700,-1077684560.9)
--(axis cs:1680,-1058845281.3)
--(axis cs:1660,-1096493062.3)
--(axis cs:1640,-1091497742.5)
--(axis cs:1620,-1118620343.8)
--(axis cs:1600,-839653944.9)
--(axis cs:1580,-846313535.8)
--(axis cs:1560,-833010471.9)
--(axis cs:1540,-836409506.5)
--(axis cs:1520,-904512007.7)
--(axis cs:1500,-943542546.6)
--(axis cs:1480,-925087044.7)
--(axis cs:1460,-914492284.9)
--(axis cs:1440,-917908017.1)
--(axis cs:1420,-960095052.8)
--(axis cs:1400,-782262700.3)
--(axis cs:1380,-797174758.5)
--(axis cs:1360,-806931217.6)
--(axis cs:1340,-810933182.4)
--(axis cs:1320,-838750849.7)
--(axis cs:1300,-1022215721.9)
--(axis cs:1280,-1013874999.8)
--(axis cs:1260,-1016954582.7)
--(axis cs:1240,-1030247854.6)
--(axis cs:1220,-1079241558.5)
--(axis cs:1200,-910949648.9)
--(axis cs:1180,-928099833.6)
--(axis cs:1160,-910049428.6)
--(axis cs:1140,-902394624.9)
--(axis cs:1120,-976650896.9)
--(axis cs:1100,-794645602.4)
--(axis cs:1080,-814100558.8)
--(axis cs:1060,-792048840.5)
--(axis cs:1040,-789320278.6)
--(axis cs:1020,-856142120.8)
--(axis cs:1000,-1116629706.5)
--(axis cs:980,-1106950438.5)
--(axis cs:960,-1111787185.4)
--(axis cs:940,-1099910958.6)
--(axis cs:920,-1187911784.3)
--(axis cs:900,-853777868.1)
--(axis cs:880,-858165762.4)
--(axis cs:860,-872336572.3)
--(axis cs:840,-869164684.9)
--(axis cs:820,-916375091.6)
--(axis cs:800,-857950558.9)
--(axis cs:780,-839675216.6)
--(axis cs:760,-835670420.8)
--(axis cs:740,-826706302)
--(axis cs:720,-901739759.1)
--(axis cs:700,-1069312248.9)
--(axis cs:680,-1079750315.4)
--(axis cs:660,-1095800445.2)
--(axis cs:640,-1066028533)
--(axis cs:620,-1106814983.5)
--(axis cs:600,-794612176.9)
--(axis cs:580,-798596450.7)
--(axis cs:560,-800723893.2)
--(axis cs:540,-814217646.7)
--(axis cs:520,-877924651.2)
--(axis cs:500,-869615391.4)
--(axis cs:480,-868807216.8)
--(axis cs:460,-879693355.2)
--(axis cs:440,-873198174.3)
--(axis cs:420,-921383905)
--(axis cs:400,-1049667365.4)
--(axis cs:380,-1052915314.5)
--(axis cs:360,-1069252874.3)
--(axis cs:340,-1052378029.3)
--(axis cs:320,-1122515656.9)
--(axis cs:300,-1218787889.7)
--(axis cs:280,-1240154493.1)
--(axis cs:260,-1221318000)
--(axis cs:240,-1243325794.3)
--(axis cs:220,-1277357858.1)
--(axis cs:200,-897517359.9)
--(axis cs:180,-832397833.1)
--(axis cs:160,-894427399.6)
--(axis cs:140,-831204420.7)
--(axis cs:120,-946815115.6)
--(axis cs:100,-1240522522)
--(axis cs:80,-1262979765.9)
--(axis cs:60,-1226003477.7)
--(axis cs:40,-1238648710)
--(axis cs:20,-1243141264.5)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:20,-1808433491.2)
--(axis cs:20,-1167741848.8)
--(axis cs:40,-1165832662.2)
--(axis cs:60,-1126703618.5)
--(axis cs:80,-1170553954.7)
--(axis cs:100,-1183810956.1)
--(axis cs:120,-1182956246.9)
--(axis cs:140,-1190795128.5)
--(axis cs:160,-1185125639.1)
--(axis cs:180,-1124035726.5)
--(axis cs:200,-1144042962.4)
--(axis cs:220,-1167933065.6)
--(axis cs:240,-1121562859.7)
--(axis cs:260,-1114274613.2)
--(axis cs:280,-1169191512.5)
--(axis cs:300,-1122585605.6)
--(axis cs:320,-1117305593.6)
--(axis cs:340,-1147875609)
--(axis cs:360,-1138667877)
--(axis cs:380,-1074273872.8)
--(axis cs:400,-1148385259.5)
--(axis cs:420,-1109875525.6)
--(axis cs:440,-1114967762.7)
--(axis cs:460,-1113305209.4)
--(axis cs:480,-1118669008.6)
--(axis cs:500,-1189961611.3)
--(axis cs:520,-1121493137.3)
--(axis cs:540,-1128098157)
--(axis cs:560,-1122635431.7)
--(axis cs:580,-1098947090.8)
--(axis cs:600,-1128362354.1)
--(axis cs:620,-1097345355.7)
--(axis cs:640,-1090348768.9)
--(axis cs:660,-1084935908.2)
--(axis cs:680,-1092814134.5)
--(axis cs:700,-1086514608.3)
--(axis cs:720,-1109405608.4)
--(axis cs:740,-1034656075)
--(axis cs:760,-1061334886.7)
--(axis cs:780,-1051562494.6)
--(axis cs:800,-1061663321.1)
--(axis cs:820,-1078032813.6)
--(axis cs:840,-1076228504.3)
--(axis cs:860,-1078740223.4)
--(axis cs:880,-1075863947.2)
--(axis cs:900,-1067195058.5)
--(axis cs:920,-1032220118.2)
--(axis cs:940,-1054605584.7)
--(axis cs:960,-1036217839)
--(axis cs:980,-960477708.3)
--(axis cs:1000,-987956939.8)
--(axis cs:1020,-1033184471.3)
--(axis cs:1040,-985421877.9)
--(axis cs:1060,-993747421)
--(axis cs:1080,-1019307227)
--(axis cs:1100,-1015672203)
--(axis cs:1120,-992128985)
--(axis cs:1140,-983757786.1)
--(axis cs:1160,-999408193.2)
--(axis cs:1180,-1002740369.5)
--(axis cs:1200,-951670645.3)
--(axis cs:1220,-1003791778.9)
--(axis cs:1240,-919620595)
--(axis cs:1260,-942604283.9)
--(axis cs:1280,-950568984.2)
--(axis cs:1300,-931090454.2)
--(axis cs:1320,-945686704.6)
--(axis cs:1340,-923396920.3)
--(axis cs:1360,-925327913.1)
--(axis cs:1380,-935478466.1)
--(axis cs:1400,-916660780.3)
--(axis cs:1420,-911568165.4)
--(axis cs:1440,-917059458.9)
--(axis cs:1460,-852808111.8)
--(axis cs:1480,-886093335.3)
--(axis cs:1500,-865053445.8)
--(axis cs:1520,-887859527.2)
--(axis cs:1540,-861986501.6)
--(axis cs:1560,-862817423.7)
--(axis cs:1580,-851365029.3)
--(axis cs:1600,-848964278.5)
--(axis cs:1620,-860840608.3)
--(axis cs:1640,-861716124.5)
--(axis cs:1660,-869143160.3)
--(axis cs:1680,-839766759.5)
--(axis cs:1700,-842165869.5)
--(axis cs:1720,-811302468.4)
--(axis cs:1740,-793754552)
--(axis cs:1760,-816735679.5)
--(axis cs:1780,-777922439.9)
--(axis cs:1800,-766921648.6)
--(axis cs:1820,-814172092.2)
--(axis cs:1840,-755196531.2)
--(axis cs:1860,-810930162.6)
--(axis cs:1880,-768834850)
--(axis cs:1900,-748761258.2)
--(axis cs:1920,-746637259)
--(axis cs:1940,-747149125.7)
--(axis cs:1960,-745921995.9)
--(axis cs:1980,-743353846.9)
--(axis cs:2000,-729827059)
--(axis cs:2020,-726128904.4)
--(axis cs:2040,-717788861.3)
--(axis cs:2060,-716340701.4)
--(axis cs:2080,-707193556.8)
--(axis cs:2100,-703521049.2)
--(axis cs:2120,-741075785.4)
--(axis cs:2140,-730676593.6)
--(axis cs:2160,-737226774.6)
--(axis cs:2180,-707294278.7)
--(axis cs:2200,-684507310.6)
--(axis cs:2220,-692742260)
--(axis cs:2240,-671852724.7)
--(axis cs:2260,-699426411.6)
--(axis cs:2280,-680644990.1)
--(axis cs:2300,-700908819.5)
--(axis cs:2320,-686214155)
--(axis cs:2340,-681636738.1)
--(axis cs:2360,-653444601.4)
--(axis cs:2380,-669412854.8)
--(axis cs:2400,-651466152.4)
--(axis cs:2420,-653565948.7)
--(axis cs:2440,-651955406.8)
--(axis cs:2460,-621808956.6)
--(axis cs:2480,-661317422.6)
--(axis cs:2500,-599371764.8)
--(axis cs:2520,-595224013)
--(axis cs:2540,-620220447.3)
--(axis cs:2560,-615616031.7)
--(axis cs:2580,-639623595)
--(axis cs:2600,-618921796.2)
--(axis cs:2620,-596693592.1)
--(axis cs:2640,-593340481.5)
--(axis cs:2660,-603459701.2)
--(axis cs:2680,-574730782)
--(axis cs:2700,-568638655.6)
--(axis cs:2720,-574295516.9)
--(axis cs:2740,-587891691.2)
--(axis cs:2760,-551551296.4)
--(axis cs:2780,-575335833.1)
--(axis cs:2800,-549232393.5)
--(axis cs:2820,-566060170.5)
--(axis cs:2840,-558447142.6)
--(axis cs:2860,-562295353.7)
--(axis cs:2880,-533253075.5)
--(axis cs:2900,-564832677)
--(axis cs:2920,-582315912.8)
--(axis cs:2940,-562036642)
--(axis cs:2960,-543218560.4)
--(axis cs:2980,-511640573.1)
--(axis cs:3000,-528939394.1)
--(axis cs:3020,-541053419.8)
--(axis cs:3040,-542509307.8)
--(axis cs:3060,-541832383.8)
--(axis cs:3080,-556550912.6)
--(axis cs:3100,-501239330)
--(axis cs:3120,-529058204.4)
--(axis cs:3140,-503224474.2)
--(axis cs:3160,-507340326.6)
--(axis cs:3180,-543078001.2)
--(axis cs:3200,-529054183.9)
--(axis cs:3220,-537438882.1)
--(axis cs:3240,-521403478)
--(axis cs:3260,-537383822.7)
--(axis cs:3280,-527565957.3)
--(axis cs:3300,-493160878.1)
--(axis cs:3320,-499949435.2)
--(axis cs:3340,-482751002.8)
--(axis cs:3360,-487724900.6)
--(axis cs:3380,-499659681.1)
--(axis cs:3400,-520189921.5)
--(axis cs:3420,-495193320.1)
--(axis cs:3440,-491768944.4)
--(axis cs:3460,-507923953.2)
--(axis cs:3480,-503317044.5)
--(axis cs:3500,-482970060.6)
--(axis cs:3520,-486977151.6)
--(axis cs:3540,-492753326.8)
--(axis cs:3560,-485264972.9)
--(axis cs:3580,-495022565)
--(axis cs:3600,-521045007.8)
--(axis cs:3620,-479607905.1)
--(axis cs:3640,-467797425.6)
--(axis cs:3660,-491659092.3)
--(axis cs:3680,-478880795.3)
--(axis cs:3700,-469117789.3)
--(axis cs:3720,-489220306.4)
--(axis cs:3740,-472487265.8)
--(axis cs:3760,-500746634.6)
--(axis cs:3780,-475576166.5)
--(axis cs:3800,-488202442.4)
--(axis cs:3820,-459350511.6)
--(axis cs:3840,-497324839.1)
--(axis cs:3860,-459555670.5)
--(axis cs:3880,-458136104.1)
--(axis cs:3900,-471568930.2)
--(axis cs:3920,-458185961.3)
--(axis cs:3940,-464853340.3)
--(axis cs:3960,-436384189.1)
--(axis cs:3980,-462649675.1)
--(axis cs:4000,-461364336.3)
--(axis cs:4020,-444425415.4)
--(axis cs:4040,-446097415.8)
--(axis cs:4060,-464424027.6)
--(axis cs:4080,-442717840.1)
--(axis cs:4100,-464569537.4)
--(axis cs:4120,-435419938.5)
--(axis cs:4140,-432572643.4)
--(axis cs:4160,-446400187.4)
--(axis cs:4180,-435698202.2)
--(axis cs:4200,-454388098.5)
--(axis cs:4220,-455911112.9)
--(axis cs:4240,-460347898.1)
--(axis cs:4260,-424056559.1)
--(axis cs:4280,-443393051.7)
--(axis cs:4300,-439954781)
--(axis cs:4320,-413475327.7)
--(axis cs:4340,-432920966.2)
--(axis cs:4360,-439578173.9)
--(axis cs:4380,-447260534.2)
--(axis cs:4400,-424308631)
--(axis cs:4420,-420874015.6)
--(axis cs:4440,-430231197)
--(axis cs:4460,-434071250.8)
--(axis cs:4480,-416436404.8)
--(axis cs:4500,-405403057.8)
--(axis cs:4520,-427257280.8)
--(axis cs:4540,-446646754.9)
--(axis cs:4560,-412961359.6)
--(axis cs:4580,-396557756.5)
--(axis cs:4600,-416634548.9)
--(axis cs:4620,-410157242.6)
--(axis cs:4640,-396250747.8)
--(axis cs:4660,-399375588.7)
--(axis cs:4680,-396799073.8)
--(axis cs:4700,-408417857.7)
--(axis cs:4720,-420800156.8)
--(axis cs:4740,-400457212.4)
--(axis cs:4760,-408238307.6)
--(axis cs:4780,-391003537.8)
--(axis cs:4800,-410655277)
--(axis cs:4820,-391607560)
--(axis cs:4840,-404562301.6)
--(axis cs:4860,-399020814.5)
--(axis cs:4880,-398756375.7)
--(axis cs:4900,-392416368.7)
--(axis cs:4920,-396703506.6)
--(axis cs:4940,-386843449.8)
--(axis cs:4960,-387681119.3)
--(axis cs:4980,-404132237.2)
--(axis cs:5000,-393531012.2)
--(axis cs:5020,-372555927.9)
--(axis cs:5040,-396079884.6)
--(axis cs:5060,-385209677.9)
--(axis cs:5080,-395389535.3)
--(axis cs:5100,-380413436.9)
--(axis cs:5120,-390960618.3)
--(axis cs:5140,-381376241.8)
--(axis cs:5160,-370944351)
--(axis cs:5180,-384824433.1)
--(axis cs:5200,-388288494.5)
--(axis cs:5220,-371521132.3)
--(axis cs:5240,-390162294.6)
--(axis cs:5260,-379785260.9)
--(axis cs:5280,-384445350.4)
--(axis cs:5300,-385592973.7)
--(axis cs:5320,-394118750.2)
--(axis cs:5340,-384011184.9)
--(axis cs:5360,-378568211.7)
--(axis cs:5380,-369400173.1)
--(axis cs:5400,-395678954.4)
--(axis cs:5420,-361915457)
--(axis cs:5440,-368666788.7)
--(axis cs:5460,-350705941.1)
--(axis cs:5480,-379942458.4)
--(axis cs:5500,-366056039)
--(axis cs:5520,-366577287.9)
--(axis cs:5540,-348875300.1)
--(axis cs:5560,-366076389.8)
--(axis cs:5580,-356409143.9)
--(axis cs:5600,-351556221.8)
--(axis cs:5620,-337029959)
--(axis cs:5640,-361577176.3)
--(axis cs:5660,-372316859.2)
--(axis cs:5680,-379961837.7)
--(axis cs:5700,-355669814.3)
--(axis cs:5720,-372244575.7)
--(axis cs:5740,-341951841.5)
--(axis cs:5760,-352001723)
--(axis cs:5780,-356187245.9)
--(axis cs:5800,-330691762.1)
--(axis cs:5820,-353383118.4)
--(axis cs:5840,-357046241)
--(axis cs:5860,-355050883.8)
--(axis cs:5880,-347809989)
--(axis cs:5900,-342807329.7)
--(axis cs:5920,-361364607.5)
--(axis cs:5940,-358847420.3)
--(axis cs:5960,-358383299)
--(axis cs:5980,-341502100.6)
--(axis cs:6000,-335674191.5)
--(axis cs:6020,-344336359.8)
--(axis cs:6040,-352518010.4)
--(axis cs:6060,-342948768.5)
--(axis cs:6080,-350733654.5)
--(axis cs:6100,-343766708.7)
--(axis cs:6120,-328684698.8)
--(axis cs:6140,-340369988.5)
--(axis cs:6160,-334401309.4)
--(axis cs:6180,-339752087.3)
--(axis cs:6200,-340502012)
--(axis cs:6220,-346380254.5)
--(axis cs:6240,-355150126.4)
--(axis cs:6260,-359122660.2)
--(axis cs:6280,-353149602.2)
--(axis cs:6300,-334385642.2)
--(axis cs:6320,-341975667.8)
--(axis cs:6340,-330024886.3)
--(axis cs:6360,-341699026.4)
--(axis cs:6380,-339154650.6)
--(axis cs:6400,-361156919.2)
--(axis cs:6420,-321244378)
--(axis cs:6440,-361696407.9)
--(axis cs:6460,-336675290.7)
--(axis cs:6480,-317168693.1)
--(axis cs:6500,-321605023.4)
--(axis cs:6520,-354750089.6)
--(axis cs:6540,-324392113.8)
--(axis cs:6560,-337998769.5)
--(axis cs:6580,-319123906.6)
--(axis cs:6600,-323177719.2)
--(axis cs:6620,-321480557.9)
--(axis cs:6640,-335957519)
--(axis cs:6660,-330607256.3)
--(axis cs:6680,-325278158.5)
--(axis cs:6700,-329429765.4)
--(axis cs:6720,-336624778.2)
--(axis cs:6740,-341142782.7)
--(axis cs:6760,-320329901.9)
--(axis cs:6780,-307506732.3)
--(axis cs:6800,-328774729.2)
--(axis cs:6820,-339488651.3)
--(axis cs:6840,-304619675.5)
--(axis cs:6860,-320272002.8)
--(axis cs:6880,-310183983)
--(axis cs:6900,-308092156.7)
--(axis cs:6920,-309329383.4)
--(axis cs:6940,-307786368.6)
--(axis cs:6960,-316187929.5)
--(axis cs:6980,-305802784.9)
--(axis cs:7000,-325718542.6)
--(axis cs:7020,-305490855.2)
--(axis cs:7040,-309520191.5)
--(axis cs:7060,-299617404.9)
--(axis cs:7080,-304680555.6)
--(axis cs:7100,-305794348.7)
--(axis cs:7120,-313700329)
--(axis cs:7140,-326946915.4)
--(axis cs:7160,-302254030)
--(axis cs:7180,-296587285.5)
--(axis cs:7200,-305222302.9)
--(axis cs:7220,-291127144.8)
--(axis cs:7240,-299456231.7)
--(axis cs:7260,-316538261.3)
--(axis cs:7280,-294331569.1)
--(axis cs:7300,-309892570.3)
--(axis cs:7320,-288695574)
--(axis cs:7340,-301838128.9)
--(axis cs:7360,-300772490)
--(axis cs:7380,-290800425.1)
--(axis cs:7400,-306697503)
--(axis cs:7420,-296347103)
--(axis cs:7440,-303528190.3)
--(axis cs:7460,-303273943.6)
--(axis cs:7480,-318024162.5)
--(axis cs:7500,-293415008.9)
--(axis cs:7520,-307155033.5)
--(axis cs:7540,-308507363.5)
--(axis cs:7560,-307456518.7)
--(axis cs:7580,-306167244.7)
--(axis cs:7600,-307009001.4)
--(axis cs:7620,-305443041.8)
--(axis cs:7640,-306559024.5)
--(axis cs:7660,-309709006.8)
--(axis cs:7680,-284549764.5)
--(axis cs:7700,-288460474.9)
--(axis cs:7720,-298398937.3)
--(axis cs:7740,-296488179.9)
--(axis cs:7760,-300605269.4)
--(axis cs:7780,-307347000.6)
--(axis cs:7800,-312835749.3)
--(axis cs:7820,-286576437.1)
--(axis cs:7840,-286940145.6)
--(axis cs:7860,-304810316.4)
--(axis cs:7880,-281561560.2)
--(axis cs:7900,-290542414.9)
--(axis cs:7920,-281482821.9)
--(axis cs:7940,-282453597)
--(axis cs:7960,-295416457.1)
--(axis cs:7980,-300149859.5)
--(axis cs:8000,-283675771.8)
--(axis cs:8020,-292064905.3)
--(axis cs:8040,-276151295.6)
--(axis cs:8060,-279875560.2)
--(axis cs:8080,-268312971.7)
--(axis cs:8100,-288849176.7)
--(axis cs:8120,-291629291)
--(axis cs:8140,-273936094.8)
--(axis cs:8160,-297092683.6)
--(axis cs:8180,-295907048.6)
--(axis cs:8200,-296600582.1)
--(axis cs:8220,-288098409.8)
--(axis cs:8240,-289524398.4)
--(axis cs:8260,-305937888.9)
--(axis cs:8280,-279891106.4)
--(axis cs:8300,-276880825.8)
--(axis cs:8320,-284774096.1)
--(axis cs:8340,-280558242)
--(axis cs:8360,-282586068.8)
--(axis cs:8380,-275499516.9)
--(axis cs:8400,-275402612.7)
--(axis cs:8420,-275571767.3)
--(axis cs:8440,-277424410.1)
--(axis cs:8460,-270574502.1)
--(axis cs:8480,-277414942.8)
--(axis cs:8500,-280724801.2)
--(axis cs:8520,-277833267.9)
--(axis cs:8540,-284915651.9)
--(axis cs:8560,-276289096.8)
--(axis cs:8580,-269553534.4)
--(axis cs:8600,-269453627.5)
--(axis cs:8620,-284652740)
--(axis cs:8640,-275008418.9)
--(axis cs:8660,-280918559.4)
--(axis cs:8680,-282552800.1)
--(axis cs:8700,-274135095.6)
--(axis cs:8720,-265719291.3)
--(axis cs:8740,-271264446)
--(axis cs:8760,-267047960.6)
--(axis cs:8780,-277323260.7)
--(axis cs:8800,-271496631.1)
--(axis cs:8820,-263139333.4)
--(axis cs:8840,-288429439.6)
--(axis cs:8860,-252056962.8)
--(axis cs:8880,-277316965.8)
--(axis cs:8900,-275339003.9)
--(axis cs:8920,-272445382.3)
--(axis cs:8940,-259923439)
--(axis cs:8960,-254471840.8)
--(axis cs:8980,-275102516)
--(axis cs:9000,-264578046.7)
--(axis cs:9020,-266696992.8)
--(axis cs:9040,-267548250.8)
--(axis cs:9060,-255721803.5)
--(axis cs:9080,-272163616.3)
--(axis cs:9100,-258302900.3)
--(axis cs:9120,-277423006.9)
--(axis cs:9140,-261440875.2)
--(axis cs:9160,-273807525.5)
--(axis cs:9180,-277260350.8)
--(axis cs:9200,-258759920.1)
--(axis cs:9220,-260751470.2)
--(axis cs:9240,-245831238.1)
--(axis cs:9260,-254144977.4)
--(axis cs:9280,-266273850.6)
--(axis cs:9300,-267831809.2)
--(axis cs:9320,-262281058.8)
--(axis cs:9340,-258866318.7)
--(axis cs:9360,-271383776.6)
--(axis cs:9380,-264159619.9)
--(axis cs:9400,-274645585.9)
--(axis cs:9420,-263549631.2)
--(axis cs:9440,-257374170.1)
--(axis cs:9460,-257337474.7)
--(axis cs:9480,-263088580.6)
--(axis cs:9500,-250007279.4)
--(axis cs:9520,-249906882.6)
--(axis cs:9540,-259665244)
--(axis cs:9560,-255919988.9)
--(axis cs:9580,-254624871.3)
--(axis cs:9600,-256780874.5)
--(axis cs:9620,-257956914.6)
--(axis cs:9640,-248401521.7)
--(axis cs:9660,-248295884.6)
--(axis cs:9680,-252991199.5)
--(axis cs:9700,-260462074.6)
--(axis cs:9720,-256148441.5)
--(axis cs:9740,-251903990.7)
--(axis cs:9760,-230503635.2)
--(axis cs:9780,-251009385.7)
--(axis cs:9800,-254690163.8)
--(axis cs:9820,-254406817.1)
--(axis cs:9840,-249748619.4)
--(axis cs:9860,-252287761.7)
--(axis cs:9880,-241226996.6)
--(axis cs:9900,-255286198)
--(axis cs:9920,-252369285.5)
--(axis cs:9940,-241513921.8)
--(axis cs:9960,-232262048.4)
--(axis cs:9980,-234882654.9)
--(axis cs:10000,-249063082.9)
--(axis cs:10000,-502043123.3)
--(axis cs:10000,-502043123.3)
--(axis cs:9980,-522698413.1)
--(axis cs:9960,-493324964.6)
--(axis cs:9940,-498808338.2)
--(axis cs:9920,-503297033.9)
--(axis cs:9900,-507921834.4)
--(axis cs:9880,-505769547.6)
--(axis cs:9860,-509873095.5)
--(axis cs:9840,-492963774.4)
--(axis cs:9820,-518204930.7)
--(axis cs:9800,-501393139)
--(axis cs:9780,-516194691.7)
--(axis cs:9760,-506891853.4)
--(axis cs:9740,-532118434.5)
--(axis cs:9720,-495253215.9)
--(axis cs:9700,-499764277.8)
--(axis cs:9680,-496377698.1)
--(axis cs:9660,-503258318.2)
--(axis cs:9640,-506387160.1)
--(axis cs:9620,-517033368.4)
--(axis cs:9600,-508789958.5)
--(axis cs:9580,-511443370.9)
--(axis cs:9560,-513433526.5)
--(axis cs:9540,-484031175.6)
--(axis cs:9520,-509601920)
--(axis cs:9500,-502087468.2)
--(axis cs:9480,-487642142.4)
--(axis cs:9460,-496553779.1)
--(axis cs:9440,-506524849.9)
--(axis cs:9420,-518286412.6)
--(axis cs:9400,-533359715.1)
--(axis cs:9380,-536760234.3)
--(axis cs:9360,-527830101)
--(axis cs:9340,-516991957.1)
--(axis cs:9320,-500216064)
--(axis cs:9300,-511615014.2)
--(axis cs:9280,-513879318.4)
--(axis cs:9260,-484548752.4)
--(axis cs:9240,-496917597.5)
--(axis cs:9220,-504379043.2)
--(axis cs:9200,-527498654.3)
--(axis cs:9180,-521150680.8)
--(axis cs:9160,-525861679.9)
--(axis cs:9140,-507136118.6)
--(axis cs:9120,-507220219.1)
--(axis cs:9100,-522634878.1)
--(axis cs:9080,-503803113.5)
--(axis cs:9060,-525952323.5)
--(axis cs:9040,-497779616.8)
--(axis cs:9020,-544236342.8)
--(axis cs:9000,-494495683.5)
--(axis cs:8980,-511208121.4)
--(axis cs:8960,-517184012.8)
--(axis cs:8940,-516178608.6)
--(axis cs:8920,-517134489.1)
--(axis cs:8900,-519182896.3)
--(axis cs:8880,-515598010.4)
--(axis cs:8860,-496338382.2)
--(axis cs:8840,-521579023.8)
--(axis cs:8820,-520255707.6)
--(axis cs:8800,-515136747.1)
--(axis cs:8780,-525823863.7)
--(axis cs:8760,-514968302)
--(axis cs:8740,-530295775)
--(axis cs:8720,-526884686.5)
--(axis cs:8700,-524603299.2)
--(axis cs:8680,-544687890.9)
--(axis cs:8660,-513477816)
--(axis cs:8640,-538350184.9)
--(axis cs:8620,-507430889.2)
--(axis cs:8600,-526262424.3)
--(axis cs:8580,-520120746.2)
--(axis cs:8560,-532389234.6)
--(axis cs:8540,-535215350.9)
--(axis cs:8520,-544871713.7)
--(axis cs:8500,-530065493.6)
--(axis cs:8480,-532381035.6)
--(axis cs:8460,-536839871.3)
--(axis cs:8440,-528566091.5)
--(axis cs:8420,-528514147.7)
--(axis cs:8400,-548948775.3)
--(axis cs:8380,-541596370.7)
--(axis cs:8360,-528254619.4)
--(axis cs:8340,-556940392.8)
--(axis cs:8320,-546332170.5)
--(axis cs:8300,-537509689.8)
--(axis cs:8280,-544236061.4)
--(axis cs:8260,-561077382.7)
--(axis cs:8240,-565149207.4)
--(axis cs:8220,-559876672.8)
--(axis cs:8200,-549689971.3)
--(axis cs:8180,-562932230.8)
--(axis cs:8160,-571387141.4)
--(axis cs:8140,-543788112.4)
--(axis cs:8120,-543611422.8)
--(axis cs:8100,-565832192.1)
--(axis cs:8080,-543317062.9)
--(axis cs:8060,-556408139.6)
--(axis cs:8040,-543277423)
--(axis cs:8020,-546584946.9)
--(axis cs:8000,-555570945.8)
--(axis cs:7980,-550114079.5)
--(axis cs:7960,-535880056.1)
--(axis cs:7940,-541981030.6)
--(axis cs:7920,-549723233.3)
--(axis cs:7900,-578293011.1)
--(axis cs:7880,-550723472.2)
--(axis cs:7860,-571018794.4)
--(axis cs:7840,-545067007.6)
--(axis cs:7820,-574886458.9)
--(axis cs:7800,-533891964.7)
--(axis cs:7780,-550651622.2)
--(axis cs:7760,-553137894.2)
--(axis cs:7740,-555707571.1)
--(axis cs:7720,-558509595.5)
--(axis cs:7700,-567121369.5)
--(axis cs:7680,-560493345.7)
--(axis cs:7660,-562148529.4)
--(axis cs:7640,-544537896.3)
--(axis cs:7620,-576825105.6)
--(axis cs:7600,-559354327.8)
--(axis cs:7580,-584625905.3)
--(axis cs:7560,-572929690.9)
--(axis cs:7540,-580810810.7)
--(axis cs:7520,-563735667.3)
--(axis cs:7500,-575067714.3)
--(axis cs:7480,-548362859.3)
--(axis cs:7460,-581646301.8)
--(axis cs:7440,-566450070.5)
--(axis cs:7420,-577831298.6)
--(axis cs:7400,-568280253.8)
--(axis cs:7380,-584057153.3)
--(axis cs:7360,-558072836)
--(axis cs:7340,-557952376.9)
--(axis cs:7320,-566057627.2)
--(axis cs:7300,-608232948.9)
--(axis cs:7280,-574897090.1)
--(axis cs:7260,-563703951.9)
--(axis cs:7240,-573534746.5)
--(axis cs:7220,-583077232.4)
--(axis cs:7200,-578933804.3)
--(axis cs:7180,-568141079.9)
--(axis cs:7160,-568661106)
--(axis cs:7140,-579037439.4)
--(axis cs:7120,-546703640.4)
--(axis cs:7100,-574850587.1)
--(axis cs:7080,-560313705.4)
--(axis cs:7060,-580961563.7)
--(axis cs:7040,-573253155.3)
--(axis cs:7020,-585870624.2)
--(axis cs:7000,-587629156)
--(axis cs:6980,-577080506.1)
--(axis cs:6960,-577040567.1)
--(axis cs:6940,-576468145)
--(axis cs:6920,-599065767.2)
--(axis cs:6900,-598162178.9)
--(axis cs:6880,-585901285.2)
--(axis cs:6860,-605059623.6)
--(axis cs:6840,-565560897.3)
--(axis cs:6820,-621260393.9)
--(axis cs:6800,-583447803.6)
--(axis cs:6780,-601132954.9)
--(axis cs:6760,-627406927.7)
--(axis cs:6740,-606248221.5)
--(axis cs:6720,-614577765.8)
--(axis cs:6700,-587151570.6)
--(axis cs:6680,-631129218.1)
--(axis cs:6660,-606840140.7)
--(axis cs:6640,-598371541.6)
--(axis cs:6620,-587793005.3)
--(axis cs:6600,-611850220.2)
--(axis cs:6580,-620552861.4)
--(axis cs:6560,-621330847.1)
--(axis cs:6540,-599615181.6)
--(axis cs:6520,-646133234.2)
--(axis cs:6500,-606037379.4)
--(axis cs:6480,-644816146.5)
--(axis cs:6460,-635985555.1)
--(axis cs:6440,-621909537.5)
--(axis cs:6420,-618388392.2)
--(axis cs:6400,-640861386.6)
--(axis cs:6380,-623958254)
--(axis cs:6360,-629895279.4)
--(axis cs:6340,-614113526.3)
--(axis cs:6320,-635304468)
--(axis cs:6300,-620636092.8)
--(axis cs:6280,-629085003.8)
--(axis cs:6260,-646270400.6)
--(axis cs:6240,-652261397.6)
--(axis cs:6220,-620157774.5)
--(axis cs:6200,-607066798.2)
--(axis cs:6180,-629645341.9)
--(axis cs:6160,-610697952.8)
--(axis cs:6140,-609012123.1)
--(axis cs:6120,-650424229)
--(axis cs:6100,-622294339.5)
--(axis cs:6080,-638563083.3)
--(axis cs:6060,-658245824.5)
--(axis cs:6040,-657066418.6)
--(axis cs:6020,-675650427)
--(axis cs:6000,-623464060.5)
--(axis cs:5980,-669591754.8)
--(axis cs:5960,-661078526.4)
--(axis cs:5940,-642523716.1)
--(axis cs:5920,-642231822.7)
--(axis cs:5900,-649678389.7)
--(axis cs:5880,-632621166)
--(axis cs:5860,-637527683.4)
--(axis cs:5840,-639045783.8)
--(axis cs:5820,-672309246)
--(axis cs:5800,-629692241.3)
--(axis cs:5780,-635052505.7)
--(axis cs:5760,-627273215.4)
--(axis cs:5740,-652773596.5)
--(axis cs:5720,-643101477.3)
--(axis cs:5700,-671017404.5)
--(axis cs:5680,-658442286.3)
--(axis cs:5660,-675305893.6)
--(axis cs:5640,-634618464.1)
--(axis cs:5620,-666499748.4)
--(axis cs:5600,-633431429.2)
--(axis cs:5580,-643196665.3)
--(axis cs:5560,-662673533.4)
--(axis cs:5540,-649901133.5)
--(axis cs:5520,-663578453.5)
--(axis cs:5500,-656567848.8)
--(axis cs:5480,-654050950.2)
--(axis cs:5460,-664230555.7)
--(axis cs:5440,-656537155.3)
--(axis cs:5420,-668469821)
--(axis cs:5400,-698595225)
--(axis cs:5380,-676305791.5)
--(axis cs:5360,-695573199.5)
--(axis cs:5340,-681747837.7)
--(axis cs:5320,-691723809.6)
--(axis cs:5300,-676164643.1)
--(axis cs:5280,-718781096.8)
--(axis cs:5260,-693821983.1)
--(axis cs:5240,-693244305.6)
--(axis cs:5220,-705465910.3)
--(axis cs:5200,-680545449.5)
--(axis cs:5180,-692414091.1)
--(axis cs:5160,-689826549)
--(axis cs:5140,-685862758.6)
--(axis cs:5120,-675645595.7)
--(axis cs:5100,-686181636.3)
--(axis cs:5080,-703668239.7)
--(axis cs:5060,-726778101.3)
--(axis cs:5040,-684560560.6)
--(axis cs:5020,-687174343.5)
--(axis cs:5000,-723867908.6)
--(axis cs:4980,-699965761.8)
--(axis cs:4960,-699062361.5)
--(axis cs:4940,-666036775)
--(axis cs:4920,-705647769.2)
--(axis cs:4900,-702994619.3)
--(axis cs:4880,-717256890.1)
--(axis cs:4860,-728739786.9)
--(axis cs:4840,-728153455.4)
--(axis cs:4820,-719898366.4)
--(axis cs:4800,-680782641.4)
--(axis cs:4780,-719085231.8)
--(axis cs:4760,-708681987.2)
--(axis cs:4740,-708867391.4)
--(axis cs:4720,-706887129.2)
--(axis cs:4700,-735057386.5)
--(axis cs:4680,-717884865.8)
--(axis cs:4660,-741254942.7)
--(axis cs:4640,-710578511.8)
--(axis cs:4620,-733823011.4)
--(axis cs:4600,-738052283.9)
--(axis cs:4580,-707861293.9)
--(axis cs:4560,-725615289)
--(axis cs:4540,-744256037.5)
--(axis cs:4520,-760402708.8)
--(axis cs:4500,-738788702)
--(axis cs:4480,-713759617.4)
--(axis cs:4460,-769691714)
--(axis cs:4440,-752990180.4)
--(axis cs:4420,-734998006)
--(axis cs:4400,-770635585)
--(axis cs:4380,-758530626)
--(axis cs:4360,-756593225.5)
--(axis cs:4340,-756984591.4)
--(axis cs:4320,-741087187.7)
--(axis cs:4300,-761696227)
--(axis cs:4280,-770456009.3)
--(axis cs:4260,-788474285.1)
--(axis cs:4240,-752481782.7)
--(axis cs:4220,-790442975.9)
--(axis cs:4200,-774382127.1)
--(axis cs:4180,-747098783.8)
--(axis cs:4160,-768071498.6)
--(axis cs:4140,-757679704)
--(axis cs:4120,-762688041.3)
--(axis cs:4100,-805148898.8)
--(axis cs:4080,-771545428.9)
--(axis cs:4060,-796976384.6)
--(axis cs:4040,-809440919.4)
--(axis cs:4020,-770396625.4)
--(axis cs:4000,-799677976.9)
--(axis cs:3980,-801505904.9)
--(axis cs:3960,-784167126.9)
--(axis cs:3940,-789478235.9)
--(axis cs:3920,-784879843.7)
--(axis cs:3900,-802690296.2)
--(axis cs:3880,-798582144.9)
--(axis cs:3860,-816645093.3)
--(axis cs:3840,-812949832.3)
--(axis cs:3820,-822005843.6)
--(axis cs:3800,-810279646.4)
--(axis cs:3780,-843085199.7)
--(axis cs:3760,-802946841.6)
--(axis cs:3740,-842822758.2)
--(axis cs:3720,-805363775)
--(axis cs:3700,-840562914.1)
--(axis cs:3680,-839880469.7)
--(axis cs:3660,-834646233.9)
--(axis cs:3640,-854142671.4)
--(axis cs:3620,-832170166.3)
--(axis cs:3600,-838495387.8)
--(axis cs:3580,-850821464.6)
--(axis cs:3560,-852437248.7)
--(axis cs:3540,-855197196.2)
--(axis cs:3520,-861632728)
--(axis cs:3500,-805369175.4)
--(axis cs:3480,-852900529.3)
--(axis cs:3460,-873492497)
--(axis cs:3440,-856111322.8)
--(axis cs:3420,-867050151.7)
--(axis cs:3400,-880373712.7)
--(axis cs:3380,-877115669.1)
--(axis cs:3360,-861336069.8)
--(axis cs:3340,-873503597.4)
--(axis cs:3320,-889411456.4)
--(axis cs:3300,-874704679.7)
--(axis cs:3280,-912088717.1)
--(axis cs:3260,-870708332.9)
--(axis cs:3240,-909608606.8)
--(axis cs:3220,-897929589.5)
--(axis cs:3200,-892552125.7)
--(axis cs:3180,-909108263)
--(axis cs:3160,-911842323)
--(axis cs:3140,-900221637)
--(axis cs:3120,-920530015.8)
--(axis cs:3100,-916083449.6)
--(axis cs:3080,-922769086.6)
--(axis cs:3060,-947234232.4)
--(axis cs:3040,-924766916.2)
--(axis cs:3020,-916462248.8)
--(axis cs:3000,-900025978.3)
--(axis cs:2980,-923446505.1)
--(axis cs:2960,-945039784.8)
--(axis cs:2940,-946007167.6)
--(axis cs:2920,-919383355.8)
--(axis cs:2900,-904493029.2)
--(axis cs:2880,-915965320.7)
--(axis cs:2860,-938322331.7)
--(axis cs:2840,-948764972.2)
--(axis cs:2820,-937567878.3)
--(axis cs:2800,-931283160.9)
--(axis cs:2780,-977608734.9)
--(axis cs:2760,-987473109.8)
--(axis cs:2740,-986232596.4)
--(axis cs:2720,-971597016.9)
--(axis cs:2700,-950328459.2)
--(axis cs:2680,-967010658.8)
--(axis cs:2660,-1006062564.8)
--(axis cs:2640,-1016095960.3)
--(axis cs:2620,-1005925208.9)
--(axis cs:2600,-1014543836)
--(axis cs:2580,-1067104402.2)
--(axis cs:2560,-1030702941.9)
--(axis cs:2540,-1048141008.1)
--(axis cs:2520,-1056544745)
--(axis cs:2500,-1049894091)
--(axis cs:2480,-1065869474.2)
--(axis cs:2460,-1060844129.6)
--(axis cs:2440,-1084532256.4)
--(axis cs:2420,-1084292493.5)
--(axis cs:2400,-1070706673.2)
--(axis cs:2380,-1106777683)
--(axis cs:2360,-1149299086.4)
--(axis cs:2340,-1105741638.7)
--(axis cs:2320,-1094288887.4)
--(axis cs:2300,-1103384498.1)
--(axis cs:2280,-1169128712.5)
--(axis cs:2260,-1182517884.8)
--(axis cs:2240,-1171859195.5)
--(axis cs:2220,-1177583548.8)
--(axis cs:2200,-1153690249.6)
--(axis cs:2180,-1192219302.7)
--(axis cs:2160,-1187641203.8)
--(axis cs:2140,-1182391965.2)
--(axis cs:2120,-1202976492.4)
--(axis cs:2100,-1172899700)
--(axis cs:2080,-1210684384.2)
--(axis cs:2060,-1164993470.8)
--(axis cs:2040,-1195590117.9)
--(axis cs:2020,-1229331225)
--(axis cs:2000,-1250396484)
--(axis cs:1980,-1204898733.9)
--(axis cs:1960,-1207668750.5)
--(axis cs:1940,-1296178430.3)
--(axis cs:1920,-1264127253)
--(axis cs:1900,-1235391768.2)
--(axis cs:1880,-1268156622)
--(axis cs:1860,-1299567249.4)
--(axis cs:1840,-1300558724.8)
--(axis cs:1820,-1338246005.8)
--(axis cs:1800,-1326793611.4)
--(axis cs:1780,-1331684452.1)
--(axis cs:1760,-1312692454.5)
--(axis cs:1740,-1321139296)
--(axis cs:1720,-1368703629.6)
--(axis cs:1700,-1365989894.5)
--(axis cs:1680,-1382648280.5)
--(axis cs:1660,-1349143029.7)
--(axis cs:1640,-1337629473.5)
--(axis cs:1620,-1380608987.7)
--(axis cs:1600,-1389389793.5)
--(axis cs:1580,-1380948926.7)
--(axis cs:1560,-1400838162.3)
--(axis cs:1540,-1432667716.4)
--(axis cs:1520,-1437233566.8)
--(axis cs:1500,-1462818158.2)
--(axis cs:1480,-1434353888.7)
--(axis cs:1460,-1429176614.2)
--(axis cs:1440,-1478901207.1)
--(axis cs:1420,-1442747502.6)
--(axis cs:1400,-1523912661.7)
--(axis cs:1380,-1505815947.9)
--(axis cs:1360,-1503373776.9)
--(axis cs:1340,-1510465051.7)
--(axis cs:1320,-1515779299.4)
--(axis cs:1300,-1505546363.8)
--(axis cs:1280,-1522028825.8)
--(axis cs:1260,-1597812370.1)
--(axis cs:1240,-1550615349)
--(axis cs:1220,-1590152393.1)
--(axis cs:1200,-1585300772.7)
--(axis cs:1180,-1552587488.5)
--(axis cs:1160,-1612047400.8)
--(axis cs:1140,-1550053981.9)
--(axis cs:1120,-1588604125)
--(axis cs:1100,-1590132491)
--(axis cs:1080,-1602485189)
--(axis cs:1060,-1610198617)
--(axis cs:1040,-1569566282.1)
--(axis cs:1020,-1618791422.7)
--(axis cs:1000,-1611322090.2)
--(axis cs:980,-1630355689.7)
--(axis cs:960,-1613810467)
--(axis cs:940,-1610063221.3)
--(axis cs:920,-1595492253.8)
--(axis cs:900,-1652073909.5)
--(axis cs:880,-1645797340.8)
--(axis cs:860,-1701912758.6)
--(axis cs:840,-1663106389.7)
--(axis cs:820,-1703978058.4)
--(axis cs:800,-1660878050.9)
--(axis cs:780,-1674423187.4)
--(axis cs:760,-1667934507.3)
--(axis cs:740,-1607109691)
--(axis cs:720,-1706730661.6)
--(axis cs:700,-1700762909.7)
--(axis cs:680,-1680097085.5)
--(axis cs:660,-1687351093.8)
--(axis cs:640,-1709395837.1)
--(axis cs:620,-1713707386.3)
--(axis cs:600,-1748536507.9)
--(axis cs:580,-1720280393.2)
--(axis cs:560,-1721558658.3)
--(axis cs:540,-1721739455)
--(axis cs:520,-1819402328.7)
--(axis cs:500,-1769484624.7)
--(axis cs:480,-1728296469.4)
--(axis cs:460,-1792917994.6)
--(axis cs:440,-1747407007.3)
--(axis cs:420,-1707267982.4)
--(axis cs:400,-1752464322.5)
--(axis cs:380,-1743935677.2)
--(axis cs:360,-1751357181)
--(axis cs:340,-1755583187)
--(axis cs:320,-1793402442.4)
--(axis cs:300,-1744101808.4)
--(axis cs:280,-1767559175.5)
--(axis cs:260,-1750871864.8)
--(axis cs:240,-1791452314.3)
--(axis cs:220,-1825279130.4)
--(axis cs:200,-1804110795.6)
--(axis cs:180,-1769286687.5)
--(axis cs:160,-1830444660.9)
--(axis cs:140,-1793109741.5)
--(axis cs:120,-1844862745.1)
--(axis cs:100,-1786818951.9)
--(axis cs:80,-1795235461.3)
--(axis cs:60,-1801291771.5)
--(axis cs:40,-1814159243.8)
--(axis cs:20,-1808433491.2)
--cycle;

\addplot [semithick, color0]
table {%
20 -643088403.6
40 -650689039.7
60 -645522927
80 -643956429.9
100 -648859786.6
120 -632490952.5
140 -637851955.6
160 -635846446.2
180 -606174308.9
200 -594523434.8
220 -543898196.7
240 -512796108.1
260 -470709389.5
280 -406830916.9
300 -362023288.1
320 -322093540.2
340 -279206197.3
360 -292576576.5
380 -267634592
400 -258159550.5
420 -236860128
440 -223438814.6
460 -210338561.3
480 -203419027.1
500 -191422708.5
520 -190865645.1
540 -192822491.4
560 -181609554.9
580 -184310070.9
600 -187888273.9
620 -178374505.5
640 -189009559.4
660 -180639109.5
680 -186504322.5
700 -182363922.4
720 -178935355.3
740 -180509962.8
760 -186447568
780 -188270885.2
800 -189865240.3
820 -180527996.2
840 -182975527.1
860 -189752224.8
880 -186092907.9
900 -181197548.1
920 -178298110.3
940 -184157943.7
960 -193254838.7
980 -187072036
1000 -188624539.2
1020 -188570835.3
1040 -183450226.2
1060 -175427476.4
1080 -179232539.2
1100 -185721240.1
1120 -182837700.1
1140 -183852617.8
1160 -189042344.3
1180 -187863383.9
1200 -182237964.9
1220 -185500607.3
1240 -183935407.8
1260 -181637740.1
1280 -178530338.9
1300 -179874515.4
1320 -183944528.1
1340 -188509310.2
1360 -182966219.9
1380 -181929953.6
1400 -185584077
1420 -181348350.2
1440 -182214859.5
1460 -186259867.9
1480 -181880056.3
1500 -188843914.6
1520 -176451703.1
1540 -181861390.4
1560 -176860095.9
1580 -182875342
1600 -179506812
1620 -186288854.8
1640 -187672411.2
1660 -183967209.9
1680 -188374791.7
1700 -179748124.8
1720 -179720413.3
1740 -179516945.6
1760 -177338849.9
1780 -181888502
1800 -181682356.3
1820 -174734514.5
1840 -181742904.7
1860 -186310818.3
1880 -178085682.9
1900 -189658936.1
1920 -180202386.1
1940 -185061464
1960 -186633961.9
1980 -188186508
2000 -181791827.1
2020 -183842446.8
2040 -184300370.7
2060 -187706251.4
2080 -186659651.9
2100 -187763498.5
2120 -179215450.5
2140 -187347072.3
2160 -184805719.2
2180 -182351983.7
2200 -174995920.8
2220 -186506197.3
2240 -184887455.7
2260 -173333133.1
2280 -180500174.7
2300 -187215253.3
2320 -186626147.6
2340 -185544637.2
2360 -181150106.9
2380 -177030959.1
2400 -181970152.3
2420 -194626866
2440 -181029227.7
2460 -190322086.2
2480 -186354136.7
2500 -183941865.6
2520 -179860476.8
2540 -190388428
2560 -183500774.4
2580 -183297659.6
2600 -183442600.5
2620 -176971469.2
2640 -181787288.3
2660 -183710972.6
2680 -187502090.5
2700 -186260291.1
2720 -187004752.8
2740 -181581672.5
2760 -183843818.6
2780 -183773913.4
2800 -182241103.4
2820 -185169893.2
2840 -185963938.9
2860 -178698682.7
2880 -185114856.1
2900 -189423571.7
2920 -183892967.4
2940 -180679898.8
2960 -183926693
2980 -185789566.6
3000 -183002116.8
3020 -183034041.4
3040 -178609979.7
3060 -186233589.7
3080 -180789264.2
3100 -187063521.5
3120 -181918871.6
3140 -190966622.2
3160 -179321779.7
3180 -181198687.3
3200 -181498383.6
3220 -188833228.1
3240 -182541045.8
3260 -181592868
3280 -185981455.2
3300 -180189832.5
3320 -179452277.8
3340 -185451327.4
3360 -185643935
3380 -182718593.1
3400 -190987739.9
3420 -181530716.6
3440 -184408798.5
3460 -179808298.1
3480 -183653517.8
3500 -181787693
3520 -185787606.9
3540 -184957513.6
3560 -179055447.7
3580 -180160095.7
3600 -185284467.4
3620 -181943290.1
3640 -172567858.4
3660 -183758014.3
3680 -175800211.8
3700 -184343758.5
3720 -183575236.1
3740 -188930086
3760 -177704893
3780 -183582958.5
3800 -181854247
3820 -182293331.7
3840 -185943458.1
3860 -181102837.1
3880 -182689611.8
3900 -184100735.6
3920 -187216321.5
3940 -187326266
3960 -192483127.5
3980 -183927682.5
4000 -189276372.7
4020 -180282271.4
4040 -183720801.1
4060 -184577733.9
4080 -191137779.2
4100 -186874292.9
4120 -186727245.3
4140 -179322232
4160 -180895707.1
4180 -185186927.2
4200 -179633515.9
4220 -185625085
4240 -181530330.7
4260 -178590282.1
4280 -184238891.5
4300 -188369988.9
4320 -181024500.6
4340 -185607390.4
4360 -183521511.3
4380 -184783460.5
4400 -183116034
4420 -184867185
4440 -187316026.9
4460 -179934919.1
4480 -183264404
4500 -187447867.1
4520 -190882022.1
4540 -187636225.1
4560 -179827141.9
4580 -185034226.4
4600 -184478935.3
4620 -179949812.5
4640 -181761660.1
4660 -180657447.8
4680 -185769079.1
4700 -186363453.5
4720 -182756620
4740 -184044961.5
4760 -179545826.7
4780 -188842226.3
4800 -182265747.9
4820 -189620665.9
4840 -178962732.7
4860 -183340774.3
4880 -182948119
4900 -178320379.9
4920 -178647447
4940 -181960159.2
4960 -176822365.6
4980 -181232096.2
5000 -181620335
5020 -184405965.9
5040 -181939292
5060 -181824180.1
5080 -185918149.7
5100 -187898495.5
5120 -175824007.1
5140 -180725006.6
5160 -190468419.4
5180 -182609437.7
5200 -187013329.2
5220 -182035768.8
5240 -180201352
5260 -180045085.2
5280 -186063003.4
5300 -185389769.4
5320 -185322920.6
5340 -177558473.1
5360 -176964814.1
5380 -180389267.1
5400 -185422014.5
5420 -185496216.8
5440 -178408380.6
5460 -189008785.2
5480 -180133153.7
5500 -173414763.7
5520 -183057450.2
5540 -188217813
5560 -186701153.4
5580 -178121498.2
5600 -182449899.5
5620 -183456328.9
5640 -184280206.2
5660 -179365057.8
5680 -179702513.7
5700 -183499113.1
5720 -177110771.3
5740 -180798862.9
5760 -181162589.9
5780 -186853776.8
5800 -179297355.4
5820 -182711725.4
5840 -187513408
5860 -186637224.3
5880 -184095352.4
5900 -182789715.2
5920 -181769330
5940 -181069710.3
5960 -188720264.4
5980 -177948673
6000 -184617821.8
6020 -183327114.1
6040 -186625608
6060 -185965868.5
6080 -187266689.3
6100 -185045644.2
6120 -186082983.6
6140 -174646010.8
6160 -180434952
6180 -175764555.3
6200 -185677318.4
6220 -177087604.3
6240 -180364984.1
6260 -182405271.9
6280 -184270877.8
6300 -175439845.1
6320 -186597531.3
6340 -183668559.1
6360 -188667689.3
6380 -179125371.4
6400 -183441807.4
6420 -185128183.7
6440 -186421891.4
6460 -177343684.5
6480 -178840656.4
6500 -187053962.2
6520 -185813420.2
6540 -181647203.4
6560 -189572263.2
6580 -184832563.5
6600 -181979007.2
6620 -182222417.5
6640 -180993378.1
6660 -183882961.6
6680 -185293919.7
6700 -186845853
6720 -176574803.3
6740 -182468095.1
6760 -174314233.6
6780 -182952079.8
6800 -180803444.3
6820 -183392188.7
6840 -180934685.9
6860 -184251262.7
6880 -192342959.7
6900 -183883147
6920 -179625232.7
6940 -187275802.2
6960 -186098578.7
6980 -182279317.4
7000 -187997991.1
7020 -176240660.2
7040 -186099858.8
7060 -180065741.1
7080 -184832453.8
7100 -184189668.9
7120 -183054435.2
7140 -191840810.3
7160 -181429209.4
7180 -181925279
7200 -186079834.1
7220 -184977039.4
7240 -182932776.2
7260 -188226958.3
7280 -179335657.5
7300 -187352080.3
7320 -181373990.4
7340 -188460295
7360 -177386424.7
7380 -187485452.7
7400 -190858220.3
7420 -180810508.1
7440 -187055640.2
7460 -179322611.2
7480 -185837095.6
7500 -192075067.9
7520 -183925193
7540 -184932673.9
7560 -178764251.6
7580 -181468261
7600 -178726201.3
7620 -182642153.8
7640 -184079798.9
7660 -184893719.7
7680 -187560833.5
7700 -182307949.9
7720 -188241557
7740 -190478954.9
7760 -186884570.4
7780 -181269182.4
7800 -182070425.8
7820 -183273435.1
7840 -185865942
7860 -186822590.5
7880 -187588084.1
7900 -186116935.2
7920 -185226140.9
7940 -185327656.2
7960 -183752814.4
7980 -187924584.7
8000 -179382916.7
8020 -182677957.5
8040 -182377529.3
8060 -182491409
8080 -177430906.7
8100 -184464884.9
8120 -182888544.7
8140 -181767429.4
8160 -188380249.2
8180 -176346314.1
8200 -180781868
8220 -185089958.7
8240 -192776760.7
8260 -185078779.6
8280 -182966866.4
8300 -185180812.9
8320 -187295382.2
8340 -189507433.5
8360 -184220781.9
8380 -189541532
8400 -183470674
8420 -185531951
8440 -179878338.1
8460 -182182725.6
8480 -182489415.4
8500 -181491012.2
8520 -179607622.7
8540 -178811671.2
8560 -186579429.6
8580 -187874792.5
8600 -183328061.5
8620 -185658630.5
8640 -183857247.2
8660 -190013624.1
8680 -178218673.8
8700 -178592558.9
8720 -179075273.7
8740 -181431247.1
8760 -186710484.7
8780 -184271408.3
8800 -187854406.9
8820 -180645597.4
8840 -184648700.6
8860 -178976014.5
8880 -185759918.5
8900 -177999605.6
8920 -183720846
8940 -177075222.8
8960 -183947647.8
8980 -183645983
9000 -191389574.1
9020 -180373933.8
9040 -187895091.9
9060 -180976997.3
9080 -189305469.6
9100 -187300316.8
9120 -185387585.3
9140 -179114113.9
9160 -195057171.1
9180 -179560508
9200 -183291520
9220 -184466953
9240 -185230838.4
9260 -182040564.8
9280 -188362572.1
9300 -178665943.1
9320 -183145641.5
9340 -185031872.1
9360 -178877024.2
9380 -178863366.2
9400 -184239530.8
9420 -185208752.8
9440 -182603651.9
9460 -186754757.4
9480 -184077185.7
9500 -187429966.3
9520 -182728491.8
9540 -186064242.7
9560 -182956884.4
9580 -178880097.8
9600 -187001740.3
9620 -186360607.9
9640 -190265251.7
9660 -180740096
9680 -182646334.4
9700 -185228776.2
9720 -184920940.4
9740 -182706717.3
9760 -187821650.1
9780 -182238653.6
9800 -180825621.4
9820 -186619676.4
9840 -182899327.4
9860 -183419924.9
9880 -182623586.9
9900 -181465943.2
9920 -177674269.1
9940 -185759079
9960 -180767669.3
9980 -187143443
10000 -180057478.8
};
\addlegendentry{DMCTS}
\addplot [semithick, red]
table {%
20 -271874173.2
40 -299212314.7
60 -263741734.9
80 -293446814.5
100 -270079583.8
120 -276464980.9
140 -271006408.4
160 -288908070.2
180 -262510589.8
200 -290970368.3
220 -269367769.6
240 -278057452.6
260 -294755555
280 -299170811.1
300 -267020955.8
320 -291763879.8
340 -282167847.3
360 -275647174.2
380 -285896151.9
400 -282151330.3
420 -262964235.8
440 -269749444.5
460 -288328234.9
480 -290372506.6
500 -269980598.5
520 -293449873
540 -270137784.3
560 -277742482.2
580 -283478737.9
600 -301423569.5
620 -290374194.2
640 -278480494.5
660 -267960135.5
680 -297677881.2
700 -267232151
720 -276134998.5
740 -264136570.7
760 -277697955.8
780 -279006603.7
800 -290689228
820 -285240767.3
840 -278276340.7
860 -305224610.6
880 -256193590.8
900 -264557636.8
920 -284502730.2
940 -285151879.7
960 -271452444.8
980 -280240942
1000 -296040770
1020 -256965770.2
1040 -278382052.5
1060 -255227669.9
1080 -302339767.5
1100 -284789356.6
1120 -279139960.7
1140 -281755042
1160 -293637114.3
1180 -276873474
1200 -274402669.1
1220 -278381034.8
1240 -257377840.8
1260 -270111897.4
1280 -302365032.2
1300 -269878832
1320 -279862422.2
1340 -299954648
1360 -296975305
1380 -286200084.6
1400 -274470211.8
1420 -315053159.3
1440 -297130048.8
1460 -289314268.3
1480 -283968679
1500 -323310065.3
1520 -281796107.4
1540 -281396084
1560 -278205852.4
1580 -290151829
1600 -282587090.3
1620 -299037427.4
1640 -284405942.8
1660 -275957056.1
1680 -257202036.3
1700 -269317783.5
1720 -289069338
1740 -269767361.2
1760 -276244393.9
1780 -279249242.2
1800 -300619486.4
1820 -263991680.8
1840 -283806277.2
1860 -283694870.5
1880 -280455649
1900 -300608068.8
1920 -284601687.7
1940 -291680471.8
1960 -280532726.4
1980 -299371457.1
2000 -289414143.9
2020 -284316890.1
2040 -298590320.2
2060 -283124660.2
2080 -275911391.7
2100 -288261171.9
2120 -275020558.3
2140 -288255976
2160 -259973250.6
2180 -274799756.8
2200 -269144663.5
2220 -290833720
2240 -277377490.3
2260 -272547816.1
2280 -312332229
2300 -279328278.7
2320 -266186890.9
2340 -282980867.2
2360 -264917461.4
2380 -258487411.9
2400 -270670501.6
2420 -275993095.1
2440 -280249813.9
2460 -273970296.3
2480 -266569977.9
2500 -271853601.5
2520 -273714244.2
2540 -282164018.6
2560 -291155430.9
2580 -293087018.6
2600 -290441316.8
2620 -281798726.8
2640 -283249324.6
2660 -275522082.1
2680 -288305176.6
2700 -288770601.6
2720 -263338834.3
2740 -271677907.3
2760 -280098181.6
2780 -294044862.8
2800 -283432489.9
2820 -265312414.6
2840 -287879202.6
2860 -288259326.7
2880 -293191794.8
2900 -304667277.2
2920 -299596977.1
2940 -276279688.7
2960 -290330605.6
2980 -279797410.2
3000 -295302678.9
3020 -298666002.6
3040 -268871490
3060 -279846952.7
3080 -278601450.4
3100 -284008972.3
3120 -296020250
3140 -285997350
3160 -308830667.6
3180 -297751635.1
3200 -280685594.3
3220 -281980502.6
3240 -275809769.1
3260 -284880944.5
3280 -292504911.5
3300 -269894941.8
3320 -284082123.6
3340 -289074674.7
3360 -285101176.9
3380 -282011692.6
3400 -291564785
3420 -305026347
3440 -272017308.8
3460 -274247246.5
3480 -272964471.1
3500 -296522234
3520 -291322827
3540 -281897692.6
3560 -263127820.9
3580 -280591390.4
3600 -273051674.5
3620 -279776122.5
3640 -291070937.8
3660 -297513269.7
3680 -279124067.4
3700 -280201782
3720 -264579622.3
3740 -269622113.2
3760 -281833400.2
3780 -271763373.8
3800 -279405702.8
3820 -291280064.9
3840 -279321296.4
3860 -292078946.8
3880 -303775501.1
3900 -265524277.7
3920 -281776005.5
3940 -293263297.2
3960 -272382037.2
3980 -259406639.2
4000 -263015307
4020 -292382881.5
4040 -280535968.1
4060 -265472544.2
4080 -262559820.7
4100 -269335281
4120 -254154346.1
4140 -259842202.2
4160 -269426867.5
4180 -281108847.6
4200 -270125284.2
4220 -268453100.8
4240 -285616331.1
4260 -277268348.7
4280 -285842390.9
4300 -296137891.7
4320 -269850536
4340 -291357901.7
4360 -282873706.9
4380 -284075692.4
4400 -294006598.4
4420 -278940079.7
4440 -293902326.8
4460 -277847379.7
4480 -286653498.2
4500 -289642411.4
4520 -292038951.5
4540 -273866544
4560 -296335916.7
4580 -289987183.1
4600 -299704003.9
4620 -298477016.6
4640 -288879063.2
4660 -281978709.2
4680 -281388826.6
4700 -260754391.4
4720 -268273931.8
4740 -290666695.4
4760 -295833586.6
4780 -285642667.6
4800 -286759238.1
4820 -280404158.5
4840 -279987646.1
4860 -278130928.6
4880 -272566823.8
4900 -278780187.9
4920 -264791480.4
4940 -286059830.1
4960 -292743974.7
4980 -281223358.9
5000 -297108509.5
5020 -248927921.6
5040 -281712818.8
5060 -289417966.5
5080 -284963107.8
5100 -265247064.2
5120 -282455966.6
5140 -277288396.7
5160 -263722649.4
5180 -270234166.7
5200 -273816039.9
5220 -289343984.5
5240 -293637409.5
5260 -273290756.8
5280 -283171833.2
5300 -284561256.1
5320 -270518588.4
5340 -272364303
5360 -298203428.2
5380 -275362731.7
5400 -289001571.2
5420 -286212274.1
5440 -289706911.7
5460 -307383294
5480 -266244189.9
5500 -275747512.4
5520 -280093643.9
5540 -280430129.4
5560 -292671308.4
5580 -281460688.7
5600 -280458633
5620 -270837231.9
5640 -257379146.7
5660 -276244906.3
5680 -292096261.5
5700 -290192820.5
5720 -282861374.3
5740 -282629206.5
5760 -283919046.4
5780 -283333019.8
5800 -278467629.7
5820 -293444148.8
5840 -274890741
5860 -291872296.6
5880 -285248896
5900 -280881665.1
5920 -277588520.3
5940 -270140810.8
5960 -275655771.4
5980 -292446149.3
6000 -277233070.5
6020 -291184788.1
6040 -278021108.7
6060 -270518497.1
6080 -307579428.4
6100 -285447494.2
6120 -272742317.9
6140 -281549834.4
6160 -287804676.2
6180 -275903450.2
6200 -270378721.4
6220 -276878912.3
6240 -275413514.3
6260 -286870288.1
6280 -281069954
6300 -285736184.6
6320 -270871049.7
6340 -296326757.1
6360 -262445272.9
6380 -287894401.3
6400 -282726798.3
6420 -299051755
6440 -291173941.3
6460 -252964666.8
6480 -287147645.4
6500 -293704060
6520 -282657933.9
6540 -280656844
6560 -265379514.1
6580 -272938815.1
6600 -268735341.4
6620 -298754145.4
6640 -308976175.4
6660 -265517886.4
6680 -311879954.9
6700 -291061013.8
6720 -289608836.5
6740 -260645317.2
6760 -294771656
6780 -274147070.8
6800 -280601455.6
6820 -272850565.5
6840 -296934391.4
6860 -281764964
6880 -283092907.2
6900 -274684613.5
6920 -297126993.7
6940 -269086450.9
6960 -274880903.9
6980 -288057461
7000 -282861816.5
7020 -282955856.2
7040 -283904419.9
7060 -280775554.5
7080 -279160722
7100 -285645105.4
7120 -283714265.1
7140 -274061571.5
7160 -295089081.4
7180 -276089636.2
7200 -285666145.1
7220 -280642504.4
7240 -279787675.2
7260 -279227546.4
7280 -268016766.1
7300 -250361874.8
7320 -266877897.2
7340 -280199821
7360 -293242944.6
7380 -261885655.5
7400 -276344107.8
7420 -270886391.8
7440 -292661269.2
7460 -278197674.6
7480 -285782698.5
7500 -282277396.9
7520 -275623394.7
7540 -286125099.2
7560 -290723679.8
7580 -266365104.1
7600 -279888554
7620 -295799625.9
7640 -295498482.6
7660 -289004185.5
7680 -288666295.9
7700 -272008591.1
7720 -253016162.4
7740 -263625550.5
7760 -294910148.9
7780 -321920983.9
7800 -283434977.6
7820 -289903401.8
7840 -297207075.7
7860 -271907641.1
7880 -298835860.3
7900 -292025381.5
7920 -276227942
7940 -270122044.5
7960 -285610913.2
7980 -267724409.6
8000 -283269447.5
8020 -276174932.9
8040 -273905120.4
8060 -298678453
8080 -299983239.6
8100 -263700121.7
8120 -264030262.3
8140 -274938883.6
8160 -279247663.3
8180 -288886044.6
8200 -283461622.2
8220 -280102069.1
8240 -284376321.2
8260 -285032957.8
8280 -295579239.9
8300 -267631057.9
8320 -291622279.9
8340 -281276652.6
8360 -273254558
8380 -303963044.3
8400 -306658522
8420 -284669473.6
8440 -274352298
8460 -296870636.5
8480 -286110601.9
8500 -266221390
8520 -302853436
8540 -269099000.8
8560 -286849982.7
8580 -271434999.9
8600 -271742609
8620 -279258983.9
8640 -281157778.6
8660 -292627071.5
8680 -305662446.8
8700 -276907402.7
8720 -288875897.9
8740 -314570897.7
8760 -269213523.6
8780 -286268481.5
8800 -293437508.8
8820 -273145223.9
8840 -282029049.8
8860 -274424852
8880 -279049168.2
8900 -267692564.1
8920 -272125274.6
8940 -264960737.9
8960 -305844529.7
8980 -271306908.1
9000 -260086423
9020 -271910832.6
9040 -281175095.2
9060 -294629774.3
9080 -265585532.8
9100 -285736319.3
9120 -260161238.7
9140 -298388956.1
9160 -272200214.8
9180 -287597098.4
9200 -296873454.5
9220 -292432626.2
9240 -297088524
9260 -285799141.4
9280 -274004066.3
9300 -293456399.8
9320 -263443718.7
9340 -292504626
9360 -309908322.7
9380 -275123882.4
9400 -261985691.9
9420 -296012390.1
9440 -284509005.4
9460 -293173659.6
9480 -272106390.2
9500 -275473442.6
9520 -275244744.5
9540 -275716360.8
9560 -274672774
9580 -273519590
9600 -288121108.6
9620 -296264438.8
9640 -267693839.5
9660 -273553020.3
9680 -292047959.5
9700 -290275393.7
9720 -275534430.1
9740 -282078670
9760 -284772680.4
9780 -279653315.5
9800 -287001143.8
9820 -281743368.4
9840 -275476227.2
9860 -306639611.3
9880 -273012125.3
9900 -274623013.3
9920 -269599930.8
9940 -287896044.4
9960 -283028821.5
9980 -287179280.7
10000 -263372638.8
};
\addlegendentry{Q-learning}
\addplot [semithick, color1]
table {%
20 -837711515.3
40 -831730854.1
60 -824489947.7
80 -843510997.1
100 -825958638.5
120 -729691031.9
140 -658589248.3
160 -686517564.3
180 -660430879.3
200 -687219183.4
220 -920190486.1
240 -883593820.4
260 -871473942.7
280 -881707717.2
300 -871797711.6
320 -783047247.8
340 -724626275.2
360 -725713272.4
380 -718979029.7
400 -726996263.1
420 -671506083.1
440 -622784874.8
460 -624229019.7
480 -620208918.6
500 -628783972.3
520 -674904619.3
540 -605933610.7
560 -608882142.3
580 -601854639.3
600 -602654592.4
620 -792307124.7
640 -742008815.8
660 -750594230.3
680 -750162145.6
700 -744317847.7
720 -703823493
740 -645958524.8
760 -644813147.1
780 -645509268.4
800 -649155118.3
820 -706126269.5
840 -663001992.1
860 -657972479.4
880 -651795775.7
900 -656753398.4
920 -757461021.1
940 -692271028.7
960 -694049837.1
980 -691065445.4
1000 -698022594.2
1020 -653595043.2
1040 -600140619.1
1060 -602642998.2
1080 -618636796.9
1100 -604660219.9
1120 -710160268
1140 -651309945.8
1160 -644874853.4
1180 -659221055.1
1200 -651320896.8
1220 -742770566.3
1240 -692144756
1260 -698402944.7
1280 -681262437.2
1300 -694207796.2
1320 -636476311.6
1340 -595964082.4
1360 -598921422.8
1380 -593684714.3
1400 -582606269.7
1420 -701503381.6
1440 -670851031.6
1460 -667216075.6
1480 -661819018.9
1500 -676360990.4
1520 -672401087
1540 -611949579.5
1560 -613926028.6
1580 -618209425.4
1600 -615915484.8
1620 -770364907.9
1640 -739742616.3
1660 -736772846.1
1680 -715399601.5
1700 -729160761.5
1720 -685167068.5
1740 -621703933.6
1760 -633166375.9
1780 -631670474.4
1800 -628317813.3
1820 -841081977.1
1840 -779174595.8
1860 -790908499.8
1880 -782961327.3
1900 -787597002
1920 -826478293.3
1940 -788200453
1960 -795719224.4
1980 -777608185.3
2000 -784675208.5
2020 -788524469
2040 -741605572.1
2060 -744251271.3
2080 -741100391.4
2100 -755447179.7
2120 -717520183.7
2140 -656497280.1
2160 -652377345.2
2180 -657938855.6
2200 -652668570.9
2220 -756646461.3
2240 -715434204.4
2260 -709635770.3
2280 -704858291.9
2300 -706136087.6
2320 -734788648.5
2340 -687341160.9
2360 -679661700.4
2380 -692436278.8
2400 -677861166.2
2420 -786892726.5
2440 -736957211.2
2460 -750106434.6
2480 -740368179.2
2500 -736235961
2520 -797139468.8
2540 -754613298.3
2560 -762898922
2580 -746334908.9
2600 -756555353.8
2620 -710955060
2640 -675937460
2660 -672149163.8
2680 -660973275
2700 -653027101.9
2720 -755649088.4
2740 -702946149.1
2760 -691922575.9
2780 -702359458.9
2800 -711137426.8
2820 -802832475
2840 -749561617.1
2860 -742094405
2880 -763477059.5
2900 -744623746.8
2920 -788128906.7
2940 -717792346.2
2960 -730743424.9
2980 -728661800.7
3000 -728897002.8
3020 -720673649.8
3040 -665914384.6
3060 -661164815.8
3080 -663170021.8
3100 -653272356.2
3120 -649372795.6
3140 -570407689.7
3160 -576721538.1
3180 -583358497.6
3200 -578756890.3
3220 -716437383.2
3240 -654813680.7
3260 -656161519.2
3280 -654899478.7
3300 -651859740.9
3320 -845236770.2
3340 -792124901.7
3360 -790769155
3380 -805172713.6
3400 -793902478.5
3420 -722050637
3440 -663917911.1
3460 -653042704.9
3480 -663728234.5
3500 -642010866.6
3520 -763002414
3540 -697776960.4
3560 -703681145.6
3580 -692754515.5
3600 -702172297.3
3620 -753981834.4
3640 -681919446.5
3660 -680075423.8
3680 -696815797.5
3700 -693766983.5
3720 -862651518.8
3740 -831790182.5
3760 -840771854.6
3780 -818483329.9
3800 -821718722.9
3820 -680482338
3840 -620343787.4
3860 -617275518.2
3880 -612610076.2
3900 -623511238
3920 -752835534.5
3940 -685845978.4
3960 -676521973
3980 -684195111.9
4000 -686269773.4
4020 -665727921.8
4040 -622068868.4
4060 -616656374.2
4080 -626031401.6
4100 -621892231.3
4120 -863728288.6
4140 -831593239
4160 -828220870.6
4180 -824940435.7
4200 -847567504.9
4220 -765563273
4240 -721808120.8
4260 -708409958.1
4280 -702873257.6
4300 -701674323.9
4320 -830735681.5
4340 -782940202.2
4360 -785904703.9
4380 -785961245.4
4400 -789467107.4
4420 -766558381.2
4440 -709736228.4
4460 -719397473.3
4480 -729558133.1
4500 -712159346.6
4520 -806021713.2
4540 -752273638.2
4560 -748558636.7
4580 -745007449.8
4600 -742805668
4620 -775872488.1
4640 -727145651.6
4660 -731926685.1
4680 -735606146.4
4700 -731184147.8
4720 -841189189.6
4740 -801844375.1
4760 -791360391.6
4780 -792288040.7
4800 -789080427.7
4820 -738278788.8
4840 -699122319.1
4860 -685156444.2
4880 -689952887.7
4900 -685308387.1
4920 -885628329.3
4940 -844960289.5
4960 -835392867.6
4980 -844560202.1
5000 -850768639.3
5020 -720813606
5040 -674434554.2
5060 -651893071.4
5080 -660678538.9
5100 -659952679.9
5120 -608749945.7
5140 -567233374.7
5160 -567272837.8
5180 -565727089.8
5200 -560611228.2
5220 -797522696.5
5240 -749841406.5
5260 -740745943
5280 -753171957.3
5300 -738291862.2
5320 -723158962
5340 -674179126.8
5360 -669321675.4
5380 -677623193.2
5400 -673037334.2
5420 -742350061
5440 -701823465.5
5460 -712323425.5
5480 -709497992.3
5500 -711041329.3
5520 -739396379.6
5540 -696290841.2
5560 -694714394.5
5580 -690453589
5600 -688739664.4
5620 -728801754.7
5640 -695215800.4
5660 -688830444.2
5680 -671018187.5
5700 -690893703.1
5720 -1030078707
5740 -991489141.7
5760 -988681099.5
5780 -982838872.9
5800 -995550957.4
5820 -720906584.7
5840 -658450328
5860 -651267413.8
5880 -660163555.8
5900 -656801783.8
5920 -651126779.1
5940 -594982619.6
5960 -595322728.9
5980 -589635048.3
6000 -593319395.4
6020 -846348479.2
6040 -810436706.5
6060 -811872459.7
6080 -807173310.5
6100 -806543962.6
6120 -626476201.2
6140 -587933421
6160 -585926905.4
6180 -583323336.7
6200 -593384092.1
6220 -623307342.8
6240 -564798299.8
6260 -551128324.6
6280 -563368508.5
6300 -556452928
6320 -723241699.9
6340 -653176434.4
6360 -661531650.5
6380 -665807053.1
6400 -651095814.8
6420 -695199150.1
6440 -651523924.3
6460 -661396631.5
6480 -647467470.1
6500 -641043098.5
6520 -647100165.2
6540 -573058059.3
6560 -575646917.7
6580 -571009497.2
6600 -568204488.5
6620 -812069588.5
6640 -759028616.4
6660 -767252117.6
6680 -763380382
6700 -753783176.8
6720 -729242379.2
6740 -678899126.1
6760 -671129366.9
6780 -673439849.6
6800 -684614531.4
6820 -714895663.5
6840 -656572612.3
6860 -663787221.6
6880 -659977786.6
6900 -659753512.3
6920 -936509741
6940 -886705150.5
6960 -895107439.2
6980 -873030599.7
7000 -888863593.8
7020 -695167336.4
7040 -622551350.3
7060 -637465802.2
7080 -631443083.2
7100 -638991399.9
7120 -936728151
7140 -914840561.8
7160 -915550446
7180 -945010007.6
7200 -921807798.1
7220 -762581161.2
7240 -713348353.3
7260 -709460398.4
7280 -708437309.7
7300 -697716638.1
7320 -799213663.2
7340 -735513381.4
7360 -739754221.9
7380 -729724245.3
7400 -727455448.3
7420 -767042472.6
7440 -732178926.8
7460 -739134081.3
7480 -723467140.5
7500 -718981162.8
7520 -753074482.5
7540 -695805637.5
7560 -707478976.7
7580 -704810182
7600 -688439245.7
7620 -619612518.5
7640 -561233596.4
7660 -557159469.7
7680 -564262722.5
7700 -553611091
7720 -873933441.9
7740 -834253464.7
7760 -822985121.7
7780 -818304309.1
7800 -823312540.6
7820 -679957245.1
7840 -608328626.9
7860 -617890789.7
7880 -614176711.2
7900 -627183161.6
7920 -597200041.8
7940 -531325590.4
7960 -532501554.9
7980 -550716666.8
8000 -547236217.6
8020 -647743426.2
8040 -606839669.9
8060 -591178177.8
8080 -589740649.8
8100 -600235978.7
8120 -880358842.3
8140 -823114394.7
8160 -837584712.7
8180 -821159146.8
8200 -837925506.6
8220 -783201650.4
8240 -736147177.9
8260 -727254826.2
8280 -734811012
8300 -726548411.1
8320 -633183616.1
8340 -592253500.5
8360 -587267285.1
8380 -587456600.6
8400 -579066692.1
8420 -813207311.9
8440 -778042708.1
8460 -778905418.3
8480 -789621495.5
8500 -780909080.6
8520 -697952947.4
8540 -670625528.1
8560 -648406731.5
8580 -646237323.5
8600 -643548382.4
8620 -817993646
8640 -773748059.9
8660 -781463205.4
8680 -776981989.8
8700 -772645938.5
8720 -834884133
8740 -769843744.8
8760 -779745280.3
8780 -777088287.7
8800 -781474206.9
8820 -774908767
8840 -730444840.3
8860 -735977428.6
8880 -722970366.4
8900 -748277846.3
8920 -700586654.4
8940 -629376707.9
8960 -639939966.7
8980 -641312462.4
9000 -647058006.3
9020 -794291016.7
9040 -751784599.6
9060 -736591903.4
9080 -743747634.1
9100 -748162284.6
9120 -614508972.8
9140 -554964340.9
9160 -544590732.7
9180 -550013380.1
9200 -562069021.3
9220 -625315828.9
9240 -546410477.4
9260 -539551140.8
9280 -544287143.6
9300 -540380518.6
9320 -596603303.3
9340 -554190688.9
9360 -552553512.3
9380 -559875800.5
9400 -541684930.2
9420 -775160821.5
9440 -706882430.3
9460 -699798515.9
9480 -706605544.9
9500 -714300795.5
9520 -712473485.4
9540 -676231450.5
9560 -664729264.6
9580 -656804597
9600 -667439999.3
9620 -673027551.5
9640 -617120652.1
9660 -635693904.8
9680 -629478486.5
9700 -624235239.5
9720 -630338798.7
9740 -573636492.1
9760 -582546802.1
9780 -579658846.4
9800 -578969777.7
9820 -616461720.7
9840 -556598345.6
9860 -555987269.6
9880 -568658511.5
9900 -559276393.2
9920 -871829549.1
9940 -824353204.5
9960 -835969582.8
9980 -814098279.2
10000 -820536866.6
};
\addlegendentry{C51}
\addplot [semithick, color2]
table {%
20 -1488087670
40 -1489995953
60 -1463997695
80 -1482894708
100 -1485314954
120 -1513909496
140 -1491952435
160 -1507785150
180 -1446661207
200 -1474076879
220 -1496606098
240 -1456507587
260 -1432573239
280 -1468375344
300 -1433343707
320 -1455354018
340 -1451729398
360 -1445012529
380 -1409104775
400 -1450424791
420 -1408571754
440 -1431187385
460 -1453111602
480 -1423482739
500 -1479723118
520 -1470447733
540 -1424918806
560 -1422097045
580 -1409613742
600 -1438449431
620 -1405526371
640 -1399872303
660 -1386143501
680 -1386455610
700 -1393638759
720 -1408068135
740 -1320882883
760 -1364634697
780 -1362992841
800 -1361270686
820 -1391005436
840 -1369667447
860 -1390326491
880 -1360830644
900 -1359634484
920 -1313856186
940 -1332334403
960 -1325014153
980 -1295416699
1000 -1299639515
1020 -1325987947
1040 -1277494080
1060 -1301973019
1080 -1310896208
1100 -1302902347
1120 -1290366555
1140 -1266905884
1160 -1305727797
1180 -1277663929
1200 -1268485709
1220 -1296972086
1240 -1235117972
1260 -1270208327
1280 -1236298905
1300 -1218318409
1320 -1230733002
1340 -1216930986
1360 -1214350845
1380 -1220647207
1400 -1220286721
1420 -1177157834
1440 -1197980333
1460 -1140992363
1480 -1160223612
1500 -1163935802
1520 -1162546547
1540 -1147327109
1560 -1131827793
1580 -1116156978
1600 -1119177036
1620 -1120724798
1640 -1099672799
1660 -1109143095
1680 -1111207520
1700 -1104077882
1720 -1090003049
1740 -1057446924
1760 -1064714067
1780 -1054803446
1800 -1046857630
1820 -1076209049
1840 -1027877628
1860 -1055248706
1880 -1018495736
1900 -992076513.2
1920 -1005382256
1940 -1021663778
1960 -976795373.2
1980 -974126290.4
2000 -990111771.5
2020 -977730064.7
2040 -956689489.6
2060 -940667086.1
2080 -958938970.5
2100 -938210374.6
2120 -972026138.9
2140 -956534279.4
2160 -962433989.2
2180 -949756790.7
2200 -919098780.1
2220 -935162904.4
2240 -921855960.1
2260 -940972148.2
2280 -924886851.3
2300 -902146658.8
2320 -890251521.2
2340 -893689188.4
2360 -901371843.9
2380 -888095268.9
2400 -861086412.8
2420 -868929221.1
2440 -868243831.6
2460 -841326543.1
2480 -863593448.4
2500 -824632927.9
2520 -825884379
2540 -834180727.7
2560 -823159486.8
2580 -853363998.6
2600 -816732816.1
2620 -801309400.5
2640 -804718220.9
2660 -804761133
2680 -770870720.4
2700 -759483557.4
2720 -772946266.9
2740 -787062143.8
2760 -769512203.1
2780 -776472284
2800 -740257777.2
2820 -751814024.4
2840 -753606057.4
2860 -750308842.7
2880 -724609198.1
2900 -734662853.1
2920 -750849634.3
2940 -754021904.8
2960 -744129172.6
2980 -717543539.1
3000 -714482686.2
3020 -728757834.3
3040 -733638112
3060 -744533308.1
3080 -739659999.6
3100 -708661389.8
3120 -724794110.1
3140 -701723055.6
3160 -709591324.8
3180 -726093132.1
3200 -710803154.8
3220 -717684235.8
3240 -715506042.4
3260 -704046077.8
3280 -719827337.2
3300 -683932778.9
3320 -694680445.8
3340 -678127300.1
3360 -674530485.2
3380 -688387675.1
3400 -700281817.1
3420 -681121735.9
3440 -673940133.6
3460 -690708225.1
3480 -678108786.9
3500 -644169618
3520 -674304939.8
3540 -673975261.5
3560 -668851110.8
3580 -672922014.8
3600 -679770197.8
3620 -655889035.7
3640 -660970048.5
3660 -663152663.1
3680 -659380632.5
3700 -654840351.7
3720 -647292040.7
3740 -657655012
3760 -651846738.1
3780 -659330683.1
3800 -649241044.4
3820 -640678177.6
3840 -655137335.7
3860 -638100381.9
3880 -628359124.5
3900 -637129613.2
3920 -621532902.5
3940 -627165788.1
3960 -610275658
3980 -632077790
4000 -630521156.6
4020 -607411020.4
4040 -627769167.6
4060 -630700206.1
4080 -607131634.5
4100 -634859218.1
4120 -599053989.9
4140 -595126173.7
4160 -607235843
4180 -591398493
4200 -614385112.8
4220 -623177044.4
4240 -606414840.4
4260 -606265422.1
4280 -606924530.5
4300 -600825504
4320 -577281257.7
4340 -594952778.8
4360 -598085699.7
4380 -602895580.1
4400 -597472108
4420 -577936010.8
4440 -591610688.7
4460 -601881482.4
4480 -565098011.1
4500 -572095879.9
4520 -593829994.8
4540 -595451396.2
4560 -569288324.3
4580 -552209525.2
4600 -577343416.4
4620 -571990127
4640 -553414629.8
4660 -570315265.7
4680 -557341969.8
4700 -571737622.1
4720 -563843643
4740 -554662301.9
4760 -558460147.4
4780 -555044384.8
4800 -545718959.2
4820 -555752963.2
4840 -566357878.5
4860 -563880300.7
4880 -558006632.9
4900 -547705494
4920 -551175637.9
4940 -526440112.4
4960 -543371740.4
4980 -552048999.5
5000 -558699460.4
5020 -529865135.7
5040 -540320222.6
5060 -555993889.6
5080 -549528887.5
5100 -533297536.6
5120 -533303107
5140 -533619500.2
5160 -530385450
5180 -538619262.1
5200 -534416972
5220 -538493521.3
5240 -541703300.1
5260 -536803622
5280 -551613223.6
5300 -530878808.4
5320 -542921279.9
5340 -532879511.3
5360 -537070705.6
5380 -522852982.3
5400 -547137089.7
5420 -515192639
5440 -512601972
5460 -507468248.4
5480 -516996704.3
5500 -511311943.9
5520 -515077870.7
5540 -499388216.8
5560 -514374961.6
5580 -499802904.6
5600 -492493825.5
5620 -501764853.7
5640 -498097820.2
5660 -523811376.4
5680 -519202062
5700 -513343609.4
5720 -507673026.5
5740 -497362719
5760 -489637469.2
5780 -495619875.8
5800 -480192001.7
5820 -512846182.2
5840 -498046012.4
5860 -496289283.6
5880 -490215577.5
5900 -496242859.7
5920 -501798215.1
5940 -500685568.2
5960 -509730912.7
5980 -505546927.7
6000 -479569126
6020 -509993393.4
6040 -504792214.5
6060 -500597296.5
6080 -494648368.9
6100 -483030524.1
6120 -489554463.9
6140 -474691055.8
6160 -472549631.1
6180 -484698714.6
6200 -473784405.1
6220 -483269014.5
6240 -503705762
6260 -502696530.4
6280 -491117303
6300 -477510867.5
6320 -488640067.9
6340 -472069206.3
6360 -485797152.9
6380 -481556452.3
6400 -501009152.9
6420 -469816385.1
6440 -491802972.7
6460 -486330422.9
6480 -480992419.8
6500 -463821201.4
6520 -500441661.9
6540 -462003647.7
6560 -479664808.3
6580 -469838384
6600 -467513969.7
6620 -454636781.6
6640 -467164530.3
6660 -468723698.5
6680 -478203688.3
6700 -458290668
6720 -475601272
6740 -473695502.1
6760 -473868414.8
6780 -454319843.6
6800 -456111266.4
6820 -480374522.6
6840 -435090286.4
6860 -462665813.2
6880 -448042634.1
6900 -453127167.8
6920 -454197575.3
6940 -442127256.8
6960 -446614248.3
6980 -441441645.5
7000 -456673849.3
7020 -445680739.7
7040 -441386673.4
7060 -440289484.3
7080 -432497130.5
7100 -440322467.9
7120 -430201984.7
7140 -452992177.4
7160 -435457568
7180 -432364182.7
7200 -442078053.6
7220 -437102188.6
7240 -436495489.1
7260 -440121106.6
7280 -434614329.6
7300 -459062759.6
7320 -427376600.6
7340 -429895252.9
7360 -429422663
7380 -437428789.2
7400 -437488878.4
7420 -437089200.8
7440 -434989130.4
7460 -442460122.7
7480 -433193510.9
7500 -434241361.6
7520 -435445350.4
7540 -444659087.1
7560 -440193104.8
7580 -445396575
7600 -433181664.6
7620 -441134073.7
7640 -425548460.4
7660 -435928768.1
7680 -422521555.1
7700 -427790922.2
7720 -428454266.4
7740 -426097875.5
7760 -426871581.8
7780 -428999311.4
7800 -423363857
7820 -430731448
7840 -416003576.6
7860 -437914555.4
7880 -416142516.2
7900 -434417713
7920 -415603027.6
7940 -412217313.8
7960 -415648256.6
7980 -425131969.5
8000 -419623358.8
8020 -419324926.1
8040 -409714359.3
8060 -418141849.9
8080 -405815017.3
8100 -427340684.4
8120 -417620356.9
8140 -408862103.6
8160 -434239912.5
8180 -429419639.7
8200 -423145276.7
8220 -423987541.3
8240 -427336802.9
8260 -433507635.8
8280 -412063583.9
8300 -407195257.8
8320 -415553133.3
8340 -418749317.4
8360 -405420344.1
8380 -408547943.8
8400 -412175694
8420 -402042957.5
8440 -402995250.8
8460 -403707186.7
8480 -404897989.2
8500 -405395147.4
8520 -411352490.8
8540 -410065501.4
8560 -404339165.7
8580 -394837140.3
8600 -397858025.9
8620 -396041814.6
8640 -406679301.9
8660 -397198187.7
8680 -413620345.5
8700 -399369197.4
8720 -396301988.9
8740 -400780110.5
8760 -391008131.3
8780 -401573562.2
8800 -393316689.1
8820 -391697520.5
8840 -405004231.7
8860 -374197672.5
8880 -396457488.1
8900 -397260950.1
8920 -394789935.7
8940 -388051023.8
8960 -385827926.8
8980 -393155318.7
9000 -379536865.1
9020 -405466667.8
9040 -382663933.8
9060 -390837063.5
9080 -387983364.9
9100 -390468889.2
9120 -392321613
9140 -384288496.9
9160 -399834602.7
9180 -399205515.8
9200 -393129287.2
9220 -382565256.7
9240 -371374417.8
9260 -369346864.9
9280 -390076584.5
9300 -389723411.7
9320 -381248561.4
9340 -387929137.9
9360 -399606938.8
9380 -400459927.1
9400 -404002650.5
9420 -390918021.9
9440 -381949510
9460 -376945626.9
9480 -375365361.5
9500 -376047373.8
9520 -379754401.3
9540 -371848209.8
9560 -384676757.7
9580 -383034121.1
9600 -382785416.5
9620 -387495141.5
9640 -377394340.9
9660 -375777101.4
9680 -374684448.8
9700 -380113176.2
9720 -375700828.7
9740 -392011212.6
9760 -368697744.3
9780 -383602038.7
9800 -378041651.4
9820 -386305873.9
9840 -371356196.9
9860 -381080428.6
9880 -373498272.1
9900 -381604016.2
9920 -377833159.7
9940 -370161130
9960 -362793506.5
9980 -378790534
10000 -375553103.1
};
\addlegendentry{EUPG}
\end{axis}

\end{tikzpicture}


==> figures/fishwood_utility.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color1}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color2}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-999, xmax=20979,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility},
ymin=-0.4734159857, ymax=2.0456682237,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.283448181)
--(axis cs:0,1.187279231)
--(axis cs:20,1.271998754)
--(axis cs:40,1.373599657)
--(axis cs:60,1.470807664)
--(axis cs:80,1.543170425)
--(axis cs:100,1.606025808)
--(axis cs:120,1.651602681)
--(axis cs:140,1.691167802)
--(axis cs:160,1.729238363)
--(axis cs:180,1.75278476)
--(axis cs:200,1.741159728)
--(axis cs:220,1.749044511)
--(axis cs:240,1.745348263)
--(axis cs:260,1.743094652)
--(axis cs:280,1.741517113)
--(axis cs:300,1.761065417)
--(axis cs:320,1.761268954)
--(axis cs:340,1.772960924)
--(axis cs:360,1.787620753)
--(axis cs:380,1.775177232)
--(axis cs:400,1.777538207)
--(axis cs:420,1.778332701)
--(axis cs:440,1.769487381)
--(axis cs:460,1.770878162)
--(axis cs:480,1.775263994)
--(axis cs:500,1.759105851)
--(axis cs:520,1.755434932)
--(axis cs:540,1.774672035)
--(axis cs:560,1.787962443)
--(axis cs:580,1.791782507)
--(axis cs:600,1.801143875)
--(axis cs:620,1.844881164)
--(axis cs:640,1.828603409)
--(axis cs:660,1.844970559)
--(axis cs:680,1.830699668)
--(axis cs:700,1.8420761)
--(axis cs:720,1.83327139)
--(axis cs:740,1.851975273)
--(axis cs:760,1.868710037)
--(axis cs:780,1.871660082)
--(axis cs:800,1.88371255)
--(axis cs:820,1.870790928)
--(axis cs:840,1.859796572)
--(axis cs:860,1.867562726)
--(axis cs:880,1.856722095)
--(axis cs:900,1.83020687)
--(axis cs:920,1.811679613)
--(axis cs:940,1.802514497)
--(axis cs:960,1.798111711)
--(axis cs:980,1.808487884)
--(axis cs:1000,1.806952924)
--(axis cs:1020,1.814194346)
--(axis cs:1040,1.804779507)
--(axis cs:1060,1.819427401)
--(axis cs:1080,1.835713359)
--(axis cs:1100,1.839326139)
--(axis cs:1120,1.822223868)
--(axis cs:1140,1.841339285)
--(axis cs:1160,1.851960867)
--(axis cs:1180,1.835700003)
--(axis cs:1200,1.82602241)
--(axis cs:1220,1.810963515)
--(axis cs:1240,1.811596422)
--(axis cs:1260,1.809303797)
--(axis cs:1280,1.811892028)
--(axis cs:1300,1.818754425)
--(axis cs:1320,1.792983802)
--(axis cs:1340,1.773623284)
--(axis cs:1360,1.795990041)
--(axis cs:1380,1.798896455)
--(axis cs:1400,1.803857153)
--(axis cs:1420,1.788705155)
--(axis cs:1440,1.784021128)
--(axis cs:1460,1.780749953)
--(axis cs:1480,1.780478098)
--(axis cs:1500,1.808460653)
--(axis cs:1520,1.81388765)
--(axis cs:1540,1.85611501)
--(axis cs:1560,1.865305419)
--(axis cs:1580,1.886051972)
--(axis cs:1600,1.868625117)
--(axis cs:1620,1.854722793)
--(axis cs:1640,1.832565589)
--(axis cs:1660,1.824435321)
--(axis cs:1680,1.812169257)
--(axis cs:1700,1.80557783)
--(axis cs:1720,1.778514014)
--(axis cs:1740,1.806386058)
--(axis cs:1760,1.847164995)
--(axis cs:1780,1.863688481)
--(axis cs:1800,1.874608594)
--(axis cs:1820,1.863284784)
--(axis cs:1840,1.867632845)
--(axis cs:1860,1.851817506)
--(axis cs:1880,1.849213397)
--(axis cs:1900,1.853659306)
--(axis cs:1920,1.820407834)
--(axis cs:1940,1.812273237)
--(axis cs:1960,1.78851439)
--(axis cs:1980,1.784123491)
--(axis cs:2000,1.781674804)
--(axis cs:2020,1.766286516)
--(axis cs:2040,1.768693701)
--(axis cs:2060,1.804995865)
--(axis cs:2080,1.785266994)
--(axis cs:2100,1.79010452)
--(axis cs:2120,1.801231187)
--(axis cs:2140,1.801463973)
--(axis cs:2160,1.809499231)
--(axis cs:2180,1.824915373)
--(axis cs:2200,1.810826626)
--(axis cs:2220,1.856417102)
--(axis cs:2240,1.855846116)
--(axis cs:2260,1.863823477)
--(axis cs:2280,1.859288858)
--(axis cs:2300,1.839480363)
--(axis cs:2320,1.816050039)
--(axis cs:2340,1.832933538)
--(axis cs:2360,1.808750505)
--(axis cs:2380,1.795052011)
--(axis cs:2400,1.829747299)
--(axis cs:2420,1.846717489)
--(axis cs:2440,1.889052181)
--(axis cs:2460,1.902243793)
--(axis cs:2480,1.908167646)
--(axis cs:2500,1.90820266)
--(axis cs:2520,1.870294408)
--(axis cs:2540,1.866028765)
--(axis cs:2560,1.863661492)
--(axis cs:2580,1.865233194)
--(axis cs:2600,1.836733499)
--(axis cs:2620,1.797179092)
--(axis cs:2640,1.793932219)
--(axis cs:2660,1.787881314)
--(axis cs:2680,1.782094421)
--(axis cs:2700,1.771445885)
--(axis cs:2720,1.77711802)
--(axis cs:2740,1.790115216)
--(axis cs:2760,1.802246923)
--(axis cs:2780,1.806715005)
--(axis cs:2800,1.836353204)
--(axis cs:2820,1.807827484)
--(axis cs:2840,1.812885738)
--(axis cs:2860,1.807890576)
--(axis cs:2880,1.787425988)
--(axis cs:2900,1.763504761)
--(axis cs:2920,1.751448298)
--(axis cs:2940,1.767024887)
--(axis cs:2960,1.777992111)
--(axis cs:2980,1.761745846)
--(axis cs:3000,1.784803635)
--(axis cs:3020,1.803540032)
--(axis cs:3040,1.790298028)
--(axis cs:3060,1.767975064)
--(axis cs:3080,1.754033851)
--(axis cs:3100,1.761908958)
--(axis cs:3120,1.774373565)
--(axis cs:3140,1.809314417)
--(axis cs:3160,1.816350642)
--(axis cs:3180,1.826107807)
--(axis cs:3200,1.835164209)
--(axis cs:3220,1.828504593)
--(axis cs:3240,1.812280198)
--(axis cs:3260,1.797089304)
--(axis cs:3280,1.814235671)
--(axis cs:3300,1.831481735)
--(axis cs:3320,1.840154026)
--(axis cs:3340,1.847378175)
--(axis cs:3360,1.830554722)
--(axis cs:3380,1.857211211)
--(axis cs:3400,1.865438633)
--(axis cs:3420,1.852819095)
--(axis cs:3440,1.845739984)
--(axis cs:3460,1.852034851)
--(axis cs:3480,1.847130988)
--(axis cs:3500,1.85641744)
--(axis cs:3520,1.849268654)
--(axis cs:3540,1.842248727)
--(axis cs:3560,1.831557887)
--(axis cs:3580,1.864852316)
--(axis cs:3600,1.860701678)
--(axis cs:3620,1.836320288)
--(axis cs:3640,1.845400947)
--(axis cs:3660,1.845058015)
--(axis cs:3680,1.8555904)
--(axis cs:3700,1.82905417)
--(axis cs:3720,1.820562271)
--(axis cs:3740,1.827960074)
--(axis cs:3760,1.813185354)
--(axis cs:3780,1.805419685)
--(axis cs:3800,1.784526079)
--(axis cs:3820,1.777452697)
--(axis cs:3840,1.803984309)
--(axis cs:3860,1.837825305)
--(axis cs:3880,1.820773565)
--(axis cs:3900,1.811031613)
--(axis cs:3920,1.812414708)
--(axis cs:3940,1.82379932)
--(axis cs:3960,1.820703026)
--(axis cs:3980,1.855251615)
--(axis cs:4000,1.847444495)
--(axis cs:4020,1.848093088)
--(axis cs:4040,1.828717898)
--(axis cs:4060,1.855451607)
--(axis cs:4080,1.846608506)
--(axis cs:4100,1.818213824)
--(axis cs:4120,1.831838924)
--(axis cs:4140,1.87419019)
--(axis cs:4160,1.880515237)
--(axis cs:4180,1.868113264)
--(axis cs:4200,1.830197647)
--(axis cs:4220,1.821935146)
--(axis cs:4240,1.824869908)
--(axis cs:4260,1.839844466)
--(axis cs:4280,1.8346225)
--(axis cs:4300,1.845470051)
--(axis cs:4320,1.842857523)
--(axis cs:4340,1.842385686)
--(axis cs:4360,1.818847602)
--(axis cs:4380,1.836414312)
--(axis cs:4400,1.844066367)
--(axis cs:4420,1.799771647)
--(axis cs:4440,1.805116129)
--(axis cs:4460,1.819519091)
--(axis cs:4480,1.797239451)
--(axis cs:4500,1.780842715)
--(axis cs:4520,1.7759809)
--(axis cs:4540,1.768847561)
--(axis cs:4560,1.799073509)
--(axis cs:4580,1.805821561)
--(axis cs:4600,1.806784523)
--(axis cs:4620,1.824815647)
--(axis cs:4640,1.833417581)
--(axis cs:4660,1.834000906)
--(axis cs:4680,1.825358989)
--(axis cs:4700,1.783215088)
--(axis cs:4720,1.750777798)
--(axis cs:4740,1.75095012)
--(axis cs:4760,1.768649534)
--(axis cs:4780,1.788484343)
--(axis cs:4800,1.783210443)
--(axis cs:4820,1.810204252)
--(axis cs:4840,1.80425354)
--(axis cs:4860,1.801535878)
--(axis cs:4880,1.795611582)
--(axis cs:4900,1.7828587)
--(axis cs:4920,1.806269095)
--(axis cs:4940,1.818553031)
--(axis cs:4960,1.804075607)
--(axis cs:4980,1.809634494)
--(axis cs:5000,1.807215431)
--(axis cs:5020,1.804677853)
--(axis cs:5040,1.835198735)
--(axis cs:5060,1.862086578)
--(axis cs:5080,1.86184917)
--(axis cs:5100,1.855910299)
--(axis cs:5120,1.86217095)
--(axis cs:5140,1.847788847)
--(axis cs:5160,1.812736659)
--(axis cs:5180,1.832695859)
--(axis cs:5200,1.812614624)
--(axis cs:5220,1.809507668)
--(axis cs:5240,1.784219367)
--(axis cs:5260,1.796988741)
--(axis cs:5280,1.800052646)
--(axis cs:5300,1.835816706)
--(axis cs:5320,1.814176949)
--(axis cs:5340,1.813018675)
--(axis cs:5360,1.822907268)
--(axis cs:5380,1.861303668)
--(axis cs:5400,1.854135229)
--(axis cs:5420,1.819170109)
--(axis cs:5440,1.804985718)
--(axis cs:5460,1.810915699)
--(axis cs:5480,1.832059366)
--(axis cs:5500,1.837622077)
--(axis cs:5520,1.817682607)
--(axis cs:5540,1.840934525)
--(axis cs:5560,1.853164805)
--(axis cs:5580,1.870275798)
--(axis cs:5600,1.869973134)
--(axis cs:5620,1.849031972)
--(axis cs:5640,1.833432988)
--(axis cs:5660,1.860827252)
--(axis cs:5680,1.866265046)
--(axis cs:5700,1.882027518)
--(axis cs:5720,1.886817502)
--(axis cs:5740,1.862230409)
--(axis cs:5760,1.874577281)
--(axis cs:5780,1.858015982)
--(axis cs:5800,1.856440236)
--(axis cs:5820,1.808131327)
--(axis cs:5840,1.776259086)
--(axis cs:5860,1.786955163)
--(axis cs:5880,1.789219964)
--(axis cs:5900,1.802039632)
--(axis cs:5920,1.835062)
--(axis cs:5940,1.809483457)
--(axis cs:5960,1.804894415)
--(axis cs:5980,1.801155498)
--(axis cs:6000,1.794658824)
--(axis cs:6020,1.795977542)
--(axis cs:6040,1.827498062)
--(axis cs:6060,1.819897543)
--(axis cs:6080,1.830869611)
--(axis cs:6100,1.852700263)
--(axis cs:6120,1.809652744)
--(axis cs:6140,1.813595248)
--(axis cs:6160,1.801751014)
--(axis cs:6180,1.786951603)
--(axis cs:6200,1.806056826)
--(axis cs:6220,1.787388489)
--(axis cs:6240,1.793963493)
--(axis cs:6260,1.800573767)
--(axis cs:6280,1.794277205)
--(axis cs:6300,1.785042621)
--(axis cs:6320,1.800060872)
--(axis cs:6340,1.812913318)
--(axis cs:6360,1.788752146)
--(axis cs:6380,1.805661061)
--(axis cs:6400,1.828659057)
--(axis cs:6420,1.834926805)
--(axis cs:6440,1.853957403)
--(axis cs:6460,1.849442881)
--(axis cs:6480,1.860506353)
--(axis cs:6500,1.836732853)
--(axis cs:6520,1.811603677)
--(axis cs:6540,1.800033968)
--(axis cs:6560,1.822852999)
--(axis cs:6580,1.827701719)
--(axis cs:6600,1.800889961)
--(axis cs:6620,1.798152752)
--(axis cs:6640,1.812846409)
--(axis cs:6660,1.816378495)
--(axis cs:6680,1.813058252)
--(axis cs:6700,1.806205912)
--(axis cs:6720,1.814223639)
--(axis cs:6740,1.843291154)
--(axis cs:6760,1.856620311)
--(axis cs:6780,1.836328478)
--(axis cs:6800,1.823024095)
--(axis cs:6820,1.835293325)
--(axis cs:6840,1.839505386)
--(axis cs:6860,1.834520743)
--(axis cs:6880,1.848198972)
--(axis cs:6900,1.861303207)
--(axis cs:6920,1.838066969)
--(axis cs:6940,1.825859698)
--(axis cs:6960,1.824765038)
--(axis cs:6980,1.836398873)
--(axis cs:7000,1.843276715)
--(axis cs:7020,1.843005891)
--(axis cs:7040,1.817934322)
--(axis cs:7060,1.813365729)
--(axis cs:7080,1.823767092)
--(axis cs:7100,1.818210546)
--(axis cs:7120,1.80005823)
--(axis cs:7140,1.782588153)
--(axis cs:7160,1.790824045)
--(axis cs:7180,1.792907437)
--(axis cs:7200,1.81324022)
--(axis cs:7220,1.824539824)
--(axis cs:7240,1.782304998)
--(axis cs:7260,1.796105181)
--(axis cs:7280,1.813105504)
--(axis cs:7300,1.815586728)
--(axis cs:7320,1.819846779)
--(axis cs:7340,1.822743542)
--(axis cs:7360,1.811016769)
--(axis cs:7380,1.831761937)
--(axis cs:7400,1.839442397)
--(axis cs:7420,1.844100721)
--(axis cs:7440,1.83975347)
--(axis cs:7460,1.836828467)
--(axis cs:7480,1.831753176)
--(axis cs:7500,1.82934342)
--(axis cs:7520,1.823069552)
--(axis cs:7540,1.821674985)
--(axis cs:7560,1.822861401)
--(axis cs:7580,1.813729144)
--(axis cs:7600,1.793570495)
--(axis cs:7620,1.810979532)
--(axis cs:7640,1.80180225)
--(axis cs:7660,1.81238523)
--(axis cs:7680,1.811489822)
--(axis cs:7700,1.812736921)
--(axis cs:7720,1.824986369)
--(axis cs:7740,1.826068853)
--(axis cs:7760,1.859778351)
--(axis cs:7780,1.859259058)
--(axis cs:7800,1.84512989)
--(axis cs:7820,1.833051913)
--(axis cs:7840,1.852111649)
--(axis cs:7860,1.844793201)
--(axis cs:7880,1.824100873)
--(axis cs:7900,1.821489532)
--(axis cs:7920,1.807584515)
--(axis cs:7940,1.791457624)
--(axis cs:7960,1.784877554)
--(axis cs:7980,1.793539052)
--(axis cs:8000,1.794606696)
--(axis cs:8020,1.804794095)
--(axis cs:8040,1.833302304)
--(axis cs:8060,1.837454709)
--(axis cs:8080,1.851351791)
--(axis cs:8100,1.849041354)
--(axis cs:8120,1.860276088)
--(axis cs:8140,1.854376216)
--(axis cs:8160,1.832636923)
--(axis cs:8180,1.805097035)
--(axis cs:8200,1.804539977)
--(axis cs:8220,1.798691412)
--(axis cs:8240,1.810825697)
--(axis cs:8260,1.8189399)
--(axis cs:8280,1.834411957)
--(axis cs:8300,1.840457338)
--(axis cs:8320,1.852449745)
--(axis cs:8340,1.847375885)
--(axis cs:8360,1.869317159)
--(axis cs:8380,1.855236085)
--(axis cs:8400,1.85724291)
--(axis cs:8420,1.85245183)
--(axis cs:8440,1.826938847)
--(axis cs:8460,1.82883122)
--(axis cs:8480,1.830131249)
--(axis cs:8500,1.824256671)
--(axis cs:8520,1.815369726)
--(axis cs:8540,1.845650049)
--(axis cs:8560,1.859586283)
--(axis cs:8580,1.905468007)
--(axis cs:8600,1.880365988)
--(axis cs:8620,1.868094381)
--(axis cs:8640,1.870862881)
--(axis cs:8660,1.867687833)
--(axis cs:8680,1.850026353)
--(axis cs:8700,1.839994329)
--(axis cs:8720,1.825447656)
--(axis cs:8740,1.849196785)
--(axis cs:8760,1.844308171)
--(axis cs:8780,1.837744875)
--(axis cs:8800,1.811728411)
--(axis cs:8820,1.793907619)
--(axis cs:8840,1.761728491)
--(axis cs:8860,1.775272713)
--(axis cs:8880,1.797969434)
--(axis cs:8900,1.788717687)
--(axis cs:8920,1.796472152)
--(axis cs:8940,1.784238658)
--(axis cs:8960,1.807368)
--(axis cs:8980,1.82972934)
--(axis cs:9000,1.840909321)
--(axis cs:9020,1.839532354)
--(axis cs:9040,1.833465112)
--(axis cs:9060,1.829025176)
--(axis cs:9080,1.825690972)
--(axis cs:9100,1.840054109)
--(axis cs:9120,1.848856098)
--(axis cs:9140,1.833910036)
--(axis cs:9160,1.829397498)
--(axis cs:9180,1.793306182)
--(axis cs:9200,1.799770104)
--(axis cs:9220,1.809532797)
--(axis cs:9240,1.830103638)
--(axis cs:9260,1.848297194)
--(axis cs:9280,1.848324971)
--(axis cs:9300,1.855052013)
--(axis cs:9320,1.827441494)
--(axis cs:9340,1.822479604)
--(axis cs:9360,1.82773739)
--(axis cs:9380,1.823881052)
--(axis cs:9400,1.829718086)
--(axis cs:9420,1.836101106)
--(axis cs:9440,1.843305812)
--(axis cs:9460,1.826406982)
--(axis cs:9480,1.824481934)
--(axis cs:9500,1.841243424)
--(axis cs:9520,1.843102789)
--(axis cs:9540,1.863730432)
--(axis cs:9560,1.84150253)
--(axis cs:9580,1.820308249)
--(axis cs:9600,1.841511156)
--(axis cs:9620,1.843322932)
--(axis cs:9640,1.854267961)
--(axis cs:9660,1.848119875)
--(axis cs:9680,1.834105023)
--(axis cs:9700,1.824765016)
--(axis cs:9720,1.819782641)
--(axis cs:9740,1.84201022)
--(axis cs:9760,1.852805896)
--(axis cs:9780,1.834125558)
--(axis cs:9800,1.823150021)
--(axis cs:9820,1.848161646)
--(axis cs:9840,1.817256063)
--(axis cs:9860,1.808732556)
--(axis cs:9880,1.814197017)
--(axis cs:9900,1.793687765)
--(axis cs:9920,1.783053708)
--(axis cs:9940,1.80716284)
--(axis cs:9960,1.831556087)
--(axis cs:9980,1.818845465)
--(axis cs:10000,1.800556567)
--(axis cs:10020,1.813047124)
--(axis cs:10040,1.808942023)
--(axis cs:10060,1.809050554)
--(axis cs:10080,1.813144683)
--(axis cs:10100,1.850941725)
--(axis cs:10120,1.837593242)
--(axis cs:10140,1.83722494)
--(axis cs:10160,1.835148216)
--(axis cs:10180,1.83518296)
--(axis cs:10200,1.84415048)
--(axis cs:10220,1.854725435)
--(axis cs:10240,1.864488378)
--(axis cs:10260,1.847735233)
--(axis cs:10280,1.864385347)
--(axis cs:10300,1.857032841)
--(axis cs:10320,1.819724001)
--(axis cs:10340,1.798677109)
--(axis cs:10360,1.822074451)
--(axis cs:10380,1.805448051)
--(axis cs:10400,1.820779054)
--(axis cs:10420,1.807735679)
--(axis cs:10440,1.812624864)
--(axis cs:10460,1.834586465)
--(axis cs:10480,1.816482014)
--(axis cs:10500,1.819785419)
--(axis cs:10520,1.813103188)
--(axis cs:10540,1.842443259)
--(axis cs:10560,1.86223973)
--(axis cs:10580,1.87112011)
--(axis cs:10600,1.852372102)
--(axis cs:10620,1.849790862)
--(axis cs:10640,1.8410145)
--(axis cs:10660,1.824365987)
--(axis cs:10680,1.818713816)
--(axis cs:10700,1.805281926)
--(axis cs:10720,1.797119754)
--(axis cs:10740,1.817397491)
--(axis cs:10760,1.815910872)
--(axis cs:10780,1.809528537)
--(axis cs:10800,1.80912389)
--(axis cs:10820,1.830147423)
--(axis cs:10840,1.814852829)
--(axis cs:10860,1.803090871)
--(axis cs:10880,1.773416627)
--(axis cs:10900,1.770319715)
--(axis cs:10920,1.760929939)
--(axis cs:10940,1.782799981)
--(axis cs:10960,1.784026519)
--(axis cs:10980,1.791018236)
--(axis cs:11000,1.78764279)
--(axis cs:11020,1.772601216)
--(axis cs:11040,1.76272261)
--(axis cs:11060,1.764482624)
--(axis cs:11080,1.756205835)
--(axis cs:11100,1.762038946)
--(axis cs:11120,1.7873653)
--(axis cs:11140,1.83320097)
--(axis cs:11160,1.843362861)
--(axis cs:11180,1.838605748)
--(axis cs:11200,1.801497107)
--(axis cs:11220,1.797627279)
--(axis cs:11240,1.817184719)
--(axis cs:11260,1.82413808)
--(axis cs:11280,1.824405711)
--(axis cs:11300,1.819432053)
--(axis cs:11320,1.806933887)
--(axis cs:11340,1.79505859)
--(axis cs:11360,1.792060897)
--(axis cs:11380,1.798364176)
--(axis cs:11400,1.817198631)
--(axis cs:11420,1.794429577)
--(axis cs:11440,1.777070197)
--(axis cs:11460,1.791555524)
--(axis cs:11480,1.800459056)
--(axis cs:11500,1.803461914)
--(axis cs:11520,1.813542145)
--(axis cs:11540,1.832419272)
--(axis cs:11560,1.790125351)
--(axis cs:11580,1.789910361)
--(axis cs:11600,1.781864894)
--(axis cs:11620,1.796153025)
--(axis cs:11640,1.802796126)
--(axis cs:11660,1.834215706)
--(axis cs:11680,1.824285585)
--(axis cs:11700,1.834949794)
--(axis cs:11720,1.856084302)
--(axis cs:11740,1.897210862)
--(axis cs:11760,1.886120042)
--(axis cs:11780,1.847560714)
--(axis cs:11800,1.831699209)
--(axis cs:11820,1.817020157)
--(axis cs:11840,1.799901615)
--(axis cs:11860,1.801551328)
--(axis cs:11880,1.830116828)
--(axis cs:11900,1.852586374)
--(axis cs:11920,1.867576739)
--(axis cs:11940,1.861207043)
--(axis cs:11960,1.845221495)
--(axis cs:11980,1.806154482)
--(axis cs:12000,1.809612546)
--(axis cs:12020,1.817571416)
--(axis cs:12040,1.816397889)
--(axis cs:12060,1.813876293)
--(axis cs:12080,1.814250289)
--(axis cs:12100,1.82897257)
--(axis cs:12120,1.848079359)
--(axis cs:12140,1.831038914)
--(axis cs:12160,1.811637264)
--(axis cs:12180,1.786481285)
--(axis cs:12200,1.774256129)
--(axis cs:12220,1.774389146)
--(axis cs:12240,1.772494972)
--(axis cs:12260,1.786408606)
--(axis cs:12280,1.790535594)
--(axis cs:12300,1.808917086)
--(axis cs:12320,1.840282252)
--(axis cs:12340,1.844943518)
--(axis cs:12360,1.834248828)
--(axis cs:12380,1.801091949)
--(axis cs:12400,1.795255063)
--(axis cs:12420,1.805081586)
--(axis cs:12440,1.802716304)
--(axis cs:12460,1.823283702)
--(axis cs:12480,1.825981326)
--(axis cs:12500,1.824050735)
--(axis cs:12520,1.806467462)
--(axis cs:12540,1.800390397)
--(axis cs:12560,1.804068545)
--(axis cs:12580,1.813030245)
--(axis cs:12600,1.828439548)
--(axis cs:12620,1.837096095)
--(axis cs:12640,1.819413512)
--(axis cs:12660,1.829790703)
--(axis cs:12680,1.823547181)
--(axis cs:12700,1.830444058)
--(axis cs:12720,1.837465115)
--(axis cs:12740,1.834127073)
--(axis cs:12760,1.824745808)
--(axis cs:12780,1.812274082)
--(axis cs:12800,1.846545792)
--(axis cs:12820,1.833351091)
--(axis cs:12840,1.832427724)
--(axis cs:12860,1.834296213)
--(axis cs:12880,1.841193166)
--(axis cs:12900,1.84442973)
--(axis cs:12920,1.822544793)
--(axis cs:12940,1.816348669)
--(axis cs:12960,1.812692679)
--(axis cs:12980,1.800545152)
--(axis cs:13000,1.772961435)
--(axis cs:13020,1.761143499)
--(axis cs:13040,1.777826038)
--(axis cs:13060,1.778861998)
--(axis cs:13080,1.797066949)
--(axis cs:13100,1.809943861)
--(axis cs:13120,1.809495242)
--(axis cs:13140,1.8066991)
--(axis cs:13160,1.805829523)
--(axis cs:13180,1.80750121)
--(axis cs:13200,1.819907171)
--(axis cs:13220,1.82390615)
--(axis cs:13240,1.822269021)
--(axis cs:13260,1.834665173)
--(axis cs:13280,1.850918636)
--(axis cs:13300,1.835914997)
--(axis cs:13320,1.842081252)
--(axis cs:13340,1.848698423)
--(axis cs:13360,1.856309815)
--(axis cs:13380,1.851184256)
--(axis cs:13400,1.816141987)
--(axis cs:13420,1.808727732)
--(axis cs:13440,1.806397366)
--(axis cs:13460,1.839644253)
--(axis cs:13480,1.853575288)
--(axis cs:13500,1.857887785)
--(axis cs:13520,1.842828259)
--(axis cs:13540,1.821875994)
--(axis cs:13560,1.816457494)
--(axis cs:13580,1.820749055)
--(axis cs:13600,1.824608329)
--(axis cs:13620,1.828346991)
--(axis cs:13640,1.827299836)
--(axis cs:13660,1.824891909)
--(axis cs:13680,1.807570045)
--(axis cs:13700,1.80934985)
--(axis cs:13720,1.835301131)
--(axis cs:13740,1.841407289)
--(axis cs:13760,1.831643056)
--(axis cs:13780,1.847466874)
--(axis cs:13800,1.845927103)
--(axis cs:13820,1.858900214)
--(axis cs:13840,1.857153145)
--(axis cs:13860,1.841740432)
--(axis cs:13880,1.834487216)
--(axis cs:13900,1.85902687)
--(axis cs:13920,1.822765465)
--(axis cs:13940,1.805456713)
--(axis cs:13960,1.832211416)
--(axis cs:13980,1.840960991)
--(axis cs:14000,1.827108961)
--(axis cs:14020,1.801274632)
--(axis cs:14040,1.814576754)
--(axis cs:14060,1.799647112)
--(axis cs:14080,1.81206899)
--(axis cs:14100,1.801680193)
--(axis cs:14120,1.784385073)
--(axis cs:14140,1.792387013)
--(axis cs:14160,1.821010975)
--(axis cs:14180,1.828327251)
--(axis cs:14200,1.819546718)
--(axis cs:14220,1.807638304)
--(axis cs:14240,1.819775552)
--(axis cs:14260,1.831735404)
--(axis cs:14280,1.835071024)
--(axis cs:14300,1.84082423)
--(axis cs:14320,1.850870692)
--(axis cs:14340,1.874515339)
--(axis cs:14360,1.857142306)
--(axis cs:14380,1.839524469)
--(axis cs:14400,1.852397965)
--(axis cs:14420,1.889310392)
--(axis cs:14440,1.902086165)
--(axis cs:14460,1.896335286)
--(axis cs:14480,1.876213141)
--(axis cs:14500,1.869162817)
--(axis cs:14520,1.890573999)
--(axis cs:14540,1.895623209)
--(axis cs:14560,1.87898304)
--(axis cs:14580,1.855280138)
--(axis cs:14600,1.823125585)
--(axis cs:14620,1.834780876)
--(axis cs:14640,1.843732444)
--(axis cs:14660,1.841835439)
--(axis cs:14680,1.830171176)
--(axis cs:14700,1.818047347)
--(axis cs:14720,1.838443649)
--(axis cs:14740,1.843975823)
--(axis cs:14760,1.827204981)
--(axis cs:14780,1.802087537)
--(axis cs:14800,1.804986028)
--(axis cs:14820,1.817707551)
--(axis cs:14840,1.830772208)
--(axis cs:14860,1.817306464)
--(axis cs:14880,1.826696375)
--(axis cs:14900,1.830086582)
--(axis cs:14920,1.800166362)
--(axis cs:14940,1.790613794)
--(axis cs:14960,1.804494131)
--(axis cs:14980,1.807557605)
--(axis cs:15000,1.80532007)
--(axis cs:15020,1.796911082)
--(axis cs:15040,1.762695652)
--(axis cs:15060,1.777513026)
--(axis cs:15080,1.762769431)
--(axis cs:15100,1.771712619)
--(axis cs:15120,1.774314561)
--(axis cs:15140,1.783748878)
--(axis cs:15160,1.792205428)
--(axis cs:15180,1.80510775)
--(axis cs:15200,1.838390141)
--(axis cs:15220,1.852122773)
--(axis cs:15240,1.844607035)
--(axis cs:15260,1.833051509)
--(axis cs:15280,1.845586589)
--(axis cs:15300,1.873678626)
--(axis cs:15320,1.862190509)
--(axis cs:15340,1.893761517)
--(axis cs:15360,1.872621284)
--(axis cs:15380,1.862781415)
--(axis cs:15400,1.863730053)
--(axis cs:15420,1.857342981)
--(axis cs:15440,1.863580188)
--(axis cs:15460,1.874800897)
--(axis cs:15480,1.871725795)
--(axis cs:15500,1.850855677)
--(axis cs:15520,1.870251756)
--(axis cs:15540,1.891971107)
--(axis cs:15560,1.886250844)
--(axis cs:15580,1.847749672)
--(axis cs:15600,1.858957071)
--(axis cs:15620,1.871923912)
--(axis cs:15640,1.883674052)
--(axis cs:15660,1.87456344)
--(axis cs:15680,1.858542195)
--(axis cs:15700,1.872861239)
--(axis cs:15720,1.91167013)
--(axis cs:15740,1.880815587)
--(axis cs:15760,1.847502231)
--(axis cs:15780,1.860860661)
--(axis cs:15800,1.843848818)
--(axis cs:15820,1.850671677)
--(axis cs:15840,1.831785838)
--(axis cs:15860,1.85051412)
--(axis cs:15880,1.835691854)
--(axis cs:15900,1.821286856)
--(axis cs:15920,1.86693177)
--(axis cs:15940,1.86148132)
--(axis cs:15960,1.846021293)
--(axis cs:15980,1.850604291)
--(axis cs:16000,1.856703233)
--(axis cs:16020,1.838369644)
--(axis cs:16040,1.829129668)
--(axis cs:16060,1.826877483)
--(axis cs:16080,1.854450771)
--(axis cs:16100,1.850849003)
--(axis cs:16120,1.851397001)
--(axis cs:16140,1.836705363)
--(axis cs:16160,1.843222544)
--(axis cs:16180,1.83468091)
--(axis cs:16200,1.827671507)
--(axis cs:16220,1.81445326)
--(axis cs:16240,1.81179256)
--(axis cs:16260,1.816359314)
--(axis cs:16280,1.833523443)
--(axis cs:16300,1.818375041)
--(axis cs:16320,1.809193867)
--(axis cs:16340,1.791661007)
--(axis cs:16360,1.790057949)
--(axis cs:16380,1.792310735)
--(axis cs:16400,1.794835454)
--(axis cs:16420,1.814031713)
--(axis cs:16440,1.81408756)
--(axis cs:16460,1.810541215)
--(axis cs:16480,1.8377061)
--(axis cs:16500,1.82419414)
--(axis cs:16520,1.809803302)
--(axis cs:16540,1.797240633)
--(axis cs:16560,1.796990782)
--(axis cs:16580,1.783481154)
--(axis cs:16600,1.777747134)
--(axis cs:16620,1.77907512)
--(axis cs:16640,1.773776872)
--(axis cs:16660,1.770252018)
--(axis cs:16680,1.76567606)
--(axis cs:16700,1.790464342)
--(axis cs:16720,1.821766669)
--(axis cs:16740,1.828401675)
--(axis cs:16760,1.837603905)
--(axis cs:16780,1.845061336)
--(axis cs:16800,1.857541882)
--(axis cs:16820,1.866148853)
--(axis cs:16840,1.840547302)
--(axis cs:16860,1.835962002)
--(axis cs:16880,1.851464424)
--(axis cs:16900,1.842564758)
--(axis cs:16920,1.845403894)
--(axis cs:16940,1.871186499)
--(axis cs:16960,1.853527651)
--(axis cs:16980,1.877855062)
--(axis cs:17000,1.864270518)
--(axis cs:17020,1.833219959)
--(axis cs:17040,1.824525651)
--(axis cs:17060,1.835777933)
--(axis cs:17080,1.833528324)
--(axis cs:17100,1.843162252)
--(axis cs:17120,1.857967798)
--(axis cs:17140,1.850114395)
--(axis cs:17160,1.866349917)
--(axis cs:17180,1.891021487)
--(axis cs:17200,1.870097429)
--(axis cs:17220,1.866838432)
--(axis cs:17240,1.876936559)
--(axis cs:17260,1.857465136)
--(axis cs:17280,1.848312386)
--(axis cs:17300,1.84756393)
--(axis cs:17320,1.865789009)
--(axis cs:17340,1.861717669)
--(axis cs:17360,1.846213824)
--(axis cs:17380,1.840757635)
--(axis cs:17400,1.836637502)
--(axis cs:17420,1.840217427)
--(axis cs:17440,1.815249747)
--(axis cs:17460,1.817611096)
--(axis cs:17480,1.804371974)
--(axis cs:17500,1.821671132)
--(axis cs:17520,1.811363285)
--(axis cs:17540,1.80392342)
--(axis cs:17560,1.793366619)
--(axis cs:17580,1.778642497)
--(axis cs:17600,1.783830823)
--(axis cs:17620,1.740296451)
--(axis cs:17640,1.738744747)
--(axis cs:17660,1.756830657)
--(axis cs:17680,1.754351956)
--(axis cs:17700,1.744281839)
--(axis cs:17720,1.75564047)
--(axis cs:17740,1.765083113)
--(axis cs:17760,1.789052921)
--(axis cs:17780,1.767828195)
--(axis cs:17800,1.755694781)
--(axis cs:17820,1.774443712)
--(axis cs:17840,1.774292591)
--(axis cs:17860,1.776722451)
--(axis cs:17880,1.779838924)
--(axis cs:17900,1.801140277)
--(axis cs:17920,1.82222204)
--(axis cs:17940,1.829844425)
--(axis cs:17960,1.796560471)
--(axis cs:17980,1.802953521)
--(axis cs:18000,1.802184112)
--(axis cs:18020,1.794310404)
--(axis cs:18040,1.781699268)
--(axis cs:18060,1.792316023)
--(axis cs:18080,1.81310601)
--(axis cs:18100,1.823544099)
--(axis cs:18120,1.841118697)
--(axis cs:18140,1.824107182)
--(axis cs:18160,1.816237979)
--(axis cs:18180,1.830239665)
--(axis cs:18200,1.858473753)
--(axis cs:18220,1.865686265)
--(axis cs:18240,1.850174559)
--(axis cs:18260,1.831521332)
--(axis cs:18280,1.842937406)
--(axis cs:18300,1.845405243)
--(axis cs:18320,1.822532307)
--(axis cs:18340,1.809308402)
--(axis cs:18360,1.780373719)
--(axis cs:18380,1.799708309)
--(axis cs:18400,1.824934869)
--(axis cs:18420,1.787367315)
--(axis cs:18440,1.798666173)
--(axis cs:18460,1.790379877)
--(axis cs:18480,1.766671756)
--(axis cs:18500,1.756148254)
--(axis cs:18520,1.759554956)
--(axis cs:18540,1.758839228)
--(axis cs:18560,1.773876073)
--(axis cs:18580,1.805013319)
--(axis cs:18600,1.804011458)
--(axis cs:18620,1.788391161)
--(axis cs:18640,1.786824224)
--(axis cs:18660,1.778693076)
--(axis cs:18680,1.785637236)
--(axis cs:18700,1.817808351)
--(axis cs:18720,1.795088113)
--(axis cs:18740,1.797588866)
--(axis cs:18760,1.814167184)
--(axis cs:18780,1.813961958)
--(axis cs:18800,1.807870602)
--(axis cs:18820,1.804839097)
--(axis cs:18840,1.790780919)
--(axis cs:18860,1.811450008)
--(axis cs:18880,1.831064913)
--(axis cs:18900,1.823823214)
--(axis cs:18920,1.802832381)
--(axis cs:18940,1.782763462)
--(axis cs:18960,1.791681155)
--(axis cs:18980,1.788509619)
--(axis cs:19000,1.832131113)
--(axis cs:19020,1.85726531)
--(axis cs:19040,1.849716118)
--(axis cs:19060,1.844127502)
--(axis cs:19080,1.840526857)
--(axis cs:19100,1.845602604)
--(axis cs:19120,1.8129507)
--(axis cs:19140,1.819747075)
--(axis cs:19160,1.811263436)
--(axis cs:19180,1.831043679)
--(axis cs:19200,1.836344799)
--(axis cs:19220,1.816446874)
--(axis cs:19240,1.822557884)
--(axis cs:19260,1.813256281)
--(axis cs:19280,1.787657327)
--(axis cs:19300,1.808205566)
--(axis cs:19320,1.823946891)
--(axis cs:19340,1.831848988)
--(axis cs:19360,1.831833322)
--(axis cs:19380,1.796992573)
--(axis cs:19400,1.789705737)
--(axis cs:19420,1.770092252)
--(axis cs:19440,1.759245219)
--(axis cs:19460,1.793569149)
--(axis cs:19480,1.808910852)
--(axis cs:19500,1.796562488)
--(axis cs:19520,1.776010202)
--(axis cs:19540,1.774952425)
--(axis cs:19560,1.790344834)
--(axis cs:19580,1.788986338)
--(axis cs:19600,1.803771186)
--(axis cs:19620,1.809367996)
--(axis cs:19640,1.825488079)
--(axis cs:19660,1.849033901)
--(axis cs:19680,1.849102247)
--(axis cs:19700,1.847713609)
--(axis cs:19720,1.844766269)
--(axis cs:19740,1.823210637)
--(axis cs:19760,1.829360413)
--(axis cs:19780,1.843028252)
--(axis cs:19800,1.839006906)
--(axis cs:19820,1.849371961)
--(axis cs:19840,1.81080364)
--(axis cs:19860,1.794305249)
--(axis cs:19880,1.800354948)
--(axis cs:19900,1.815412345)
--(axis cs:19920,1.818256712)
--(axis cs:19940,1.835578143)
--(axis cs:19960,1.852091641)
--(axis cs:19980,1.872262702)
--(axis cs:19980,1.676821778)
--(axis cs:19980,1.676821778)
--(axis cs:19960,1.690049377)
--(axis cs:19940,1.666307021)
--(axis cs:19920,1.655657356)
--(axis cs:19900,1.663897043)
--(axis cs:19880,1.65831349)
--(axis cs:19860,1.625462703)
--(axis cs:19840,1.634112876)
--(axis cs:19820,1.658660491)
--(axis cs:19800,1.66962483)
--(axis cs:19780,1.681001932)
--(axis cs:19760,1.677905063)
--(axis cs:19740,1.684602753)
--(axis cs:19720,1.693253075)
--(axis cs:19700,1.670570717)
--(axis cs:19680,1.669816291)
--(axis cs:19660,1.659308269)
--(axis cs:19640,1.666144083)
--(axis cs:19620,1.670658558)
--(axis cs:19600,1.680540762)
--(axis cs:19580,1.6761896)
--(axis cs:19560,1.658583424)
--(axis cs:19540,1.660674669)
--(axis cs:19520,1.66473187)
--(axis cs:19500,1.663695288)
--(axis cs:19480,1.643651176)
--(axis cs:19460,1.657704985)
--(axis cs:19440,1.658843409)
--(axis cs:19420,1.636476838)
--(axis cs:19400,1.638296337)
--(axis cs:19380,1.659172543)
--(axis cs:19360,1.662030426)
--(axis cs:19340,1.679342746)
--(axis cs:19320,1.653304359)
--(axis cs:19300,1.64055086)
--(axis cs:19280,1.649504851)
--(axis cs:19260,1.668947131)
--(axis cs:19240,1.69236751)
--(axis cs:19220,1.70919191)
--(axis cs:19200,1.702474127)
--(axis cs:19180,1.692234483)
--(axis cs:19160,1.677182056)
--(axis cs:19140,1.666048741)
--(axis cs:19120,1.679123418)
--(axis cs:19100,1.671305624)
--(axis cs:19080,1.650908477)
--(axis cs:19060,1.654735878)
--(axis cs:19040,1.652996898)
--(axis cs:19020,1.664272238)
--(axis cs:19000,1.648569301)
--(axis cs:18980,1.639039719)
--(axis cs:18960,1.631177621)
--(axis cs:18940,1.624433474)
--(axis cs:18920,1.624079341)
--(axis cs:18900,1.647510874)
--(axis cs:18880,1.658439927)
--(axis cs:18860,1.65076861)
--(axis cs:18840,1.651786419)
--(axis cs:18820,1.653266937)
--(axis cs:18800,1.665963734)
--(axis cs:18780,1.641883714)
--(axis cs:18760,1.661780304)
--(axis cs:18740,1.667341578)
--(axis cs:18720,1.665007159)
--(axis cs:18700,1.647195557)
--(axis cs:18680,1.666262604)
--(axis cs:18660,1.67403297)
--(axis cs:18640,1.643625722)
--(axis cs:18620,1.650215479)
--(axis cs:18600,1.657867448)
--(axis cs:18580,1.649539617)
--(axis cs:18560,1.642520723)
--(axis cs:18540,1.639565462)
--(axis cs:18520,1.646389448)
--(axis cs:18500,1.63321341)
--(axis cs:18480,1.649230572)
--(axis cs:18460,1.664405019)
--(axis cs:18440,1.677966821)
--(axis cs:18420,1.659795185)
--(axis cs:18400,1.651001993)
--(axis cs:18380,1.671403837)
--(axis cs:18360,1.689511787)
--(axis cs:18340,1.699557684)
--(axis cs:18320,1.708516877)
--(axis cs:18300,1.708177067)
--(axis cs:18280,1.676394398)
--(axis cs:18260,1.668210242)
--(axis cs:18240,1.672478225)
--(axis cs:18220,1.688326409)
--(axis cs:18200,1.721686897)
--(axis cs:18180,1.715401785)
--(axis cs:18160,1.723187465)
--(axis cs:18140,1.708108164)
--(axis cs:18120,1.694235815)
--(axis cs:18100,1.678314701)
--(axis cs:18080,1.65520204)
--(axis cs:18060,1.650153905)
--(axis cs:18040,1.639046894)
--(axis cs:18020,1.653455294)
--(axis cs:18000,1.663637672)
--(axis cs:17980,1.670033209)
--(axis cs:17960,1.658377919)
--(axis cs:17940,1.676660289)
--(axis cs:17920,1.672588186)
--(axis cs:17900,1.635199223)
--(axis cs:17880,1.604844108)
--(axis cs:17860,1.597273005)
--(axis cs:17840,1.610499557)
--(axis cs:17820,1.607069266)
--(axis cs:17800,1.603964311)
--(axis cs:17780,1.590331495)
--(axis cs:17760,1.578142507)
--(axis cs:17740,1.583926785)
--(axis cs:17720,1.605530682)
--(axis cs:17700,1.588975065)
--(axis cs:17680,1.585106122)
--(axis cs:17660,1.595361311)
--(axis cs:17640,1.592015547)
--(axis cs:17620,1.608054659)
--(axis cs:17600,1.627634053)
--(axis cs:17580,1.624819149)
--(axis cs:17560,1.590335159)
--(axis cs:17540,1.579945776)
--(axis cs:17520,1.605039705)
--(axis cs:17500,1.643923972)
--(axis cs:17480,1.66106618)
--(axis cs:17460,1.63149329)
--(axis cs:17440,1.605698057)
--(axis cs:17420,1.588087135)
--(axis cs:17400,1.60387278)
--(axis cs:17380,1.613688399)
--(axis cs:17360,1.619100612)
--(axis cs:17340,1.616719811)
--(axis cs:17320,1.622526705)
--(axis cs:17300,1.628099882)
--(axis cs:17280,1.634817754)
--(axis cs:17260,1.649068178)
--(axis cs:17240,1.644318897)
--(axis cs:17220,1.64588166)
--(axis cs:17200,1.636715155)
--(axis cs:17180,1.637248703)
--(axis cs:17160,1.644454331)
--(axis cs:17140,1.668461155)
--(axis cs:17120,1.64194755)
--(axis cs:17100,1.662717714)
--(axis cs:17080,1.666353298)
--(axis cs:17060,1.661481647)
--(axis cs:17040,1.672509373)
--(axis cs:17020,1.669691803)
--(axis cs:17000,1.667460978)
--(axis cs:16980,1.67604785)
--(axis cs:16960,1.669818545)
--(axis cs:16940,1.679618375)
--(axis cs:16920,1.663192918)
--(axis cs:16900,1.652115474)
--(axis cs:16880,1.664076372)
--(axis cs:16860,1.64867625)
--(axis cs:16840,1.652014822)
--(axis cs:16820,1.665486667)
--(axis cs:16800,1.663270014)
--(axis cs:16780,1.670624806)
--(axis cs:16760,1.681705219)
--(axis cs:16740,1.667921015)
--(axis cs:16720,1.652718525)
--(axis cs:16700,1.66550012)
--(axis cs:16680,1.673376078)
--(axis cs:16660,1.689794516)
--(axis cs:16640,1.667942876)
--(axis cs:16620,1.672186516)
--(axis cs:16600,1.663520898)
--(axis cs:16580,1.628974874)
--(axis cs:16560,1.650458276)
--(axis cs:16540,1.643486523)
--(axis cs:16520,1.62106161)
--(axis cs:16500,1.628174662)
--(axis cs:16480,1.6283865)
--(axis cs:16460,1.660640665)
--(axis cs:16440,1.675283908)
--(axis cs:16420,1.679633707)
--(axis cs:16400,1.67708267)
--(axis cs:16380,1.647913565)
--(axis cs:16360,1.639122429)
--(axis cs:16340,1.653491961)
--(axis cs:16320,1.639886811)
--(axis cs:16300,1.638078251)
--(axis cs:16280,1.642322561)
--(axis cs:16260,1.636987004)
--(axis cs:16240,1.655276146)
--(axis cs:16220,1.672913564)
--(axis cs:16200,1.687049241)
--(axis cs:16180,1.703772162)
--(axis cs:16160,1.704862956)
--(axis cs:16140,1.695731075)
--(axis cs:16120,1.703905101)
--(axis cs:16100,1.681886245)
--(axis cs:16080,1.673625063)
--(axis cs:16060,1.688609207)
--(axis cs:16040,1.682726192)
--(axis cs:16020,1.674310664)
--(axis cs:16000,1.663285649)
--(axis cs:15980,1.643424207)
--(axis cs:15960,1.635299953)
--(axis cs:15940,1.656497486)
--(axis cs:15920,1.680392244)
--(axis cs:15900,1.668758554)
--(axis cs:15880,1.666970516)
--(axis cs:15860,1.671002426)
--(axis cs:15840,1.65700579)
--(axis cs:15820,1.649374095)
--(axis cs:15800,1.650302994)
--(axis cs:15780,1.663115979)
--(axis cs:15760,1.673046697)
--(axis cs:15740,1.680115983)
--(axis cs:15720,1.69466443)
--(axis cs:15700,1.686979969)
--(axis cs:15680,1.693380887)
--(axis cs:15660,1.711646138)
--(axis cs:15640,1.732650598)
--(axis cs:15620,1.715357074)
--(axis cs:15600,1.693270497)
--(axis cs:15580,1.676174548)
--(axis cs:15560,1.683305806)
--(axis cs:15540,1.660971939)
--(axis cs:15520,1.662315026)
--(axis cs:15500,1.690917703)
--(axis cs:15480,1.688892881)
--(axis cs:15460,1.686872059)
--(axis cs:15440,1.687900814)
--(axis cs:15420,1.692263293)
--(axis cs:15400,1.698389339)
--(axis cs:15380,1.678792399)
--(axis cs:15360,1.68746485)
--(axis cs:15340,1.665130363)
--(axis cs:15320,1.639885993)
--(axis cs:15300,1.622610172)
--(axis cs:15280,1.609758403)
--(axis cs:15260,1.607442903)
--(axis cs:15240,1.621962331)
--(axis cs:15220,1.632774387)
--(axis cs:15200,1.620590663)
--(axis cs:15180,1.608284954)
--(axis cs:15160,1.61049163)
--(axis cs:15140,1.60655199)
--(axis cs:15120,1.632669873)
--(axis cs:15100,1.646552517)
--(axis cs:15080,1.658784271)
--(axis cs:15060,1.67589831)
--(axis cs:15040,1.684105316)
--(axis cs:15020,1.69178861)
--(axis cs:15000,1.691417684)
--(axis cs:14980,1.678035691)
--(axis cs:14960,1.651136721)
--(axis cs:14940,1.629886798)
--(axis cs:14920,1.66194037)
--(axis cs:14900,1.6721699)
--(axis cs:14880,1.666059057)
--(axis cs:14860,1.673314762)
--(axis cs:14840,1.66665848)
--(axis cs:14820,1.654037047)
--(axis cs:14800,1.630790788)
--(axis cs:14780,1.631584231)
--(axis cs:14760,1.634169721)
--(axis cs:14740,1.644136153)
--(axis cs:14720,1.665725995)
--(axis cs:14700,1.646216477)
--(axis cs:14680,1.636774094)
--(axis cs:14660,1.640961057)
--(axis cs:14640,1.648304044)
--(axis cs:14620,1.629791904)
--(axis cs:14600,1.644294151)
--(axis cs:14580,1.648518474)
--(axis cs:14560,1.678366896)
--(axis cs:14540,1.683514163)
--(axis cs:14520,1.707084195)
--(axis cs:14500,1.693388507)
--(axis cs:14480,1.661835903)
--(axis cs:14460,1.652124036)
--(axis cs:14440,1.659910635)
--(axis cs:14420,1.65516022)
--(axis cs:14400,1.648493429)
--(axis cs:14380,1.656927807)
--(axis cs:14360,1.657448532)
--(axis cs:14340,1.636487833)
--(axis cs:14320,1.63301614)
--(axis cs:14300,1.653134032)
--(axis cs:14280,1.651872258)
--(axis cs:14260,1.642787662)
--(axis cs:14240,1.638550262)
--(axis cs:14220,1.624596044)
--(axis cs:14200,1.603213414)
--(axis cs:14180,1.639944703)
--(axis cs:14160,1.627623315)
--(axis cs:14140,1.627095665)
--(axis cs:14120,1.647102281)
--(axis cs:14100,1.665723061)
--(axis cs:14080,1.664118586)
--(axis cs:14060,1.666960198)
--(axis cs:14040,1.633292426)
--(axis cs:14020,1.6134028)
--(axis cs:14000,1.636785379)
--(axis cs:13980,1.644271673)
--(axis cs:13960,1.646980992)
--(axis cs:13940,1.667674445)
--(axis cs:13920,1.685246895)
--(axis cs:13900,1.674678898)
--(axis cs:13880,1.681232168)
--(axis cs:13860,1.67498076)
--(axis cs:13840,1.651250285)
--(axis cs:13820,1.668231592)
--(axis cs:13800,1.663219223)
--(axis cs:13780,1.640959084)
--(axis cs:13760,1.652209798)
--(axis cs:13740,1.658036167)
--(axis cs:13720,1.672465461)
--(axis cs:13700,1.658507292)
--(axis cs:13680,1.670254143)
--(axis cs:13660,1.677482179)
--(axis cs:13640,1.687227014)
--(axis cs:13620,1.688973497)
--(axis cs:13600,1.685300615)
--(axis cs:13580,1.685716825)
--(axis cs:13560,1.665729838)
--(axis cs:13540,1.6762762)
--(axis cs:13520,1.698154599)
--(axis cs:13500,1.682439127)
--(axis cs:13480,1.69080574)
--(axis cs:13460,1.670994135)
--(axis cs:13440,1.66635707)
--(axis cs:13420,1.662366614)
--(axis cs:13400,1.669795341)
--(axis cs:13380,1.66573406)
--(axis cs:13360,1.671933043)
--(axis cs:13340,1.627394987)
--(axis cs:13320,1.621029654)
--(axis cs:13300,1.621361719)
--(axis cs:13280,1.624967342)
--(axis cs:13260,1.611904671)
--(axis cs:13240,1.628172123)
--(axis cs:13220,1.643440742)
--(axis cs:13200,1.684766711)
--(axis cs:13180,1.686263724)
--(axis cs:13160,1.689736489)
--(axis cs:13140,1.673035802)
--(axis cs:13120,1.69286428)
--(axis cs:13100,1.674615837)
--(axis cs:13080,1.676571141)
--(axis cs:13060,1.630370914)
--(axis cs:13040,1.622289206)
--(axis cs:13020,1.610006829)
--(axis cs:13000,1.606916441)
--(axis cs:12980,1.62974043)
--(axis cs:12960,1.647060929)
--(axis cs:12940,1.658693323)
--(axis cs:12920,1.663725225)
--(axis cs:12900,1.661448328)
--(axis cs:12880,1.662763986)
--(axis cs:12860,1.679230949)
--(axis cs:12840,1.663756166)
--(axis cs:12820,1.665579153)
--(axis cs:12800,1.659250084)
--(axis cs:12780,1.6646108)
--(axis cs:12760,1.677021998)
--(axis cs:12740,1.685273793)
--(axis cs:12720,1.678058379)
--(axis cs:12700,1.665243658)
--(axis cs:12680,1.665109715)
--(axis cs:12660,1.677668097)
--(axis cs:12640,1.68065462)
--(axis cs:12620,1.704187467)
--(axis cs:12600,1.711018594)
--(axis cs:12580,1.701665907)
--(axis cs:12560,1.683437909)
--(axis cs:12540,1.688212575)
--(axis cs:12520,1.708793332)
--(axis cs:12500,1.700268515)
--(axis cs:12480,1.675318464)
--(axis cs:12460,1.659746446)
--(axis cs:12440,1.651619882)
--(axis cs:12420,1.642969656)
--(axis cs:12400,1.613894933)
--(axis cs:12380,1.597446347)
--(axis cs:12360,1.581245324)
--(axis cs:12340,1.610033728)
--(axis cs:12320,1.620915472)
--(axis cs:12300,1.601655096)
--(axis cs:12280,1.587772772)
--(axis cs:12260,1.611417708)
--(axis cs:12240,1.645224234)
--(axis cs:12220,1.682561832)
--(axis cs:12200,1.660887051)
--(axis cs:12180,1.642654143)
--(axis cs:12160,1.663875958)
--(axis cs:12140,1.664268024)
--(axis cs:12120,1.638012655)
--(axis cs:12100,1.649085704)
--(axis cs:12080,1.657537421)
--(axis cs:12060,1.684467327)
--(axis cs:12040,1.691902401)
--(axis cs:12020,1.67214879)
--(axis cs:12000,1.66744635)
--(axis cs:11980,1.654628786)
--(axis cs:11960,1.654753595)
--(axis cs:11940,1.651912827)
--(axis cs:11920,1.653683585)
--(axis cs:11900,1.653575686)
--(axis cs:11880,1.621469986)
--(axis cs:11860,1.607765378)
--(axis cs:11840,1.654093707)
--(axis cs:11820,1.693426785)
--(axis cs:11800,1.667456851)
--(axis cs:11780,1.67415046)
--(axis cs:11760,1.664206474)
--(axis cs:11740,1.660205222)
--(axis cs:11720,1.649083586)
--(axis cs:11700,1.641752)
--(axis cs:11680,1.621110615)
--(axis cs:11660,1.64181395)
--(axis cs:11640,1.631705834)
--(axis cs:11620,1.607295493)
--(axis cs:11600,1.604083052)
--(axis cs:11580,1.614422799)
--(axis cs:11560,1.609135601)
--(axis cs:11540,1.604592392)
--(axis cs:11520,1.626615541)
--(axis cs:11500,1.625222072)
--(axis cs:11480,1.6047108)
--(axis cs:11460,1.603025484)
--(axis cs:11440,1.610703245)
--(axis cs:11420,1.629917353)
--(axis cs:11400,1.637020201)
--(axis cs:11380,1.679936368)
--(axis cs:11360,1.680932597)
--(axis cs:11340,1.665371802)
--(axis cs:11320,1.643404205)
--(axis cs:11300,1.646980769)
--(axis cs:11280,1.667706301)
--(axis cs:11260,1.660794504)
--(axis cs:11240,1.657931317)
--(axis cs:11220,1.669612659)
--(axis cs:11200,1.668460405)
--(axis cs:11180,1.673124832)
--(axis cs:11160,1.688640317)
--(axis cs:11140,1.682598256)
--(axis cs:11120,1.661704464)
--(axis cs:11100,1.652033316)
--(axis cs:11080,1.645264403)
--(axis cs:11060,1.632550752)
--(axis cs:11040,1.636054008)
--(axis cs:11020,1.62336617)
--(axis cs:11000,1.61062925)
--(axis cs:10980,1.645137844)
--(axis cs:10960,1.644540397)
--(axis cs:10940,1.661461917)
--(axis cs:10920,1.655435943)
--(axis cs:10900,1.653401401)
--(axis cs:10880,1.642259241)
--(axis cs:10860,1.655697469)
--(axis cs:10840,1.661647125)
--(axis cs:10820,1.663907205)
--(axis cs:10800,1.670978892)
--(axis cs:10780,1.654024527)
--(axis cs:10760,1.650488844)
--(axis cs:10740,1.657265893)
--(axis cs:10720,1.656408004)
--(axis cs:10700,1.655751086)
--(axis cs:10680,1.656314292)
--(axis cs:10660,1.669850551)
--(axis cs:10640,1.684696514)
--(axis cs:10620,1.667314636)
--(axis cs:10600,1.676113864)
--(axis cs:10580,1.666160902)
--(axis cs:10560,1.665355872)
--(axis cs:10540,1.677515175)
--(axis cs:10520,1.669008138)
--(axis cs:10500,1.659439823)
--(axis cs:10480,1.639963034)
--(axis cs:10460,1.645565821)
--(axis cs:10440,1.645429046)
--(axis cs:10420,1.645242691)
--(axis cs:10400,1.672448322)
--(axis cs:10380,1.662570503)
--(axis cs:10360,1.635521313)
--(axis cs:10340,1.634183061)
--(axis cs:10320,1.626944129)
--(axis cs:10300,1.638841767)
--(axis cs:10280,1.645585021)
--(axis cs:10260,1.634976969)
--(axis cs:10240,1.619271048)
--(axis cs:10220,1.650261621)
--(axis cs:10200,1.637653162)
--(axis cs:10180,1.624159298)
--(axis cs:10160,1.649786012)
--(axis cs:10140,1.656429994)
--(axis cs:10120,1.667093652)
--(axis cs:10100,1.672497477)
--(axis cs:10080,1.693676709)
--(axis cs:10060,1.682447232)
--(axis cs:10040,1.672144279)
--(axis cs:10020,1.691709232)
--(axis cs:10000,1.691473065)
--(axis cs:9980,1.682681823)
--(axis cs:9960,1.671668651)
--(axis cs:9940,1.654964072)
--(axis cs:9920,1.642095342)
--(axis cs:9900,1.610228535)
--(axis cs:9880,1.625678059)
--(axis cs:9860,1.650852804)
--(axis cs:9840,1.676307061)
--(axis cs:9820,1.659273072)
--(axis cs:9800,1.648649649)
--(axis cs:9780,1.634848238)
--(axis cs:9760,1.647653776)
--(axis cs:9740,1.647832304)
--(axis cs:9720,1.644454305)
--(axis cs:9700,1.660270774)
--(axis cs:9680,1.651380861)
--(axis cs:9660,1.625050263)
--(axis cs:9640,1.616267265)
--(axis cs:9620,1.620950286)
--(axis cs:9600,1.627368872)
--(axis cs:9580,1.633969201)
--(axis cs:9560,1.64288209)
--(axis cs:9540,1.64693454)
--(axis cs:9520,1.654919293)
--(axis cs:9500,1.649917016)
--(axis cs:9480,1.624612816)
--(axis cs:9460,1.619895034)
--(axis cs:9440,1.639036468)
--(axis cs:9420,1.648665082)
--(axis cs:9400,1.638640416)
--(axis cs:9380,1.636677682)
--(axis cs:9360,1.659999816)
--(axis cs:9340,1.665454926)
--(axis cs:9320,1.661130124)
--(axis cs:9300,1.685413333)
--(axis cs:9280,1.684832771)
--(axis cs:9260,1.681899788)
--(axis cs:9240,1.673266796)
--(axis cs:9220,1.672284829)
--(axis cs:9200,1.644710564)
--(axis cs:9180,1.65137955)
--(axis cs:9160,1.668158364)
--(axis cs:9140,1.663251166)
--(axis cs:9120,1.673911644)
--(axis cs:9100,1.670676385)
--(axis cs:9080,1.685614936)
--(axis cs:9060,1.681524006)
--(axis cs:9040,1.69243211)
--(axis cs:9020,1.680432202)
--(axis cs:9000,1.667096143)
--(axis cs:8980,1.63926842)
--(axis cs:8960,1.599371294)
--(axis cs:8940,1.604082664)
--(axis cs:8920,1.611303724)
--(axis cs:8900,1.627590719)
--(axis cs:8880,1.624464906)
--(axis cs:8860,1.637604333)
--(axis cs:8840,1.669733281)
--(axis cs:8820,1.675312523)
--(axis cs:8800,1.630426405)
--(axis cs:8780,1.636649319)
--(axis cs:8760,1.653641189)
--(axis cs:8740,1.667729175)
--(axis cs:8720,1.654587252)
--(axis cs:8700,1.668651835)
--(axis cs:8680,1.670962183)
--(axis cs:8660,1.639738541)
--(axis cs:8640,1.653950255)
--(axis cs:8620,1.657815839)
--(axis cs:8600,1.65711203)
--(axis cs:8580,1.653153895)
--(axis cs:8560,1.641487775)
--(axis cs:8540,1.633025921)
--(axis cs:8520,1.658865702)
--(axis cs:8500,1.681396619)
--(axis cs:8480,1.673330917)
--(axis cs:8460,1.666992872)
--(axis cs:8440,1.677384959)
--(axis cs:8420,1.685629218)
--(axis cs:8400,1.68724985)
--(axis cs:8380,1.696217037)
--(axis cs:8360,1.692212089)
--(axis cs:8340,1.699349801)
--(axis cs:8320,1.705143011)
--(axis cs:8300,1.696438814)
--(axis cs:8280,1.675157347)
--(axis cs:8260,1.68143682)
--(axis cs:8240,1.654109559)
--(axis cs:8220,1.6489975)
--(axis cs:8200,1.661005259)
--(axis cs:8180,1.655391345)
--(axis cs:8160,1.672252053)
--(axis cs:8140,1.6704016)
--(axis cs:8120,1.655221274)
--(axis cs:8100,1.650131266)
--(axis cs:8080,1.640989649)
--(axis cs:8060,1.662582001)
--(axis cs:8040,1.675692314)
--(axis cs:8020,1.650465127)
--(axis cs:8000,1.636921368)
--(axis cs:7980,1.647597074)
--(axis cs:7960,1.67531859)
--(axis cs:7940,1.682859442)
--(axis cs:7920,1.690888049)
--(axis cs:7900,1.690628662)
--(axis cs:7880,1.694232779)
--(axis cs:7860,1.710580165)
--(axis cs:7840,1.689438129)
--(axis cs:7820,1.689198573)
--(axis cs:7800,1.707133614)
--(axis cs:7780,1.713333684)
--(axis cs:7760,1.708513809)
--(axis cs:7740,1.692727915)
--(axis cs:7720,1.681284395)
--(axis cs:7700,1.679158863)
--(axis cs:7680,1.671218942)
--(axis cs:7660,1.65988587)
--(axis cs:7640,1.631355412)
--(axis cs:7620,1.6145187)
--(axis cs:7600,1.615713829)
--(axis cs:7580,1.63279096)
--(axis cs:7560,1.613796067)
--(axis cs:7540,1.649095033)
--(axis cs:7520,1.67675374)
--(axis cs:7500,1.682711344)
--(axis cs:7480,1.674076934)
--(axis cs:7460,1.669747703)
--(axis cs:7440,1.659044416)
--(axis cs:7420,1.671730837)
--(axis cs:7400,1.682236561)
--(axis cs:7380,1.689451035)
--(axis cs:7360,1.674296311)
--(axis cs:7340,1.675014838)
--(axis cs:7320,1.671980319)
--(axis cs:7300,1.665682168)
--(axis cs:7280,1.637566946)
--(axis cs:7260,1.669019495)
--(axis cs:7240,1.667004362)
--(axis cs:7220,1.672338452)
--(axis cs:7200,1.667345778)
--(axis cs:7180,1.656177651)
--(axis cs:7160,1.655694635)
--(axis cs:7140,1.649040555)
--(axis cs:7120,1.655038712)
--(axis cs:7100,1.64791076)
--(axis cs:7080,1.630651234)
--(axis cs:7060,1.644511045)
--(axis cs:7040,1.659955024)
--(axis cs:7020,1.657955183)
--(axis cs:7000,1.639290915)
--(axis cs:6980,1.638443817)
--(axis cs:6960,1.653741382)
--(axis cs:6940,1.66141861)
--(axis cs:6920,1.654764019)
--(axis cs:6900,1.633214035)
--(axis cs:6880,1.62096525)
--(axis cs:6860,1.629815487)
--(axis cs:6840,1.626318424)
--(axis cs:6820,1.620483681)
--(axis cs:6800,1.626731427)
--(axis cs:6780,1.65237481)
--(axis cs:6760,1.661520123)
--(axis cs:6740,1.648698758)
--(axis cs:6720,1.651232435)
--(axis cs:6700,1.660042936)
--(axis cs:6680,1.65992807)
--(axis cs:6660,1.687432427)
--(axis cs:6640,1.677719843)
--(axis cs:6620,1.664373506)
--(axis cs:6600,1.666902233)
--(axis cs:6580,1.672478627)
--(axis cs:6560,1.674252939)
--(axis cs:6540,1.6646844)
--(axis cs:6520,1.645541155)
--(axis cs:6500,1.628306089)
--(axis cs:6480,1.622927559)
--(axis cs:6460,1.628211787)
--(axis cs:6440,1.622132245)
--(axis cs:6420,1.620165877)
--(axis cs:6400,1.634349311)
--(axis cs:6380,1.635192309)
--(axis cs:6360,1.624416492)
--(axis cs:6340,1.623076866)
--(axis cs:6320,1.630395594)
--(axis cs:6300,1.653821331)
--(axis cs:6280,1.666840449)
--(axis cs:6260,1.664736691)
--(axis cs:6240,1.640489349)
--(axis cs:6220,1.628180371)
--(axis cs:6200,1.641546452)
--(axis cs:6180,1.666837867)
--(axis cs:6160,1.661499846)
--(axis cs:6140,1.656148712)
--(axis cs:6120,1.668464612)
--(axis cs:6100,1.670434761)
--(axis cs:6080,1.672509549)
--(axis cs:6060,1.632378785)
--(axis cs:6040,1.63434025)
--(axis cs:6020,1.64938719)
--(axis cs:6000,1.677012842)
--(axis cs:5980,1.664977146)
--(axis cs:5960,1.649691699)
--(axis cs:5940,1.627429493)
--(axis cs:5920,1.66095194)
--(axis cs:5900,1.648157282)
--(axis cs:5880,1.64818518)
--(axis cs:5860,1.633245267)
--(axis cs:5840,1.61829877)
--(axis cs:5820,1.616571381)
--(axis cs:5800,1.649757626)
--(axis cs:5780,1.66485943)
--(axis cs:5760,1.682861859)
--(axis cs:5740,1.683400783)
--(axis cs:5720,1.666570538)
--(axis cs:5700,1.654082334)
--(axis cs:5680,1.674820108)
--(axis cs:5660,1.690997712)
--(axis cs:5640,1.685837844)
--(axis cs:5620,1.67150362)
--(axis cs:5600,1.667773672)
--(axis cs:5580,1.677582524)
--(axis cs:5560,1.663527651)
--(axis cs:5540,1.664655349)
--(axis cs:5520,1.648271535)
--(axis cs:5500,1.662346869)
--(axis cs:5480,1.684468626)
--(axis cs:5460,1.685471255)
--(axis cs:5440,1.6822287)
--(axis cs:5420,1.686166357)
--(axis cs:5400,1.673029281)
--(axis cs:5380,1.66549559)
--(axis cs:5360,1.655627126)
--(axis cs:5340,1.638209317)
--(axis cs:5320,1.640516027)
--(axis cs:5300,1.628816676)
--(axis cs:5280,1.645044396)
--(axis cs:5260,1.634954265)
--(axis cs:5240,1.618121575)
--(axis cs:5220,1.635351386)
--(axis cs:5200,1.654677302)
--(axis cs:5180,1.656979203)
--(axis cs:5160,1.656523269)
--(axis cs:5140,1.686022713)
--(axis cs:5120,1.689782178)
--(axis cs:5100,1.661560669)
--(axis cs:5080,1.633775408)
--(axis cs:5060,1.635382366)
--(axis cs:5040,1.645002329)
--(axis cs:5020,1.632171993)
--(axis cs:5000,1.625095429)
--(axis cs:4980,1.607028322)
--(axis cs:4960,1.604255567)
--(axis cs:4940,1.609259563)
--(axis cs:4920,1.621634685)
--(axis cs:4900,1.636224936)
--(axis cs:4880,1.644414704)
--(axis cs:4860,1.66273524)
--(axis cs:4840,1.66136359)
--(axis cs:4820,1.666069284)
--(axis cs:4800,1.661956225)
--(axis cs:4780,1.667653265)
--(axis cs:4760,1.668485574)
--(axis cs:4740,1.655282246)
--(axis cs:4720,1.656686934)
--(axis cs:4700,1.685310194)
--(axis cs:4680,1.694110501)
--(axis cs:4660,1.671275024)
--(axis cs:4640,1.653335271)
--(axis cs:4620,1.656102861)
--(axis cs:4600,1.658308771)
--(axis cs:4580,1.671427793)
--(axis cs:4560,1.676981395)
--(axis cs:4540,1.669254311)
--(axis cs:4520,1.66937654)
--(axis cs:4500,1.677489597)
--(axis cs:4480,1.671455081)
--(axis cs:4460,1.672703869)
--(axis cs:4440,1.660030215)
--(axis cs:4420,1.678032449)
--(axis cs:4400,1.693194315)
--(axis cs:4380,1.697056258)
--(axis cs:4360,1.712398844)
--(axis cs:4340,1.70842254)
--(axis cs:4320,1.705057639)
--(axis cs:4300,1.700958745)
--(axis cs:4280,1.685140374)
--(axis cs:4260,1.681487576)
--(axis cs:4240,1.691326452)
--(axis cs:4220,1.667458746)
--(axis cs:4200,1.645030527)
--(axis cs:4180,1.646393524)
--(axis cs:4160,1.661830305)
--(axis cs:4140,1.663680816)
--(axis cs:4120,1.662953364)
--(axis cs:4100,1.66741863)
--(axis cs:4080,1.642868504)
--(axis cs:4060,1.642819817)
--(axis cs:4040,1.651558068)
--(axis cs:4020,1.623247792)
--(axis cs:4000,1.629002937)
--(axis cs:3980,1.612918261)
--(axis cs:3960,1.616846398)
--(axis cs:3940,1.654814894)
--(axis cs:3920,1.667675182)
--(axis cs:3900,1.659396935)
--(axis cs:3880,1.672625773)
--(axis cs:3860,1.666683371)
--(axis cs:3840,1.651881935)
--(axis cs:3820,1.628877215)
--(axis cs:3800,1.640440551)
--(axis cs:3780,1.642174493)
--(axis cs:3760,1.651361186)
--(axis cs:3740,1.649001226)
--(axis cs:3720,1.636399909)
--(axis cs:3700,1.614431316)
--(axis cs:3680,1.634026564)
--(axis cs:3660,1.655595751)
--(axis cs:3640,1.651670889)
--(axis cs:3620,1.651186714)
--(axis cs:3600,1.666209228)
--(axis cs:3580,1.678222346)
--(axis cs:3560,1.673745365)
--(axis cs:3540,1.680756113)
--(axis cs:3520,1.691801684)
--(axis cs:3500,1.70405085)
--(axis cs:3480,1.698533224)
--(axis cs:3460,1.681609257)
--(axis cs:3440,1.669834208)
--(axis cs:3420,1.652309039)
--(axis cs:3400,1.643219155)
--(axis cs:3380,1.610858451)
--(axis cs:3360,1.60476783)
--(axis cs:3340,1.627037657)
--(axis cs:3320,1.651757732)
--(axis cs:3300,1.647309281)
--(axis cs:3280,1.657554205)
--(axis cs:3260,1.675144818)
--(axis cs:3240,1.667850066)
--(axis cs:3220,1.667913979)
--(axis cs:3200,1.684629165)
--(axis cs:3180,1.683195551)
--(axis cs:3160,1.673107864)
--(axis cs:3140,1.661610091)
--(axis cs:3120,1.632514513)
--(axis cs:3100,1.614133442)
--(axis cs:3080,1.618261161)
--(axis cs:3060,1.639763696)
--(axis cs:3040,1.635667598)
--(axis cs:3020,1.619466852)
--(axis cs:3000,1.607864609)
--(axis cs:2980,1.599844906)
--(axis cs:2960,1.610268195)
--(axis cs:2940,1.638571291)
--(axis cs:2920,1.62587027)
--(axis cs:2900,1.598341391)
--(axis cs:2880,1.639379526)
--(axis cs:2860,1.659765602)
--(axis cs:2840,1.670512164)
--(axis cs:2820,1.67057918)
--(axis cs:2800,1.673789992)
--(axis cs:2780,1.687054327)
--(axis cs:2760,1.670982021)
--(axis cs:2740,1.654252438)
--(axis cs:2720,1.678183042)
--(axis cs:2700,1.683774119)
--(axis cs:2680,1.646022079)
--(axis cs:2660,1.633473878)
--(axis cs:2640,1.643657301)
--(axis cs:2620,1.632599776)
--(axis cs:2600,1.623394989)
--(axis cs:2580,1.639730136)
--(axis cs:2560,1.652800806)
--(axis cs:2540,1.662018339)
--(axis cs:2520,1.680888386)
--(axis cs:2500,1.69736583)
--(axis cs:2480,1.68384727)
--(axis cs:2460,1.644443409)
--(axis cs:2440,1.628241831)
--(axis cs:2420,1.620420915)
--(axis cs:2400,1.598318369)
--(axis cs:2380,1.620214161)
--(axis cs:2360,1.623152529)
--(axis cs:2340,1.623111874)
--(axis cs:2320,1.624270161)
--(axis cs:2300,1.649563891)
--(axis cs:2280,1.679126878)
--(axis cs:2260,1.668682815)
--(axis cs:2240,1.676867506)
--(axis cs:2220,1.683434456)
--(axis cs:2200,1.66294476)
--(axis cs:2180,1.651274809)
--(axis cs:2160,1.650162643)
--(axis cs:2140,1.672995353)
--(axis cs:2120,1.688242045)
--(axis cs:2100,1.660154748)
--(axis cs:2080,1.645690642)
--(axis cs:2060,1.628344095)
--(axis cs:2040,1.638041649)
--(axis cs:2020,1.645919134)
--(axis cs:2000,1.660378584)
--(axis cs:1980,1.680504745)
--(axis cs:1960,1.651142384)
--(axis cs:1940,1.656761751)
--(axis cs:1920,1.660294032)
--(axis cs:1900,1.645235604)
--(axis cs:1880,1.628509029)
--(axis cs:1860,1.630646652)
--(axis cs:1840,1.632083773)
--(axis cs:1820,1.646043402)
--(axis cs:1800,1.650229366)
--(axis cs:1780,1.666969161)
--(axis cs:1760,1.684420995)
--(axis cs:1740,1.679060254)
--(axis cs:1720,1.685000206)
--(axis cs:1700,1.685507798)
--(axis cs:1680,1.671374811)
--(axis cs:1660,1.656520863)
--(axis cs:1640,1.626890917)
--(axis cs:1620,1.623360691)
--(axis cs:1600,1.647585475)
--(axis cs:1580,1.63850167)
--(axis cs:1560,1.649006523)
--(axis cs:1540,1.6629002)
--(axis cs:1520,1.667412062)
--(axis cs:1500,1.656886127)
--(axis cs:1480,1.657814706)
--(axis cs:1460,1.626770295)
--(axis cs:1440,1.620497594)
--(axis cs:1420,1.630947401)
--(axis cs:1400,1.651313119)
--(axis cs:1380,1.659354461)
--(axis cs:1360,1.639509345)
--(axis cs:1340,1.632883536)
--(axis cs:1320,1.60730492)
--(axis cs:1300,1.615377695)
--(axis cs:1280,1.638006862)
--(axis cs:1260,1.648795201)
--(axis cs:1240,1.680410838)
--(axis cs:1220,1.691324963)
--(axis cs:1200,1.701981742)
--(axis cs:1180,1.692517285)
--(axis cs:1160,1.690393501)
--(axis cs:1140,1.686840485)
--(axis cs:1120,1.697370928)
--(axis cs:1100,1.679196569)
--(axis cs:1080,1.697916417)
--(axis cs:1060,1.717387971)
--(axis cs:1040,1.719125825)
--(axis cs:1020,1.70392314)
--(axis cs:1000,1.698301802)
--(axis cs:980,1.722184888)
--(axis cs:960,1.695255573)
--(axis cs:940,1.684116327)
--(axis cs:920,1.698827537)
--(axis cs:900,1.700250132)
--(axis cs:880,1.716399701)
--(axis cs:860,1.729512414)
--(axis cs:840,1.722802002)
--(axis cs:820,1.713484026)
--(axis cs:800,1.729429358)
--(axis cs:780,1.72909181)
--(axis cs:760,1.714240327)
--(axis cs:740,1.693879717)
--(axis cs:720,1.705103844)
--(axis cs:700,1.658518386)
--(axis cs:680,1.645208154)
--(axis cs:660,1.649611603)
--(axis cs:640,1.637869941)
--(axis cs:620,1.632241788)
--(axis cs:600,1.615345655)
--(axis cs:580,1.598593483)
--(axis cs:560,1.599466691)
--(axis cs:540,1.616890937)
--(axis cs:520,1.631544874)
--(axis cs:500,1.630482867)
--(axis cs:480,1.629148542)
--(axis cs:460,1.633829998)
--(axis cs:440,1.637604207)
--(axis cs:420,1.639599421)
--(axis cs:400,1.649466457)
--(axis cs:380,1.634951988)
--(axis cs:360,1.621098419)
--(axis cs:340,1.580590118)
--(axis cs:320,1.554149866)
--(axis cs:300,1.519054029)
--(axis cs:280,1.518402393)
--(axis cs:260,1.505089796)
--(axis cs:240,1.498930069)
--(axis cs:220,1.474545639)
--(axis cs:200,1.44488893)
--(axis cs:180,1.393978758)
--(axis cs:160,1.345818061)
--(axis cs:140,1.251719228)
--(axis cs:120,1.186800631)
--(axis cs:100,1.09917055)
--(axis cs:80,1.017031295)
--(axis cs:60,0.894926122)
--(axis cs:40,0.715990107)
--(axis cs:20,0.514771494)
--(axis cs:0,0.283448181)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-0.043299298)
--(axis cs:0,0.854912212)
--(axis cs:20,0.951349767)
--(axis cs:40,1.018596018)
--(axis cs:60,1.087620598)
--(axis cs:80,1.149359105)
--(axis cs:100,1.224709197)
--(axis cs:120,1.281850833)
--(axis cs:140,1.305662632)
--(axis cs:160,1.342143841)
--(axis cs:180,1.357221967)
--(axis cs:200,1.370356309)
--(axis cs:220,1.406171836)
--(axis cs:240,1.436080269)
--(axis cs:260,1.442063689)
--(axis cs:280,1.434608249)
--(axis cs:300,1.477664862)
--(axis cs:320,1.499370518)
--(axis cs:340,1.479325843)
--(axis cs:360,1.471032882)
--(axis cs:380,1.45863341)
--(axis cs:400,1.489646508)
--(axis cs:420,1.515515856)
--(axis cs:440,1.506664837)
--(axis cs:460,1.485207306)
--(axis cs:480,1.497085627)
--(axis cs:500,1.518951457)
--(axis cs:520,1.546644579)
--(axis cs:540,1.559065567)
--(axis cs:560,1.537726884)
--(axis cs:580,1.513052978)
--(axis cs:600,1.514499181)
--(axis cs:620,1.481130797)
--(axis cs:640,1.505401013)
--(axis cs:660,1.4977463)
--(axis cs:680,1.499559823)
--(axis cs:700,1.527461104)
--(axis cs:720,1.52213891)
--(axis cs:740,1.513403665)
--(axis cs:760,1.517213724)
--(axis cs:780,1.517918187)
--(axis cs:800,1.526765594)
--(axis cs:820,1.517724243)
--(axis cs:840,1.470346435)
--(axis cs:860,1.501611956)
--(axis cs:880,1.50275948)
--(axis cs:900,1.515177269)
--(axis cs:920,1.479933428)
--(axis cs:940,1.480122886)
--(axis cs:960,1.525274487)
--(axis cs:980,1.51618993)
--(axis cs:1000,1.509613754)
--(axis cs:1020,1.491826915)
--(axis cs:1040,1.513964044)
--(axis cs:1060,1.497981968)
--(axis cs:1080,1.511918476)
--(axis cs:1100,1.501641529)
--(axis cs:1120,1.517459618)
--(axis cs:1140,1.533424628)
--(axis cs:1160,1.558395688)
--(axis cs:1180,1.533829127)
--(axis cs:1200,1.51629033)
--(axis cs:1220,1.515321125)
--(axis cs:1240,1.525902541)
--(axis cs:1260,1.517006741)
--(axis cs:1280,1.517892453)
--(axis cs:1300,1.509298907)
--(axis cs:1320,1.506052551)
--(axis cs:1340,1.516150661)
--(axis cs:1360,1.551333434)
--(axis cs:1380,1.550587244)
--(axis cs:1400,1.537746431)
--(axis cs:1420,1.525691701)
--(axis cs:1440,1.522196237)
--(axis cs:1460,1.50108628)
--(axis cs:1480,1.501795244)
--(axis cs:1500,1.496862539)
--(axis cs:1520,1.508987913)
--(axis cs:1540,1.501712366)
--(axis cs:1560,1.501650419)
--(axis cs:1580,1.505192637)
--(axis cs:1600,1.504840767)
--(axis cs:1620,1.509499219)
--(axis cs:1640,1.503914802)
--(axis cs:1660,1.526167186)
--(axis cs:1680,1.52658245)
--(axis cs:1700,1.524843668)
--(axis cs:1720,1.523837141)
--(axis cs:1740,1.505397888)
--(axis cs:1760,1.488058998)
--(axis cs:1780,1.500280148)
--(axis cs:1800,1.476573051)
--(axis cs:1820,1.469467423)
--(axis cs:1840,1.473595737)
--(axis cs:1860,1.489488541)
--(axis cs:1880,1.479765991)
--(axis cs:1900,1.494259441)
--(axis cs:1920,1.512693854)
--(axis cs:1940,1.53080321)
--(axis cs:1960,1.547211267)
--(axis cs:1980,1.555935223)
--(axis cs:2000,1.56426179)
--(axis cs:2020,1.555110553)
--(axis cs:2040,1.565577964)
--(axis cs:2060,1.560235312)
--(axis cs:2080,1.555179621)
--(axis cs:2100,1.554250575)
--(axis cs:2120,1.54253485)
--(axis cs:2140,1.538658573)
--(axis cs:2160,1.524623147)
--(axis cs:2180,1.527221371)
--(axis cs:2200,1.517039211)
--(axis cs:2220,1.513504089)
--(axis cs:2240,1.49324435)
--(axis cs:2260,1.45325727)
--(axis cs:2280,1.45794677)
--(axis cs:2300,1.468879509)
--(axis cs:2320,1.480686961)
--(axis cs:2340,1.500897368)
--(axis cs:2360,1.489997761)
--(axis cs:2380,1.491085183)
--(axis cs:2400,1.519113634)
--(axis cs:2420,1.518475717)
--(axis cs:2440,1.534448048)
--(axis cs:2460,1.536890611)
--(axis cs:2480,1.50967438)
--(axis cs:2500,1.522958663)
--(axis cs:2520,1.514475038)
--(axis cs:2540,1.530999922)
--(axis cs:2560,1.521776179)
--(axis cs:2580,1.506523766)
--(axis cs:2600,1.521178364)
--(axis cs:2620,1.521268769)
--(axis cs:2640,1.54730364)
--(axis cs:2660,1.573423969)
--(axis cs:2680,1.555821422)
--(axis cs:2700,1.55553029)
--(axis cs:2720,1.545865069)
--(axis cs:2740,1.520786367)
--(axis cs:2760,1.520719351)
--(axis cs:2780,1.499250204)
--(axis cs:2800,1.490209341)
--(axis cs:2820,1.48938322)
--(axis cs:2840,1.513283326)
--(axis cs:2860,1.516933827)
--(axis cs:2880,1.538134569)
--(axis cs:2900,1.517514592)
--(axis cs:2920,1.514004381)
--(axis cs:2940,1.500297514)
--(axis cs:2960,1.532827906)
--(axis cs:2980,1.541805629)
--(axis cs:3000,1.515405735)
--(axis cs:3020,1.481512136)
--(axis cs:3040,1.503710497)
--(axis cs:3060,1.502874914)
--(axis cs:3080,1.481146299)
--(axis cs:3100,1.461903918)
--(axis cs:3120,1.445396862)
--(axis cs:3140,1.462792556)
--(axis cs:3160,1.463007061)
--(axis cs:3180,1.482036498)
--(axis cs:3200,1.479128851)
--(axis cs:3220,1.484924093)
--(axis cs:3240,1.483335841)
--(axis cs:3260,1.484646392)
--(axis cs:3280,1.497767626)
--(axis cs:3300,1.484660881)
--(axis cs:3320,1.479617737)
--(axis cs:3340,1.490493092)
--(axis cs:3360,1.489745583)
--(axis cs:3380,1.481011812)
--(axis cs:3400,1.486366541)
--(axis cs:3420,1.50057923)
--(axis cs:3440,1.516379281)
--(axis cs:3460,1.512824443)
--(axis cs:3480,1.4968042)
--(axis cs:3500,1.479998659)
--(axis cs:3520,1.484427018)
--(axis cs:3540,1.495302634)
--(axis cs:3560,1.505242867)
--(axis cs:3580,1.490805627)
--(axis cs:3600,1.493613511)
--(axis cs:3620,1.52825145)
--(axis cs:3640,1.511488842)
--(axis cs:3660,1.512978533)
--(axis cs:3680,1.499671649)
--(axis cs:3700,1.477454865)
--(axis cs:3720,1.483534938)
--(axis cs:3740,1.506352578)
--(axis cs:3760,1.492474488)
--(axis cs:3780,1.485361319)
--(axis cs:3800,1.483302003)
--(axis cs:3820,1.489016978)
--(axis cs:3840,1.498343829)
--(axis cs:3860,1.499904095)
--(axis cs:3880,1.519925754)
--(axis cs:3900,1.530026903)
--(axis cs:3920,1.529285406)
--(axis cs:3940,1.53326097)
--(axis cs:3960,1.529545574)
--(axis cs:3980,1.527425712)
--(axis cs:4000,1.516286736)
--(axis cs:4020,1.550967898)
--(axis cs:4040,1.546307719)
--(axis cs:4060,1.555270603)
--(axis cs:4080,1.51735894)
--(axis cs:4100,1.49713125)
--(axis cs:4120,1.491484262)
--(axis cs:4140,1.493877447)
--(axis cs:4160,1.493973894)
--(axis cs:4180,1.484614118)
--(axis cs:4200,1.489211152)
--(axis cs:4220,1.49630447)
--(axis cs:4240,1.496153335)
--(axis cs:4260,1.507127049)
--(axis cs:4280,1.476146915)
--(axis cs:4300,1.471562933)
--(axis cs:4320,1.49169291)
--(axis cs:4340,1.519320783)
--(axis cs:4360,1.54297044)
--(axis cs:4380,1.539127791)
--(axis cs:4400,1.550284703)
--(axis cs:4420,1.550913199)
--(axis cs:4440,1.523638786)
--(axis cs:4460,1.526193584)
--(axis cs:4480,1.556897832)
--(axis cs:4500,1.561968107)
--(axis cs:4520,1.567597125)
--(axis cs:4540,1.530338333)
--(axis cs:4560,1.489589235)
--(axis cs:4580,1.465402017)
--(axis cs:4600,1.457346781)
--(axis cs:4620,1.450043434)
--(axis cs:4640,1.47831497)
--(axis cs:4660,1.46274488)
--(axis cs:4680,1.485295561)
--(axis cs:4700,1.475815581)
--(axis cs:4720,1.462804024)
--(axis cs:4740,1.459078595)
--(axis cs:4760,1.474079503)
--(axis cs:4780,1.482654194)
--(axis cs:4800,1.513833264)
--(axis cs:4820,1.505314701)
--(axis cs:4840,1.507748957)
--(axis cs:4860,1.519635679)
--(axis cs:4880,1.521197159)
--(axis cs:4900,1.518405579)
--(axis cs:4920,1.487449255)
--(axis cs:4940,1.495892775)
--(axis cs:4960,1.497932544)
--(axis cs:4980,1.505450676)
--(axis cs:5000,1.527405809)
--(axis cs:5020,1.509901245)
--(axis cs:5040,1.543028945)
--(axis cs:5060,1.563501134)
--(axis cs:5080,1.550690527)
--(axis cs:5100,1.530861837)
--(axis cs:5120,1.520423287)
--(axis cs:5140,1.541663847)
--(axis cs:5160,1.528190443)
--(axis cs:5180,1.498866995)
--(axis cs:5200,1.526682003)
--(axis cs:5220,1.533600918)
--(axis cs:5240,1.529521388)
--(axis cs:5260,1.52016336)
--(axis cs:5280,1.544487366)
--(axis cs:5300,1.56388602)
--(axis cs:5320,1.577592926)
--(axis cs:5340,1.560381658)
--(axis cs:5360,1.530642529)
--(axis cs:5380,1.520108322)
--(axis cs:5400,1.544667624)
--(axis cs:5420,1.525596108)
--(axis cs:5440,1.516766688)
--(axis cs:5460,1.500562748)
--(axis cs:5480,1.526509156)
--(axis cs:5500,1.513382929)
--(axis cs:5520,1.529588117)
--(axis cs:5540,1.568638012)
--(axis cs:5560,1.573914155)
--(axis cs:5580,1.588545026)
--(axis cs:5600,1.584841267)
--(axis cs:5620,1.537625525)
--(axis cs:5640,1.558063016)
--(axis cs:5660,1.54479117)
--(axis cs:5680,1.540760542)
--(axis cs:5700,1.542570294)
--(axis cs:5720,1.556122642)
--(axis cs:5740,1.533845817)
--(axis cs:5760,1.532897373)
--(axis cs:5780,1.552860755)
--(axis cs:5800,1.531121316)
--(axis cs:5820,1.532292169)
--(axis cs:5840,1.558445285)
--(axis cs:5860,1.566459966)
--(axis cs:5880,1.560669598)
--(axis cs:5900,1.546406132)
--(axis cs:5920,1.533679902)
--(axis cs:5940,1.537754714)
--(axis cs:5960,1.553743143)
--(axis cs:5980,1.561551608)
--(axis cs:6000,1.574686287)
--(axis cs:6020,1.575989048)
--(axis cs:6040,1.565467133)
--(axis cs:6060,1.573139287)
--(axis cs:6080,1.592412029)
--(axis cs:6100,1.567868261)
--(axis cs:6120,1.52298299)
--(axis cs:6140,1.518219529)
--(axis cs:6160,1.510522954)
--(axis cs:6180,1.531277077)
--(axis cs:6200,1.542122638)
--(axis cs:6220,1.529254171)
--(axis cs:6240,1.520567608)
--(axis cs:6260,1.540784859)
--(axis cs:6280,1.536787867)
--(axis cs:6300,1.528476204)
--(axis cs:6320,1.498357854)
--(axis cs:6340,1.469956402)
--(axis cs:6360,1.460761052)
--(axis cs:6380,1.485270553)
--(axis cs:6400,1.527822083)
--(axis cs:6420,1.533136964)
--(axis cs:6440,1.5243107)
--(axis cs:6460,1.533221658)
--(axis cs:6480,1.542762023)
--(axis cs:6500,1.555554527)
--(axis cs:6520,1.536033625)
--(axis cs:6540,1.555557659)
--(axis cs:6560,1.555235836)
--(axis cs:6580,1.540721444)
--(axis cs:6600,1.4981995)
--(axis cs:6620,1.519501314)
--(axis cs:6640,1.515626176)
--(axis cs:6660,1.526304003)
--(axis cs:6680,1.528894637)
--(axis cs:6700,1.548303547)
--(axis cs:6720,1.545304108)
--(axis cs:6740,1.532586346)
--(axis cs:6760,1.511006939)
--(axis cs:6780,1.511730863)
--(axis cs:6800,1.541045775)
--(axis cs:6820,1.530879034)
--(axis cs:6840,1.518023537)
--(axis cs:6860,1.489804048)
--(axis cs:6880,1.491411815)
--(axis cs:6900,1.474361372)
--(axis cs:6920,1.484511157)
--(axis cs:6940,1.480855494)
--(axis cs:6960,1.480767868)
--(axis cs:6980,1.48255729)
--(axis cs:7000,1.466168765)
--(axis cs:7020,1.474277608)
--(axis cs:7040,1.49953689)
--(axis cs:7060,1.487472307)
--(axis cs:7080,1.502670711)
--(axis cs:7100,1.524865369)
--(axis cs:7120,1.534118195)
--(axis cs:7140,1.536492501)
--(axis cs:7160,1.519405981)
--(axis cs:7180,1.52769636)
--(axis cs:7200,1.523124713)
--(axis cs:7220,1.529852356)
--(axis cs:7240,1.504672602)
--(axis cs:7260,1.517030045)
--(axis cs:7280,1.480471602)
--(axis cs:7300,1.458489348)
--(axis cs:7320,1.468976973)
--(axis cs:7340,1.455280086)
--(axis cs:7360,1.455569481)
--(axis cs:7380,1.471250481)
--(axis cs:7400,1.465630282)
--(axis cs:7420,1.463907696)
--(axis cs:7440,1.476893127)
--(axis cs:7460,1.465486412)
--(axis cs:7480,1.473478605)
--(axis cs:7500,1.483998048)
--(axis cs:7520,1.494150735)
--(axis cs:7540,1.502418389)
--(axis cs:7560,1.517433208)
--(axis cs:7580,1.519293299)
--(axis cs:7600,1.536818796)
--(axis cs:7620,1.551205297)
--(axis cs:7640,1.537193623)
--(axis cs:7660,1.547941261)
--(axis cs:7680,1.533849967)
--(axis cs:7700,1.54305011)
--(axis cs:7720,1.535171822)
--(axis cs:7740,1.51342694)
--(axis cs:7760,1.514707556)
--(axis cs:7780,1.518256896)
--(axis cs:7800,1.515554993)
--(axis cs:7820,1.516348077)
--(axis cs:7840,1.531648638)
--(axis cs:7860,1.530653925)
--(axis cs:7880,1.543679422)
--(axis cs:7900,1.553505933)
--(axis cs:7920,1.542551444)
--(axis cs:7940,1.54717487)
--(axis cs:7960,1.53068104)
--(axis cs:7980,1.524887511)
--(axis cs:8000,1.521944803)
--(axis cs:8020,1.541037948)
--(axis cs:8040,1.53761299)
--(axis cs:8060,1.535070364)
--(axis cs:8080,1.515675845)
--(axis cs:8100,1.511462439)
--(axis cs:8120,1.507813437)
--(axis cs:8140,1.513062733)
--(axis cs:8160,1.515607491)
--(axis cs:8180,1.550771653)
--(axis cs:8200,1.535665493)
--(axis cs:8220,1.517388227)
--(axis cs:8240,1.539309382)
--(axis cs:8260,1.538130181)
--(axis cs:8280,1.551541138)
--(axis cs:8300,1.574642865)
--(axis cs:8320,1.550307268)
--(axis cs:8340,1.548062827)
--(axis cs:8360,1.541744368)
--(axis cs:8380,1.548245999)
--(axis cs:8400,1.524548191)
--(axis cs:8420,1.513273558)
--(axis cs:8440,1.503896234)
--(axis cs:8460,1.478866632)
--(axis cs:8480,1.470151601)
--(axis cs:8500,1.448538019)
--(axis cs:8520,1.473648643)
--(axis cs:8540,1.475229964)
--(axis cs:8560,1.483178798)
--(axis cs:8580,1.487420637)
--(axis cs:8600,1.497126762)
--(axis cs:8620,1.470408592)
--(axis cs:8640,1.44910955)
--(axis cs:8660,1.447341894)
--(axis cs:8680,1.432191789)
--(axis cs:8700,1.445248015)
--(axis cs:8720,1.448793955)
--(axis cs:8740,1.446616276)
--(axis cs:8760,1.492900159)
--(axis cs:8780,1.503477822)
--(axis cs:8800,1.501769857)
--(axis cs:8820,1.537441958)
--(axis cs:8840,1.527087248)
--(axis cs:8860,1.523020264)
--(axis cs:8880,1.543106608)
--(axis cs:8900,1.543422127)
--(axis cs:8920,1.517313319)
--(axis cs:8940,1.484872025)
--(axis cs:8960,1.461777308)
--(axis cs:8980,1.453001556)
--(axis cs:9000,1.460579754)
--(axis cs:9020,1.462592519)
--(axis cs:9040,1.476393334)
--(axis cs:9060,1.455131865)
--(axis cs:9080,1.487936251)
--(axis cs:9100,1.504013013)
--(axis cs:9120,1.505428008)
--(axis cs:9140,1.476869798)
--(axis cs:9160,1.475654367)
--(axis cs:9180,1.503873769)
--(axis cs:9200,1.516398514)
--(axis cs:9220,1.530045924)
--(axis cs:9240,1.512050182)
--(axis cs:9260,1.52629581)
--(axis cs:9280,1.536104362)
--(axis cs:9300,1.529973313)
--(axis cs:9320,1.527765695)
--(axis cs:9340,1.529824083)
--(axis cs:9360,1.525063049)
--(axis cs:9380,1.532405987)
--(axis cs:9400,1.548387214)
--(axis cs:9420,1.53781062)
--(axis cs:9440,1.522915464)
--(axis cs:9460,1.538955279)
--(axis cs:9480,1.525339544)
--(axis cs:9500,1.533031669)
--(axis cs:9520,1.516594249)
--(axis cs:9540,1.518112476)
--(axis cs:9560,1.544567759)
--(axis cs:9580,1.529609704)
--(axis cs:9600,1.523854038)
--(axis cs:9620,1.502122081)
--(axis cs:9640,1.508801988)
--(axis cs:9660,1.518797333)
--(axis cs:9680,1.510499427)
--(axis cs:9700,1.510059916)
--(axis cs:9720,1.511022292)
--(axis cs:9740,1.512997657)
--(axis cs:9760,1.522466635)
--(axis cs:9780,1.520672377)
--(axis cs:9800,1.532989824)
--(axis cs:9820,1.521557215)
--(axis cs:9840,1.521609227)
--(axis cs:9860,1.524798543)
--(axis cs:9880,1.518335407)
--(axis cs:9900,1.540655952)
--(axis cs:9920,1.52474735)
--(axis cs:9940,1.50658603)
--(axis cs:9960,1.507455107)
--(axis cs:9980,1.503098967)
--(axis cs:10000,1.502792797)
--(axis cs:10020,1.51164644)
--(axis cs:10040,1.518772353)
--(axis cs:10060,1.520335057)
--(axis cs:10080,1.501111822)
--(axis cs:10100,1.50555729)
--(axis cs:10120,1.496219051)
--(axis cs:10140,1.475695788)
--(axis cs:10160,1.455586089)
--(axis cs:10180,1.480950669)
--(axis cs:10200,1.511773532)
--(axis cs:10220,1.505994989)
--(axis cs:10240,1.532090258)
--(axis cs:10260,1.540293898)
--(axis cs:10280,1.534284717)
--(axis cs:10300,1.526057798)
--(axis cs:10320,1.551957707)
--(axis cs:10340,1.550014679)
--(axis cs:10360,1.542245098)
--(axis cs:10380,1.538901497)
--(axis cs:10400,1.534456402)
--(axis cs:10420,1.557541961)
--(axis cs:10440,1.550850297)
--(axis cs:10460,1.551536457)
--(axis cs:10480,1.542184955)
--(axis cs:10500,1.53866295)
--(axis cs:10520,1.516234138)
--(axis cs:10540,1.524297392)
--(axis cs:10560,1.502898502)
--(axis cs:10580,1.519214292)
--(axis cs:10600,1.499664076)
--(axis cs:10620,1.492764676)
--(axis cs:10640,1.506532263)
--(axis cs:10660,1.476807451)
--(axis cs:10680,1.477985625)
--(axis cs:10700,1.503056136)
--(axis cs:10720,1.495183224)
--(axis cs:10740,1.49507325)
--(axis cs:10760,1.492194123)
--(axis cs:10780,1.485324476)
--(axis cs:10800,1.487209911)
--(axis cs:10820,1.505360408)
--(axis cs:10840,1.520624761)
--(axis cs:10860,1.498470105)
--(axis cs:10880,1.491291995)
--(axis cs:10900,1.492269982)
--(axis cs:10920,1.501747012)
--(axis cs:10940,1.520747989)
--(axis cs:10960,1.543597087)
--(axis cs:10980,1.55797453)
--(axis cs:11000,1.562240043)
--(axis cs:11020,1.565367437)
--(axis cs:11040,1.5579642)
--(axis cs:11060,1.562015013)
--(axis cs:11080,1.570566879)
--(axis cs:11100,1.557960989)
--(axis cs:11120,1.56109168)
--(axis cs:11140,1.529452425)
--(axis cs:11160,1.525085904)
--(axis cs:11180,1.532290797)
--(axis cs:11200,1.532849676)
--(axis cs:11220,1.519050796)
--(axis cs:11240,1.520932459)
--(axis cs:11260,1.520122331)
--(axis cs:11280,1.514944121)
--(axis cs:11300,1.520034522)
--(axis cs:11320,1.536119283)
--(axis cs:11340,1.538248855)
--(axis cs:11360,1.520600076)
--(axis cs:11380,1.512646831)
--(axis cs:11400,1.518550917)
--(axis cs:11420,1.531424539)
--(axis cs:11440,1.519564272)
--(axis cs:11460,1.526997485)
--(axis cs:11480,1.525485131)
--(axis cs:11500,1.513111449)
--(axis cs:11520,1.501574604)
--(axis cs:11540,1.51331981)
--(axis cs:11560,1.530313943)
--(axis cs:11580,1.516317197)
--(axis cs:11600,1.509814323)
--(axis cs:11620,1.515938395)
--(axis cs:11640,1.5279852)
--(axis cs:11660,1.552112965)
--(axis cs:11680,1.542852042)
--(axis cs:11700,1.526127323)
--(axis cs:11720,1.514660301)
--(axis cs:11740,1.51227536)
--(axis cs:11760,1.495951402)
--(axis cs:11780,1.512527525)
--(axis cs:11800,1.517772645)
--(axis cs:11820,1.511376194)
--(axis cs:11840,1.509275688)
--(axis cs:11860,1.508407039)
--(axis cs:11880,1.478525736)
--(axis cs:11900,1.482439433)
--(axis cs:11920,1.50190899)
--(axis cs:11940,1.518509497)
--(axis cs:11960,1.51983792)
--(axis cs:11980,1.493289579)
--(axis cs:12000,1.483870671)
--(axis cs:12020,1.492695115)
--(axis cs:12040,1.49310976)
--(axis cs:12060,1.465160549)
--(axis cs:12080,1.449920011)
--(axis cs:12100,1.449205819)
--(axis cs:12120,1.472290323)
--(axis cs:12140,1.495757382)
--(axis cs:12160,1.49389189)
--(axis cs:12180,1.486759)
--(axis cs:12200,1.482165809)
--(axis cs:12220,1.496829543)
--(axis cs:12240,1.501923964)
--(axis cs:12260,1.51893018)
--(axis cs:12280,1.515974356)
--(axis cs:12300,1.504384431)
--(axis cs:12320,1.527626187)
--(axis cs:12340,1.509132606)
--(axis cs:12360,1.511352543)
--(axis cs:12380,1.510379013)
--(axis cs:12400,1.512310962)
--(axis cs:12420,1.537522124)
--(axis cs:12440,1.53406547)
--(axis cs:12460,1.531543792)
--(axis cs:12480,1.512813822)
--(axis cs:12500,1.519345919)
--(axis cs:12520,1.510911634)
--(axis cs:12540,1.504648554)
--(axis cs:12560,1.488912217)
--(axis cs:12580,1.494921227)
--(axis cs:12600,1.500308828)
--(axis cs:12620,1.510516498)
--(axis cs:12640,1.506495995)
--(axis cs:12660,1.512559997)
--(axis cs:12680,1.520110682)
--(axis cs:12700,1.534493019)
--(axis cs:12720,1.522567375)
--(axis cs:12740,1.531026974)
--(axis cs:12760,1.530228849)
--(axis cs:12780,1.512776525)
--(axis cs:12800,1.517685149)
--(axis cs:12820,1.546267478)
--(axis cs:12840,1.531838851)
--(axis cs:12860,1.50248148)
--(axis cs:12880,1.495415624)
--(axis cs:12900,1.504972101)
--(axis cs:12920,1.51912902)
--(axis cs:12940,1.532708456)
--(axis cs:12960,1.516099667)
--(axis cs:12980,1.51769057)
--(axis cs:13000,1.498411126)
--(axis cs:13020,1.51588132)
--(axis cs:13040,1.524277906)
--(axis cs:13060,1.506395736)
--(axis cs:13080,1.517939816)
--(axis cs:13100,1.498068369)
--(axis cs:13120,1.49092298)
--(axis cs:13140,1.521259793)
--(axis cs:13160,1.553891074)
--(axis cs:13180,1.560651649)
--(axis cs:13200,1.567300258)
--(axis cs:13220,1.566629462)
--(axis cs:13240,1.549301659)
--(axis cs:13260,1.544670391)
--(axis cs:13280,1.567496263)
--(axis cs:13300,1.558238827)
--(axis cs:13320,1.556135205)
--(axis cs:13340,1.547142722)
--(axis cs:13360,1.534737868)
--(axis cs:13380,1.528878868)
--(axis cs:13400,1.527356139)
--(axis cs:13420,1.518101768)
--(axis cs:13440,1.513573746)
--(axis cs:13460,1.52098869)
--(axis cs:13480,1.547940927)
--(axis cs:13500,1.533112286)
--(axis cs:13520,1.534696126)
--(axis cs:13540,1.524345328)
--(axis cs:13560,1.534323571)
--(axis cs:13580,1.539404353)
--(axis cs:13600,1.513199498)
--(axis cs:13620,1.510384935)
--(axis cs:13640,1.524419267)
--(axis cs:13660,1.535808876)
--(axis cs:13680,1.511599984)
--(axis cs:13700,1.517730756)
--(axis cs:13720,1.504038344)
--(axis cs:13740,1.519694278)
--(axis cs:13760,1.517956109)
--(axis cs:13780,1.517069378)
--(axis cs:13800,1.504825016)
--(axis cs:13820,1.520851389)
--(axis cs:13840,1.528684986)
--(axis cs:13860,1.515123674)
--(axis cs:13880,1.490804921)
--(axis cs:13900,1.515435949)
--(axis cs:13920,1.534260295)
--(axis cs:13940,1.534766051)
--(axis cs:13960,1.529973597)
--(axis cs:13980,1.532442436)
--(axis cs:14000,1.528949456)
--(axis cs:14020,1.544295822)
--(axis cs:14040,1.541831063)
--(axis cs:14060,1.544494489)
--(axis cs:14080,1.540797055)
--(axis cs:14100,1.531685047)
--(axis cs:14120,1.532413156)
--(axis cs:14140,1.537252778)
--(axis cs:14160,1.541637954)
--(axis cs:14180,1.55487166)
--(axis cs:14200,1.563365757)
--(axis cs:14220,1.554555797)
--(axis cs:14240,1.557076149)
--(axis cs:14260,1.570726975)
--(axis cs:14280,1.572238182)
--(axis cs:14300,1.545785053)
--(axis cs:14320,1.555181036)
--(axis cs:14340,1.552788065)
--(axis cs:14360,1.554532108)
--(axis cs:14380,1.560262298)
--(axis cs:14400,1.54762653)
--(axis cs:14420,1.537102667)
--(axis cs:14440,1.529477653)
--(axis cs:14460,1.528608791)
--(axis cs:14480,1.541337548)
--(axis cs:14500,1.536818147)
--(axis cs:14520,1.524722597)
--(axis cs:14540,1.534507657)
--(axis cs:14560,1.526270203)
--(axis cs:14580,1.515312063)
--(axis cs:14600,1.498020818)
--(axis cs:14620,1.536597065)
--(axis cs:14640,1.5315093)
--(axis cs:14660,1.509207536)
--(axis cs:14680,1.518962192)
--(axis cs:14700,1.49985049)
--(axis cs:14720,1.497949539)
--(axis cs:14740,1.526591649)
--(axis cs:14760,1.531279567)
--(axis cs:14780,1.523961679)
--(axis cs:14800,1.538842512)
--(axis cs:14820,1.571524895)
--(axis cs:14840,1.563622223)
--(axis cs:14860,1.550111349)
--(axis cs:14880,1.534356007)
--(axis cs:14900,1.517434995)
--(axis cs:14920,1.500800468)
--(axis cs:14940,1.513898782)
--(axis cs:14960,1.529287623)
--(axis cs:14980,1.526835681)
--(axis cs:15000,1.513314916)
--(axis cs:15020,1.503360471)
--(axis cs:15040,1.491092241)
--(axis cs:15060,1.498335569)
--(axis cs:15080,1.510414431)
--(axis cs:15100,1.516515768)
--(axis cs:15120,1.494600084)
--(axis cs:15140,1.52846768)
--(axis cs:15160,1.528719701)
--(axis cs:15180,1.51763714)
--(axis cs:15200,1.525644473)
--(axis cs:15220,1.534228425)
--(axis cs:15240,1.516871779)
--(axis cs:15260,1.531710733)
--(axis cs:15280,1.542589605)
--(axis cs:15300,1.529137615)
--(axis cs:15320,1.530333522)
--(axis cs:15340,1.537195825)
--(axis cs:15360,1.547683729)
--(axis cs:15380,1.537307276)
--(axis cs:15400,1.516225135)
--(axis cs:15420,1.492595998)
--(axis cs:15440,1.48305145)
--(axis cs:15460,1.492204106)
--(axis cs:15480,1.488521889)
--(axis cs:15500,1.523758976)
--(axis cs:15520,1.528887723)
--(axis cs:15540,1.556103131)
--(axis cs:15560,1.52604392)
--(axis cs:15580,1.506588548)
--(axis cs:15600,1.482031248)
--(axis cs:15620,1.480428908)
--(axis cs:15640,1.46477852)
--(axis cs:15660,1.454757398)
--(axis cs:15680,1.477707309)
--(axis cs:15700,1.490212192)
--(axis cs:15720,1.490579125)
--(axis cs:15740,1.51994841)
--(axis cs:15760,1.530338169)
--(axis cs:15780,1.533799446)
--(axis cs:15800,1.543012575)
--(axis cs:15820,1.551049508)
--(axis cs:15840,1.54435377)
--(axis cs:15860,1.542252196)
--(axis cs:15880,1.538405061)
--(axis cs:15900,1.530430721)
--(axis cs:15920,1.534563436)
--(axis cs:15940,1.532933791)
--(axis cs:15960,1.545328648)
--(axis cs:15980,1.543626175)
--(axis cs:16000,1.561032121)
--(axis cs:16020,1.559748483)
--(axis cs:16040,1.529220102)
--(axis cs:16060,1.527561564)
--(axis cs:16080,1.514900378)
--(axis cs:16100,1.513261467)
--(axis cs:16120,1.506108617)
--(axis cs:16140,1.484868422)
--(axis cs:16160,1.499626778)
--(axis cs:16180,1.497743073)
--(axis cs:16200,1.511705093)
--(axis cs:16220,1.528603397)
--(axis cs:16240,1.548186449)
--(axis cs:16260,1.528504749)
--(axis cs:16280,1.534604447)
--(axis cs:16300,1.53870065)
--(axis cs:16320,1.522197579)
--(axis cs:16340,1.498589425)
--(axis cs:16360,1.487082012)
--(axis cs:16380,1.505827826)
--(axis cs:16400,1.508352926)
--(axis cs:16420,1.507050606)
--(axis cs:16440,1.496170988)
--(axis cs:16460,1.497013425)
--(axis cs:16480,1.48519469)
--(axis cs:16500,1.499413246)
--(axis cs:16520,1.515442998)
--(axis cs:16540,1.537975272)
--(axis cs:16560,1.546471811)
--(axis cs:16580,1.533639986)
--(axis cs:16600,1.523220764)
--(axis cs:16620,1.532730154)
--(axis cs:16640,1.521131808)
--(axis cs:16660,1.526459159)
--(axis cs:16680,1.53631051)
--(axis cs:16700,1.536951446)
--(axis cs:16720,1.542991034)
--(axis cs:16740,1.508199757)
--(axis cs:16760,1.513107981)
--(axis cs:16780,1.530341905)
--(axis cs:16800,1.530844299)
--(axis cs:16820,1.506025597)
--(axis cs:16840,1.516373017)
--(axis cs:16860,1.503741676)
--(axis cs:16880,1.513200689)
--(axis cs:16900,1.524533936)
--(axis cs:16920,1.519152261)
--(axis cs:16940,1.539869564)
--(axis cs:16960,1.529073816)
--(axis cs:16980,1.538533132)
--(axis cs:17000,1.540821829)
--(axis cs:17020,1.535866079)
--(axis cs:17040,1.528606963)
--(axis cs:17060,1.538481002)
--(axis cs:17080,1.558989551)
--(axis cs:17100,1.553974102)
--(axis cs:17120,1.525616736)
--(axis cs:17140,1.553750113)
--(axis cs:17160,1.544250566)
--(axis cs:17180,1.551208821)
--(axis cs:17200,1.549577404)
--(axis cs:17220,1.566751344)
--(axis cs:17240,1.554705872)
--(axis cs:17260,1.551655865)
--(axis cs:17280,1.534868674)
--(axis cs:17300,1.531046568)
--(axis cs:17320,1.538779714)
--(axis cs:17340,1.521084507)
--(axis cs:17360,1.52741693)
--(axis cs:17380,1.515309985)
--(axis cs:17400,1.524096168)
--(axis cs:17420,1.497177059)
--(axis cs:17440,1.471011176)
--(axis cs:17460,1.491593987)
--(axis cs:17480,1.504229025)
--(axis cs:17500,1.477137523)
--(axis cs:17520,1.474343337)
--(axis cs:17540,1.494589591)
--(axis cs:17560,1.480194361)
--(axis cs:17580,1.479309823)
--(axis cs:17600,1.517568644)
--(axis cs:17620,1.539345397)
--(axis cs:17640,1.531499345)
--(axis cs:17660,1.532484197)
--(axis cs:17680,1.503045098)
--(axis cs:17700,1.483932363)
--(axis cs:17720,1.501971817)
--(axis cs:17740,1.512842457)
--(axis cs:17760,1.524598095)
--(axis cs:17780,1.529651)
--(axis cs:17800,1.530007216)
--(axis cs:17820,1.502535435)
--(axis cs:17840,1.463788638)
--(axis cs:17860,1.485730849)
--(axis cs:17880,1.508801958)
--(axis cs:17900,1.512581467)
--(axis cs:17920,1.519578732)
--(axis cs:17940,1.517440524)
--(axis cs:17960,1.55785997)
--(axis cs:17980,1.561303514)
--(axis cs:18000,1.535673744)
--(axis cs:18020,1.525425293)
--(axis cs:18040,1.515742163)
--(axis cs:18060,1.509086058)
--(axis cs:18080,1.492785789)
--(axis cs:18100,1.479375842)
--(axis cs:18120,1.501494111)
--(axis cs:18140,1.52273266)
--(axis cs:18160,1.526333306)
--(axis cs:18180,1.550141955)
--(axis cs:18200,1.553391446)
--(axis cs:18220,1.543265403)
--(axis cs:18240,1.577129715)
--(axis cs:18260,1.593902983)
--(axis cs:18280,1.605056336)
--(axis cs:18300,1.587205892)
--(axis cs:18320,1.580699815)
--(axis cs:18340,1.552074297)
--(axis cs:18360,1.523169272)
--(axis cs:18380,1.483022126)
--(axis cs:18400,1.461450409)
--(axis cs:18420,1.45178126)
--(axis cs:18440,1.434284364)
--(axis cs:18460,1.422747865)
--(axis cs:18480,1.40972293)
--(axis cs:18500,1.395085351)
--(axis cs:18520,1.424617597)
--(axis cs:18540,1.462691247)
--(axis cs:18560,1.482173578)
--(axis cs:18580,1.476334694)
--(axis cs:18600,1.475630205)
--(axis cs:18620,1.495499934)
--(axis cs:18640,1.508094762)
--(axis cs:18660,1.49759009)
--(axis cs:18680,1.480862636)
--(axis cs:18700,1.492961329)
--(axis cs:18720,1.512800775)
--(axis cs:18740,1.547689153)
--(axis cs:18760,1.523904877)
--(axis cs:18780,1.497138082)
--(axis cs:18800,1.496573615)
--(axis cs:18820,1.508303379)
--(axis cs:18840,1.527920301)
--(axis cs:18860,1.536409389)
--(axis cs:18880,1.538360304)
--(axis cs:18900,1.525777357)
--(axis cs:18920,1.536907092)
--(axis cs:18940,1.535170389)
--(axis cs:18960,1.515486138)
--(axis cs:18980,1.53917827)
--(axis cs:19000,1.539850202)
--(axis cs:19020,1.523656439)
--(axis cs:19040,1.527115545)
--(axis cs:19060,1.53510159)
--(axis cs:19080,1.527479596)
--(axis cs:19100,1.516874186)
--(axis cs:19120,1.522774563)
--(axis cs:19140,1.520604552)
--(axis cs:19160,1.503874988)
--(axis cs:19180,1.488216514)
--(axis cs:19200,1.474448292)
--(axis cs:19220,1.46613617)
--(axis cs:19240,1.493488282)
--(axis cs:19260,1.503680537)
--(axis cs:19280,1.521928808)
--(axis cs:19300,1.551489395)
--(axis cs:19320,1.560186439)
--(axis cs:19340,1.546487192)
--(axis cs:19360,1.522140947)
--(axis cs:19380,1.49950109)
--(axis cs:19400,1.50397269)
--(axis cs:19420,1.49471717)
--(axis cs:19440,1.515691801)
--(axis cs:19460,1.534621425)
--(axis cs:19480,1.529317475)
--(axis cs:19500,1.528893216)
--(axis cs:19520,1.522609455)
--(axis cs:19540,1.511896604)
--(axis cs:19560,1.493497596)
--(axis cs:19580,1.506136268)
--(axis cs:19600,1.489362327)
--(axis cs:19620,1.446167635)
--(axis cs:19640,1.465555901)
--(axis cs:19660,1.469010288)
--(axis cs:19680,1.481648329)
--(axis cs:19700,1.500219092)
--(axis cs:19720,1.539942238)
--(axis cs:19740,1.544574695)
--(axis cs:19760,1.525739124)
--(axis cs:19780,1.521605329)
--(axis cs:19800,1.561731534)
--(axis cs:19820,1.564562419)
--(axis cs:19840,1.55330865)
--(axis cs:19860,1.560025572)
--(axis cs:19880,1.568295299)
--(axis cs:19900,1.540115391)
--(axis cs:19920,1.557840229)
--(axis cs:19940,1.556781012)
--(axis cs:19960,1.554572804)
--(axis cs:19980,1.557651589)
--(axis cs:19980,1.387853881)
--(axis cs:19980,1.387853881)
--(axis cs:19960,1.372711394)
--(axis cs:19940,1.370017026)
--(axis cs:19920,1.371168709)
--(axis cs:19900,1.366172039)
--(axis cs:19880,1.367961907)
--(axis cs:19860,1.369698988)
--(axis cs:19840,1.375306884)
--(axis cs:19820,1.379803613)
--(axis cs:19800,1.396681368)
--(axis cs:19780,1.406115491)
--(axis cs:19760,1.421137238)
--(axis cs:19740,1.426236281)
--(axis cs:19720,1.413645734)
--(axis cs:19700,1.403061176)
--(axis cs:19680,1.404520663)
--(axis cs:19660,1.38663426)
--(axis cs:19640,1.382466287)
--(axis cs:19620,1.371245929)
--(axis cs:19600,1.347290503)
--(axis cs:19580,1.358420592)
--(axis cs:19560,1.352936698)
--(axis cs:19540,1.347786502)
--(axis cs:19520,1.353056295)
--(axis cs:19500,1.361146044)
--(axis cs:19480,1.384938993)
--(axis cs:19460,1.379204687)
--(axis cs:19440,1.373203007)
--(axis cs:19420,1.376037012)
--(axis cs:19400,1.381545608)
--(axis cs:19380,1.370084222)
--(axis cs:19360,1.360473491)
--(axis cs:19340,1.342991972)
--(axis cs:19320,1.348918751)
--(axis cs:19300,1.353588125)
--(axis cs:19280,1.364116492)
--(axis cs:19260,1.371793315)
--(axis cs:19240,1.349762276)
--(axis cs:19220,1.344651508)
--(axis cs:19200,1.340450324)
--(axis cs:19180,1.34092495)
--(axis cs:19160,1.344008652)
--(axis cs:19140,1.361359024)
--(axis cs:19120,1.389694863)
--(axis cs:19100,1.41284093)
--(axis cs:19080,1.399408018)
--(axis cs:19060,1.411265564)
--(axis cs:19040,1.392034375)
--(axis cs:19020,1.372123519)
--(axis cs:19000,1.353248678)
--(axis cs:18980,1.342128278)
--(axis cs:18960,1.351546466)
--(axis cs:18940,1.378825091)
--(axis cs:18920,1.399661306)
--(axis cs:18900,1.398650161)
--(axis cs:18880,1.421976312)
--(axis cs:18860,1.401197515)
--(axis cs:18840,1.399271725)
--(axis cs:18820,1.361818383)
--(axis cs:18800,1.347420321)
--(axis cs:18780,1.32930825)
--(axis cs:18760,1.338872403)
--(axis cs:18740,1.355547013)
--(axis cs:18720,1.360308871)
--(axis cs:18700,1.364453073)
--(axis cs:18680,1.369502786)
--(axis cs:18660,1.32347046)
--(axis cs:18640,1.304418272)
--(axis cs:18620,1.323263782)
--(axis cs:18600,1.330908839)
--(axis cs:18580,1.34953766)
--(axis cs:18560,1.362489498)
--(axis cs:18540,1.356441235)
--(axis cs:18520,1.332230735)
--(axis cs:18500,1.298169301)
--(axis cs:18480,1.311914556)
--(axis cs:18460,1.319521353)
--(axis cs:18440,1.339176474)
--(axis cs:18420,1.335333804)
--(axis cs:18400,1.344726817)
--(axis cs:18380,1.364014816)
--(axis cs:18360,1.369006866)
--(axis cs:18340,1.384930255)
--(axis cs:18320,1.389592457)
--(axis cs:18300,1.40953968)
--(axis cs:18280,1.414926264)
--(axis cs:18260,1.410115725)
--(axis cs:18240,1.403869605)
--(axis cs:18220,1.390351297)
--(axis cs:18200,1.3978619)
--(axis cs:18180,1.405777753)
--(axis cs:18160,1.405882214)
--(axis cs:18140,1.375875952)
--(axis cs:18120,1.381639893)
--(axis cs:18100,1.375692398)
--(axis cs:18080,1.364884103)
--(axis cs:18060,1.383053956)
--(axis cs:18040,1.380567359)
--(axis cs:18020,1.343890521)
--(axis cs:18000,1.304182184)
--(axis cs:17980,1.302246116)
--(axis cs:17960,1.306591168)
--(axis cs:17940,1.334146472)
--(axis cs:17920,1.321798418)
--(axis cs:17900,1.301773855)
--(axis cs:17880,1.308299998)
--(axis cs:17860,1.347442637)
--(axis cs:17840,1.368356244)
--(axis cs:17820,1.357547299)
--(axis cs:17800,1.373924362)
--(axis cs:17780,1.376286216)
--(axis cs:17760,1.389631969)
--(axis cs:17740,1.373888421)
--(axis cs:17720,1.359601439)
--(axis cs:17700,1.367743427)
--(axis cs:17680,1.355736488)
--(axis cs:17660,1.361454631)
--(axis cs:17640,1.365033799)
--(axis cs:17620,1.366352111)
--(axis cs:17600,1.330163006)
--(axis cs:17580,1.318065295)
--(axis cs:17560,1.352205331)
--(axis cs:17540,1.354359123)
--(axis cs:17520,1.332039945)
--(axis cs:17500,1.335422379)
--(axis cs:17480,1.346897097)
--(axis cs:17460,1.362212581)
--(axis cs:17440,1.363951618)
--(axis cs:17420,1.355546735)
--(axis cs:17400,1.361455998)
--(axis cs:17380,1.386067681)
--(axis cs:17360,1.390387034)
--(axis cs:17340,1.404513251)
--(axis cs:17320,1.409346884)
--(axis cs:17300,1.389547136)
--(axis cs:17280,1.377628318)
--(axis cs:17260,1.355976131)
--(axis cs:17240,1.36483599)
--(axis cs:17220,1.375314648)
--(axis cs:17200,1.34875484)
--(axis cs:17180,1.328780991)
--(axis cs:17160,1.331948582)
--(axis cs:17140,1.345911225)
--(axis cs:17120,1.322986662)
--(axis cs:17100,1.320097866)
--(axis cs:17080,1.320421591)
--(axis cs:17060,1.32402413)
--(axis cs:17040,1.352695221)
--(axis cs:17020,1.356200993)
--(axis cs:17000,1.331099903)
--(axis cs:16980,1.342180522)
--(axis cs:16960,1.358363492)
--(axis cs:16940,1.35053003)
--(axis cs:16920,1.352296571)
--(axis cs:16900,1.36235623)
--(axis cs:16880,1.388215471)
--(axis cs:16860,1.392448986)
--(axis cs:16840,1.408003601)
--(axis cs:16820,1.419717993)
--(axis cs:16800,1.382246977)
--(axis cs:16780,1.387704709)
--(axis cs:16760,1.374700795)
--(axis cs:16740,1.387750899)
--(axis cs:16720,1.40088481)
--(axis cs:16700,1.4060233)
--(axis cs:16680,1.395323696)
--(axis cs:16660,1.394420115)
--(axis cs:16640,1.392480796)
--(axis cs:16620,1.386547208)
--(axis cs:16600,1.381541568)
--(axis cs:16580,1.366259618)
--(axis cs:16560,1.359128709)
--(axis cs:16540,1.352283776)
--(axis cs:16520,1.37161078)
--(axis cs:16500,1.357741732)
--(axis cs:16480,1.359708832)
--(axis cs:16460,1.345646389)
--(axis cs:16440,1.349330124)
--(axis cs:16420,1.364447426)
--(axis cs:16400,1.360146602)
--(axis cs:16380,1.348891894)
--(axis cs:16360,1.335210858)
--(axis cs:16340,1.321955701)
--(axis cs:16320,1.316903809)
--(axis cs:16300,1.30092257)
--(axis cs:16280,1.320655877)
--(axis cs:16260,1.335647153)
--(axis cs:16240,1.370905655)
--(axis cs:16220,1.382728517)
--(axis cs:16200,1.367563457)
--(axis cs:16180,1.355047565)
--(axis cs:16160,1.345325428)
--(axis cs:16140,1.337796912)
--(axis cs:16120,1.345559675)
--(axis cs:16100,1.364264279)
--(axis cs:16080,1.365346002)
--(axis cs:16060,1.38570173)
--(axis cs:16040,1.387693364)
--(axis cs:16020,1.387805487)
--(axis cs:16000,1.395220411)
--(axis cs:15980,1.414346853)
--(axis cs:15960,1.391277962)
--(axis cs:15940,1.401170695)
--(axis cs:15920,1.367442506)
--(axis cs:15900,1.361629111)
--(axis cs:15880,1.360176369)
--(axis cs:15860,1.373425576)
--(axis cs:15840,1.3792615)
--(axis cs:15820,1.384541554)
--(axis cs:15800,1.383461969)
--(axis cs:15780,1.356054566)
--(axis cs:15760,1.370283927)
--(axis cs:15740,1.363697974)
--(axis cs:15720,1.373409389)
--(axis cs:15700,1.357739096)
--(axis cs:15680,1.345466011)
--(axis cs:15660,1.335922898)
--(axis cs:15640,1.348123516)
--(axis cs:15620,1.345495464)
--(axis cs:15600,1.321952722)
--(axis cs:15580,1.320697666)
--(axis cs:15560,1.338284402)
--(axis cs:15540,1.342871837)
--(axis cs:15520,1.351549129)
--(axis cs:15500,1.323881016)
--(axis cs:15480,1.309871023)
--(axis cs:15460,1.314249206)
--(axis cs:15440,1.319275972)
--(axis cs:15420,1.333831478)
--(axis cs:15400,1.356038681)
--(axis cs:15380,1.358846842)
--(axis cs:15360,1.385221017)
--(axis cs:15340,1.388501421)
--(axis cs:15320,1.354197518)
--(axis cs:15300,1.329872571)
--(axis cs:15280,1.351618867)
--(axis cs:15260,1.369468825)
--(axis cs:15240,1.362118261)
--(axis cs:15220,1.381615745)
--(axis cs:15200,1.387790263)
--(axis cs:15180,1.382178146)
--(axis cs:15160,1.381829063)
--(axis cs:15140,1.374188808)
--(axis cs:15120,1.37876936)
--(axis cs:15100,1.374211622)
--(axis cs:15080,1.356902703)
--(axis cs:15060,1.366697087)
--(axis cs:15040,1.356020969)
--(axis cs:15020,1.347109753)
--(axis cs:15000,1.328738344)
--(axis cs:14980,1.341298489)
--(axis cs:14960,1.348193497)
--(axis cs:14940,1.332674736)
--(axis cs:14920,1.35457148)
--(axis cs:14900,1.360017179)
--(axis cs:14880,1.358612959)
--(axis cs:14860,1.370100087)
--(axis cs:14840,1.379360073)
--(axis cs:14820,1.377480891)
--(axis cs:14800,1.385141442)
--(axis cs:14780,1.372435291)
--(axis cs:14760,1.369949933)
--(axis cs:14740,1.378500311)
--(axis cs:14720,1.367191523)
--(axis cs:14700,1.349240014)
--(axis cs:14680,1.362624072)
--(axis cs:14660,1.36709507)
--(axis cs:14640,1.393503174)
--(axis cs:14620,1.397574355)
--(axis cs:14600,1.396198394)
--(axis cs:14580,1.395451237)
--(axis cs:14560,1.384084805)
--(axis cs:14540,1.411280585)
--(axis cs:14520,1.410685705)
--(axis cs:14500,1.416598975)
--(axis cs:14480,1.403767302)
--(axis cs:14460,1.389743089)
--(axis cs:14440,1.380680167)
--(axis cs:14420,1.397984927)
--(axis cs:14400,1.379597726)
--(axis cs:14380,1.375929068)
--(axis cs:14360,1.409722058)
--(axis cs:14340,1.428532967)
--(axis cs:14320,1.411199604)
--(axis cs:14300,1.395750491)
--(axis cs:14280,1.373471566)
--(axis cs:14260,1.371950177)
--(axis cs:14240,1.388512681)
--(axis cs:14220,1.414082139)
--(axis cs:14200,1.427425413)
--(axis cs:14180,1.404046834)
--(axis cs:14160,1.402526692)
--(axis cs:14140,1.397675726)
--(axis cs:14120,1.396113104)
--(axis cs:14100,1.382040441)
--(axis cs:14080,1.376583321)
--(axis cs:14060,1.387166391)
--(axis cs:14040,1.399156271)
--(axis cs:14020,1.391512824)
--(axis cs:14000,1.381641268)
--(axis cs:13980,1.36541587)
--(axis cs:13960,1.377619611)
--(axis cs:13940,1.377929271)
--(axis cs:13920,1.365290313)
--(axis cs:13900,1.372907737)
--(axis cs:13880,1.372537949)
--(axis cs:13860,1.377013072)
--(axis cs:13840,1.344986278)
--(axis cs:13820,1.346505003)
--(axis cs:13800,1.358225138)
--(axis cs:13780,1.39624633)
--(axis cs:13760,1.389012803)
--(axis cs:13740,1.392132808)
--(axis cs:13720,1.376318866)
--(axis cs:13700,1.362692922)
--(axis cs:13680,1.372036204)
--(axis cs:13660,1.360310606)
--(axis cs:13640,1.372743249)
--(axis cs:13620,1.381475513)
--(axis cs:13600,1.399253644)
--(axis cs:13580,1.382408993)
--(axis cs:13560,1.380930753)
--(axis cs:13540,1.397702122)
--(axis cs:13520,1.39981661)
--(axis cs:13500,1.388296506)
--(axis cs:13480,1.399142965)
--(axis cs:13460,1.4249546)
--(axis cs:13440,1.41287341)
--(axis cs:13420,1.390686356)
--(axis cs:13400,1.384229463)
--(axis cs:13380,1.37134362)
--(axis cs:13360,1.368563592)
--(axis cs:13340,1.376817466)
--(axis cs:13320,1.373516757)
--(axis cs:13300,1.372421307)
--(axis cs:13280,1.374848553)
--(axis cs:13260,1.371441421)
--(axis cs:13240,1.378580293)
--(axis cs:13220,1.365752474)
--(axis cs:13200,1.391935196)
--(axis cs:13180,1.388671901)
--(axis cs:13160,1.391511022)
--(axis cs:13140,1.390973419)
--(axis cs:13120,1.351168836)
--(axis cs:13100,1.359012025)
--(axis cs:13080,1.348519958)
--(axis cs:13060,1.334025174)
--(axis cs:13040,1.354674336)
--(axis cs:13020,1.348385408)
--(axis cs:13000,1.357911044)
--(axis cs:12980,1.375976426)
--(axis cs:12960,1.387555249)
--(axis cs:12940,1.39269208)
--(axis cs:12920,1.388536186)
--(axis cs:12900,1.382929701)
--(axis cs:12880,1.403477226)
--(axis cs:12860,1.397629062)
--(axis cs:12840,1.390620559)
--(axis cs:12820,1.382942314)
--(axis cs:12800,1.386659891)
--(axis cs:12780,1.396353509)
--(axis cs:12760,1.392108081)
--(axis cs:12740,1.38403967)
--(axis cs:12720,1.380433821)
--(axis cs:12700,1.382052061)
--(axis cs:12680,1.364691216)
--(axis cs:12660,1.371957093)
--(axis cs:12640,1.368619395)
--(axis cs:12620,1.379354406)
--(axis cs:12600,1.40492234)
--(axis cs:12580,1.428522323)
--(axis cs:12560,1.410211973)
--(axis cs:12540,1.379148978)
--(axis cs:12520,1.35702782)
--(axis cs:12500,1.352463671)
--(axis cs:12480,1.353756458)
--(axis cs:12460,1.359489224)
--(axis cs:12440,1.389150098)
--(axis cs:12420,1.38430937)
--(axis cs:12400,1.389296352)
--(axis cs:12380,1.399941219)
--(axis cs:12360,1.403725521)
--(axis cs:12340,1.399798834)
--(axis cs:12320,1.393880861)
--(axis cs:12300,1.382601903)
--(axis cs:12280,1.380648248)
--(axis cs:12260,1.364410854)
--(axis cs:12240,1.335019464)
--(axis cs:12220,1.335774327)
--(axis cs:12200,1.332493351)
--(axis cs:12180,1.35857041)
--(axis cs:12160,1.371557594)
--(axis cs:12140,1.35602811)
--(axis cs:12120,1.334693113)
--(axis cs:12100,1.309598547)
--(axis cs:12080,1.273374607)
--(axis cs:12060,1.255530959)
--(axis cs:12040,1.270209024)
--(axis cs:12020,1.293651495)
--(axis cs:12000,1.290419999)
--(axis cs:11980,1.308498387)
--(axis cs:11960,1.327305114)
--(axis cs:11940,1.342368945)
--(axis cs:11920,1.369769974)
--(axis cs:11900,1.391500083)
--(axis cs:11880,1.397406564)
--(axis cs:11860,1.412254675)
--(axis cs:11840,1.36997886)
--(axis cs:11820,1.376368458)
--(axis cs:11800,1.353269627)
--(axis cs:11780,1.356120991)
--(axis cs:11760,1.366639268)
--(axis cs:11740,1.357483438)
--(axis cs:11720,1.360712539)
--(axis cs:11700,1.369799559)
--(axis cs:11680,1.392088612)
--(axis cs:11660,1.413526311)
--(axis cs:11640,1.43501209)
--(axis cs:11620,1.406546483)
--(axis cs:11600,1.412632247)
--(axis cs:11580,1.406530433)
--(axis cs:11560,1.393776713)
--(axis cs:11540,1.4072544)
--(axis cs:11520,1.396738018)
--(axis cs:11500,1.376885309)
--(axis cs:11480,1.381068025)
--(axis cs:11460,1.377166969)
--(axis cs:11440,1.368069146)
--(axis cs:11420,1.365552735)
--(axis cs:11400,1.373535317)
--(axis cs:11380,1.377712633)
--(axis cs:11360,1.396533948)
--(axis cs:11340,1.398877277)
--(axis cs:11320,1.375039151)
--(axis cs:11300,1.379376)
--(axis cs:11280,1.391298425)
--(axis cs:11260,1.391579041)
--(axis cs:11240,1.386646853)
--(axis cs:11220,1.399656326)
--(axis cs:11200,1.404965806)
--(axis cs:11180,1.385516447)
--(axis cs:11160,1.395866056)
--(axis cs:11140,1.395373699)
--(axis cs:11120,1.381150686)
--(axis cs:11100,1.377572511)
--(axis cs:11080,1.377071301)
--(axis cs:11060,1.382473939)
--(axis cs:11040,1.382111352)
--(axis cs:11020,1.390396145)
--(axis cs:11000,1.371564705)
--(axis cs:10980,1.36030126)
--(axis cs:10960,1.359866299)
--(axis cs:10940,1.373472307)
--(axis cs:10920,1.374931466)
--(axis cs:10900,1.367117604)
--(axis cs:10880,1.363913435)
--(axis cs:10860,1.373207799)
--(axis cs:10840,1.391158109)
--(axis cs:10820,1.381632444)
--(axis cs:10800,1.360217583)
--(axis cs:10780,1.350354774)
--(axis cs:10760,1.351428989)
--(axis cs:10740,1.352708432)
--(axis cs:10720,1.34075851)
--(axis cs:10700,1.35933338)
--(axis cs:10680,1.382988923)
--(axis cs:10660,1.398663821)
--(axis cs:10640,1.392361987)
--(axis cs:10620,1.384588688)
--(axis cs:10600,1.380018454)
--(axis cs:10580,1.374585224)
--(axis cs:10560,1.388184276)
--(axis cs:10540,1.400057322)
--(axis cs:10520,1.395948822)
--(axis cs:10500,1.388237706)
--(axis cs:10480,1.373698477)
--(axis cs:10460,1.362400969)
--(axis cs:10440,1.387519209)
--(axis cs:10420,1.415196461)
--(axis cs:10400,1.430603744)
--(axis cs:10380,1.398771967)
--(axis cs:10360,1.36758576)
--(axis cs:10340,1.357527063)
--(axis cs:10320,1.374073511)
--(axis cs:10300,1.39295563)
--(axis cs:10280,1.386551507)
--(axis cs:10260,1.357993912)
--(axis cs:10240,1.365922518)
--(axis cs:10220,1.360783419)
--(axis cs:10200,1.35531086)
--(axis cs:10180,1.331339751)
--(axis cs:10160,1.323572187)
--(axis cs:10140,1.324647422)
--(axis cs:10120,1.323105145)
--(axis cs:10100,1.330649062)
--(axis cs:10080,1.333032618)
--(axis cs:10060,1.330661671)
--(axis cs:10040,1.304486371)
--(axis cs:10020,1.343361068)
--(axis cs:10000,1.378496613)
--(axis cs:9980,1.398895555)
--(axis cs:9960,1.363813281)
--(axis cs:9940,1.354275268)
--(axis cs:9920,1.328052798)
--(axis cs:9900,1.336577758)
--(axis cs:9880,1.355846463)
--(axis cs:9860,1.343648099)
--(axis cs:9840,1.370367895)
--(axis cs:9820,1.374659743)
--(axis cs:9800,1.364523126)
--(axis cs:9780,1.383872837)
--(axis cs:9760,1.377509227)
--(axis cs:9740,1.377058457)
--(axis cs:9720,1.350523936)
--(axis cs:9700,1.318839902)
--(axis cs:9680,1.333199521)
--(axis cs:9660,1.339417405)
--(axis cs:9640,1.35402224)
--(axis cs:9620,1.332121395)
--(axis cs:9600,1.337078308)
--(axis cs:9580,1.352856568)
--(axis cs:9560,1.348677983)
--(axis cs:9540,1.340082146)
--(axis cs:9520,1.318232369)
--(axis cs:9500,1.328044291)
--(axis cs:9480,1.33669565)
--(axis cs:9460,1.352694745)
--(axis cs:9440,1.35298823)
--(axis cs:9420,1.357544302)
--(axis cs:9400,1.38066277)
--(axis cs:9380,1.382266397)
--(axis cs:9360,1.405385137)
--(axis cs:9340,1.423135319)
--(axis cs:9320,1.394405039)
--(axis cs:9300,1.399363627)
--(axis cs:9280,1.356024012)
--(axis cs:9260,1.335213226)
--(axis cs:9240,1.347642124)
--(axis cs:9220,1.345633084)
--(axis cs:9200,1.357899614)
--(axis cs:9180,1.346981303)
--(axis cs:9160,1.367245233)
--(axis cs:9140,1.367192726)
--(axis cs:9120,1.36139565)
--(axis cs:9100,1.365214049)
--(axis cs:9080,1.367233673)
--(axis cs:9060,1.364091379)
--(axis cs:9040,1.333693722)
--(axis cs:9020,1.320464151)
--(axis cs:9000,1.340890022)
--(axis cs:8980,1.33202267)
--(axis cs:8960,1.297392912)
--(axis cs:8940,1.299725049)
--(axis cs:8920,1.303253611)
--(axis cs:8900,1.315040389)
--(axis cs:8880,1.326748442)
--(axis cs:8860,1.319635716)
--(axis cs:8840,1.321928566)
--(axis cs:8820,1.345329896)
--(axis cs:8800,1.353656789)
--(axis cs:8780,1.373687108)
--(axis cs:8760,1.339480799)
--(axis cs:8740,1.333403014)
--(axis cs:8720,1.309291737)
--(axis cs:8700,1.313559237)
--(axis cs:8680,1.327431471)
--(axis cs:8660,1.316531928)
--(axis cs:8640,1.336258868)
--(axis cs:8620,1.335199936)
--(axis cs:8600,1.332275768)
--(axis cs:8580,1.345269987)
--(axis cs:8560,1.340597894)
--(axis cs:8540,1.341530352)
--(axis cs:8520,1.358818653)
--(axis cs:8500,1.368395829)
--(axis cs:8480,1.376964469)
--(axis cs:8460,1.375806272)
--(axis cs:8440,1.396973244)
--(axis cs:8420,1.411588584)
--(axis cs:8400,1.431003007)
--(axis cs:8380,1.410709555)
--(axis cs:8360,1.419302528)
--(axis cs:8340,1.435364455)
--(axis cs:8320,1.42297797)
--(axis cs:8300,1.417199061)
--(axis cs:8280,1.403134798)
--(axis cs:8260,1.407267805)
--(axis cs:8240,1.413338394)
--(axis cs:8220,1.408166995)
--(axis cs:8200,1.407087303)
--(axis cs:8180,1.388219779)
--(axis cs:8160,1.379774301)
--(axis cs:8140,1.377947247)
--(axis cs:8120,1.385560857)
--(axis cs:8100,1.381214161)
--(axis cs:8080,1.395605953)
--(axis cs:8060,1.43091692)
--(axis cs:8040,1.440860096)
--(axis cs:8020,1.435452758)
--(axis cs:8000,1.444729573)
--(axis cs:7980,1.424552035)
--(axis cs:7960,1.411112174)
--(axis cs:7940,1.405923096)
--(axis cs:7920,1.394454922)
--(axis cs:7900,1.347759115)
--(axis cs:7880,1.337495922)
--(axis cs:7860,1.339914229)
--(axis cs:7840,1.350569746)
--(axis cs:7820,1.375971895)
--(axis cs:7800,1.368288089)
--(axis cs:7780,1.36427191)
--(axis cs:7760,1.387725036)
--(axis cs:7740,1.370137128)
--(axis cs:7720,1.36017775)
--(axis cs:7700,1.357546128)
--(axis cs:7680,1.356500083)
--(axis cs:7660,1.379219967)
--(axis cs:7640,1.391166177)
--(axis cs:7620,1.369009579)
--(axis cs:7600,1.377857468)
--(axis cs:7580,1.365822261)
--(axis cs:7560,1.350943036)
--(axis cs:7540,1.364454451)
--(axis cs:7520,1.340312089)
--(axis cs:7500,1.333249468)
--(axis cs:7480,1.329361675)
--(axis cs:7460,1.365313358)
--(axis cs:7440,1.355611227)
--(axis cs:7420,1.34663955)
--(axis cs:7400,1.358162398)
--(axis cs:7380,1.364551383)
--(axis cs:7360,1.354866637)
--(axis cs:7340,1.35350362)
--(axis cs:7320,1.351401449)
--(axis cs:7300,1.357841758)
--(axis cs:7280,1.363393316)
--(axis cs:7260,1.383388533)
--(axis cs:7240,1.399635978)
--(axis cs:7220,1.385164084)
--(axis cs:7200,1.387730527)
--(axis cs:7180,1.384055594)
--(axis cs:7160,1.380843739)
--(axis cs:7140,1.390169483)
--(axis cs:7120,1.362370717)
--(axis cs:7100,1.341245893)
--(axis cs:7080,1.312340397)
--(axis cs:7060,1.295371561)
--(axis cs:7040,1.316124196)
--(axis cs:7020,1.33473135)
--(axis cs:7000,1.332009309)
--(axis cs:6980,1.355632154)
--(axis cs:6960,1.3519)
--(axis cs:6940,1.355808686)
--(axis cs:6920,1.348520291)
--(axis cs:6900,1.376360776)
--(axis cs:6880,1.380756103)
--(axis cs:6860,1.378734038)
--(axis cs:6840,1.356438585)
--(axis cs:6820,1.385402348)
--(axis cs:6800,1.369187651)
--(axis cs:6780,1.340312593)
--(axis cs:6760,1.325673713)
--(axis cs:6740,1.33798141)
--(axis cs:6720,1.339183896)
--(axis cs:6700,1.348417523)
--(axis cs:6680,1.326271421)
--(axis cs:6660,1.336975713)
--(axis cs:6640,1.32159804)
--(axis cs:6620,1.341700136)
--(axis cs:6600,1.368334578)
--(axis cs:6580,1.363481738)
--(axis cs:6560,1.36072515)
--(axis cs:6540,1.369106927)
--(axis cs:6520,1.378968365)
--(axis cs:6500,1.376716113)
--(axis cs:6480,1.375169775)
--(axis cs:6460,1.376791366)
--(axis cs:6440,1.39040377)
--(axis cs:6420,1.367963654)
--(axis cs:6400,1.360694779)
--(axis cs:6380,1.346434423)
--(axis cs:6360,1.368603406)
--(axis cs:6340,1.36692065)
--(axis cs:6320,1.374519804)
--(axis cs:6300,1.38228479)
--(axis cs:6280,1.404478141)
--(axis cs:6260,1.403151231)
--(axis cs:6240,1.398844082)
--(axis cs:6220,1.362137395)
--(axis cs:6200,1.375988252)
--(axis cs:6180,1.375306331)
--(axis cs:6160,1.39947911)
--(axis cs:6140,1.419558669)
--(axis cs:6120,1.43815786)
--(axis cs:6100,1.416116693)
--(axis cs:6080,1.400908751)
--(axis cs:6060,1.413275431)
--(axis cs:6040,1.415116347)
--(axis cs:6020,1.446614006)
--(axis cs:6000,1.454120055)
--(axis cs:5980,1.43949125)
--(axis cs:5960,1.431618317)
--(axis cs:5940,1.410558798)
--(axis cs:5920,1.357655058)
--(axis cs:5900,1.348741136)
--(axis cs:5880,1.328652526)
--(axis cs:5860,1.292252388)
--(axis cs:5840,1.294621535)
--(axis cs:5820,1.314462873)
--(axis cs:5800,1.337295518)
--(axis cs:5780,1.336414645)
--(axis cs:5760,1.352288149)
--(axis cs:5740,1.376768173)
--(axis cs:5720,1.35342983)
--(axis cs:5700,1.376838462)
--(axis cs:5680,1.39931719)
--(axis cs:5660,1.401883058)
--(axis cs:5640,1.40732242)
--(axis cs:5620,1.431286479)
--(axis cs:5600,1.428885097)
--(axis cs:5580,1.447530064)
--(axis cs:5560,1.429138221)
--(axis cs:5540,1.42522736)
--(axis cs:5520,1.411320919)
--(axis cs:5500,1.391248919)
--(axis cs:5480,1.366294226)
--(axis cs:5460,1.356135918)
--(axis cs:5440,1.357997682)
--(axis cs:5420,1.3619231)
--(axis cs:5400,1.325451966)
--(axis cs:5380,1.325597958)
--(axis cs:5360,1.348603199)
--(axis cs:5340,1.34888942)
--(axis cs:5320,1.338869656)
--(axis cs:5300,1.328916318)
--(axis cs:5280,1.341468202)
--(axis cs:5260,1.35845689)
--(axis cs:5240,1.371949652)
--(axis cs:5220,1.38162322)
--(axis cs:5200,1.394421847)
--(axis cs:5180,1.387912401)
--(axis cs:5160,1.381820959)
--(axis cs:5140,1.377416457)
--(axis cs:5120,1.367966077)
--(axis cs:5100,1.379796651)
--(axis cs:5080,1.368473737)
--(axis cs:5060,1.372301786)
--(axis cs:5040,1.383017221)
--(axis cs:5020,1.379130529)
--(axis cs:5000,1.377761993)
--(axis cs:4980,1.384563058)
--(axis cs:4960,1.387289118)
--(axis cs:4940,1.368366313)
--(axis cs:4920,1.365095041)
--(axis cs:4900,1.351755933)
--(axis cs:4880,1.340749929)
--(axis cs:4860,1.343316231)
--(axis cs:4840,1.355977847)
--(axis cs:4820,1.359858515)
--(axis cs:4800,1.345054408)
--(axis cs:4780,1.324544178)
--(axis cs:4760,1.333644585)
--(axis cs:4740,1.359473731)
--(axis cs:4720,1.371771478)
--(axis cs:4700,1.383268629)
--(axis cs:4680,1.390502897)
--(axis cs:4660,1.361464264)
--(axis cs:4640,1.32800589)
--(axis cs:4620,1.31238083)
--(axis cs:4600,1.328370785)
--(axis cs:4580,1.336036413)
--(axis cs:4560,1.335043553)
--(axis cs:4540,1.325857293)
--(axis cs:4520,1.325093699)
--(axis cs:4500,1.335431301)
--(axis cs:4480,1.35398534)
--(axis cs:4460,1.341115102)
--(axis cs:4440,1.362988386)
--(axis cs:4420,1.364857231)
--(axis cs:4400,1.351065627)
--(axis cs:4380,1.335188027)
--(axis cs:4360,1.31266736)
--(axis cs:4340,1.324547257)
--(axis cs:4320,1.347942062)
--(axis cs:4300,1.366048871)
--(axis cs:4280,1.367765857)
--(axis cs:4260,1.365293035)
--(axis cs:4240,1.385981273)
--(axis cs:4220,1.412775928)
--(axis cs:4200,1.389181092)
--(axis cs:4180,1.34756605)
--(axis cs:4160,1.339937266)
--(axis cs:4140,1.350216867)
--(axis cs:4120,1.356299444)
--(axis cs:4100,1.364086452)
--(axis cs:4080,1.35161818)
--(axis cs:4060,1.355681225)
--(axis cs:4040,1.368817973)
--(axis cs:4020,1.36109068)
--(axis cs:4000,1.390416134)
--(axis cs:3980,1.373531316)
--(axis cs:3960,1.357868572)
--(axis cs:3940,1.368557936)
--(axis cs:3920,1.35741132)
--(axis cs:3900,1.377659541)
--(axis cs:3880,1.375422356)
--(axis cs:3860,1.355714871)
--(axis cs:3840,1.365827155)
--(axis cs:3820,1.366447224)
--(axis cs:3800,1.362758785)
--(axis cs:3780,1.329172787)
--(axis cs:3760,1.327030996)
--(axis cs:3740,1.334279906)
--(axis cs:3720,1.333812064)
--(axis cs:3700,1.355668863)
--(axis cs:3680,1.366108051)
--(axis cs:3660,1.374864545)
--(axis cs:3640,1.372204594)
--(axis cs:3620,1.385407358)
--(axis cs:3600,1.384581535)
--(axis cs:3580,1.358613367)
--(axis cs:3560,1.378186037)
--(axis cs:3540,1.3863646)
--(axis cs:3520,1.40825998)
--(axis cs:3500,1.419455041)
--(axis cs:3480,1.409552474)
--(axis cs:3460,1.401426925)
--(axis cs:3440,1.376298921)
--(axis cs:3420,1.380185218)
--(axis cs:3400,1.381212477)
--(axis cs:3380,1.364033782)
--(axis cs:3360,1.329268069)
--(axis cs:3340,1.330452344)
--(axis cs:3320,1.368752037)
--(axis cs:3300,1.369681087)
--(axis cs:3280,1.359977282)
--(axis cs:3260,1.358403886)
--(axis cs:3240,1.367962153)
--(axis cs:3220,1.369176887)
--(axis cs:3200,1.375677161)
--(axis cs:3180,1.35601704)
--(axis cs:3160,1.360520771)
--(axis cs:3140,1.361221402)
--(axis cs:3120,1.351826798)
--(axis cs:3100,1.36934275)
--(axis cs:3080,1.383062927)
--(axis cs:3060,1.366572632)
--(axis cs:3040,1.349291611)
--(axis cs:3020,1.373615796)
--(axis cs:3000,1.397398499)
--(axis cs:2980,1.375155287)
--(axis cs:2960,1.384003392)
--(axis cs:2940,1.405307922)
--(axis cs:2920,1.404704961)
--(axis cs:2900,1.39813276)
--(axis cs:2880,1.378521875)
--(axis cs:2860,1.370696133)
--(axis cs:2840,1.37370556)
--(axis cs:2820,1.379628534)
--(axis cs:2800,1.370515253)
--(axis cs:2780,1.344711002)
--(axis cs:2760,1.328290813)
--(axis cs:2740,1.343165631)
--(axis cs:2720,1.329576665)
--(axis cs:2700,1.323842012)
--(axis cs:2680,1.325071052)
--(axis cs:2660,1.326292261)
--(axis cs:2640,1.350744718)
--(axis cs:2620,1.386119617)
--(axis cs:2600,1.392010926)
--(axis cs:2580,1.366426668)
--(axis cs:2560,1.379085585)
--(axis cs:2540,1.38257597)
--(axis cs:2520,1.389454456)
--(axis cs:2500,1.379701639)
--(axis cs:2480,1.35886044)
--(axis cs:2460,1.387490949)
--(axis cs:2440,1.400803578)
--(axis cs:2420,1.382643691)
--(axis cs:2400,1.390468896)
--(axis cs:2380,1.413420533)
--(axis cs:2360,1.413182011)
--(axis cs:2340,1.408486844)
--(axis cs:2320,1.397893419)
--(axis cs:2300,1.389464743)
--(axis cs:2280,1.37387316)
--(axis cs:2260,1.364118226)
--(axis cs:2240,1.364762344)
--(axis cs:2220,1.356189885)
--(axis cs:2200,1.359222849)
--(axis cs:2180,1.359419065)
--(axis cs:2160,1.370515131)
--(axis cs:2140,1.391075945)
--(axis cs:2120,1.40795461)
--(axis cs:2100,1.394002359)
--(axis cs:2080,1.403570483)
--(axis cs:2060,1.40992779)
--(axis cs:2040,1.405108068)
--(axis cs:2020,1.377918145)
--(axis cs:2000,1.375881412)
--(axis cs:1980,1.395572933)
--(axis cs:1960,1.362064847)
--(axis cs:1940,1.369357668)
--(axis cs:1920,1.41584885)
--(axis cs:1900,1.417837923)
--(axis cs:1880,1.382667297)
--(axis cs:1860,1.374799107)
--(axis cs:1840,1.342747519)
--(axis cs:1820,1.346757089)
--(axis cs:1800,1.333387811)
--(axis cs:1780,1.335431384)
--(axis cs:1760,1.355449068)
--(axis cs:1740,1.359820238)
--(axis cs:1720,1.370765907)
--(axis cs:1700,1.388442084)
--(axis cs:1680,1.390171558)
--(axis cs:1660,1.359576952)
--(axis cs:1640,1.359041776)
--(axis cs:1620,1.384869671)
--(axis cs:1600,1.400813351)
--(axis cs:1580,1.398801531)
--(axis cs:1560,1.400392465)
--(axis cs:1540,1.398373992)
--(axis cs:1520,1.396849261)
--(axis cs:1500,1.392550683)
--(axis cs:1480,1.38342107)
--(axis cs:1460,1.3650987)
--(axis cs:1440,1.351049569)
--(axis cs:1420,1.340593207)
--(axis cs:1400,1.378132071)
--(axis cs:1380,1.390003482)
--(axis cs:1360,1.390830406)
--(axis cs:1340,1.409263447)
--(axis cs:1320,1.402808035)
--(axis cs:1300,1.387923609)
--(axis cs:1280,1.390952653)
--(axis cs:1260,1.391551709)
--(axis cs:1240,1.376364479)
--(axis cs:1220,1.389208203)
--(axis cs:1200,1.421611096)
--(axis cs:1180,1.418705521)
--(axis cs:1160,1.408939546)
--(axis cs:1140,1.360141974)
--(axis cs:1120,1.353608378)
--(axis cs:1100,1.331744535)
--(axis cs:1080,1.325195062)
--(axis cs:1060,1.339626518)
--(axis cs:1040,1.364340034)
--(axis cs:1020,1.360906241)
--(axis cs:1000,1.357550852)
--(axis cs:980,1.356097604)
--(axis cs:960,1.353748129)
--(axis cs:940,1.341931156)
--(axis cs:920,1.339221468)
--(axis cs:900,1.359846103)
--(axis cs:880,1.363780684)
--(axis cs:860,1.32289704)
--(axis cs:840,1.321985839)
--(axis cs:820,1.317576173)
--(axis cs:800,1.346413114)
--(axis cs:780,1.355019887)
--(axis cs:760,1.360957108)
--(axis cs:740,1.363310737)
--(axis cs:720,1.356095376)
--(axis cs:700,1.36940229)
--(axis cs:680,1.384166651)
--(axis cs:660,1.403963068)
--(axis cs:640,1.411125077)
--(axis cs:620,1.408624629)
--(axis cs:600,1.413842953)
--(axis cs:580,1.39461746)
--(axis cs:560,1.393299002)
--(axis cs:540,1.385008271)
--(axis cs:520,1.375741745)
--(axis cs:500,1.373925895)
--(axis cs:480,1.376592223)
--(axis cs:460,1.370260852)
--(axis cs:440,1.363969655)
--(axis cs:420,1.347640852)
--(axis cs:400,1.354878886)
--(axis cs:380,1.340067656)
--(axis cs:360,1.319085616)
--(axis cs:340,1.337117123)
--(axis cs:320,1.308367274)
--(axis cs:300,1.301791174)
--(axis cs:280,1.295428161)
--(axis cs:260,1.284675499)
--(axis cs:240,1.262852649)
--(axis cs:220,1.229428278)
--(axis cs:200,1.213536649)
--(axis cs:180,1.169403927)
--(axis cs:160,1.127796567)
--(axis cs:140,1.042640214)
--(axis cs:120,0.950154979)
--(axis cs:100,0.847018749)
--(axis cs:80,0.734629653)
--(axis cs:60,0.594249246)
--(axis cs:40,0.423293328)
--(axis cs:20,0.206831873)
--(axis cs:0,-0.043299298)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.070861895)
--(axis cs:0,0.367567531)
--(axis cs:20,0.326103907)
--(axis cs:40,0.285757952)
--(axis cs:60,0.254881807)
--(axis cs:80,0.229657243)
--(axis cs:100,0.210528885)
--(axis cs:120,0.191285194)
--(axis cs:140,0.178921106)
--(axis cs:160,0.166682785)
--(axis cs:180,0.15479151)
--(axis cs:200,0.14638905)
--(axis cs:220,0.135858781)
--(axis cs:240,0.131704389)
--(axis cs:260,0.131415115)
--(axis cs:280,0.127939843)
--(axis cs:300,0.126719254)
--(axis cs:320,0.129371763)
--(axis cs:340,0.131474735)
--(axis cs:360,0.135129656)
--(axis cs:380,0.131211103)
--(axis cs:400,0.129617574)
--(axis cs:420,0.137437702)
--(axis cs:440,0.137428151)
--(axis cs:460,0.134880903)
--(axis cs:480,0.135005436)
--(axis cs:500,0.145149731)
--(axis cs:520,0.139909063)
--(axis cs:540,0.132419659)
--(axis cs:560,0.12603203)
--(axis cs:580,0.127614228)
--(axis cs:600,0.133150162)
--(axis cs:620,0.13129404)
--(axis cs:640,0.123654847)
--(axis cs:660,0.124782841)
--(axis cs:680,0.120742008)
--(axis cs:700,0.123608007)
--(axis cs:720,0.130338427)
--(axis cs:740,0.126552061)
--(axis cs:760,0.123946241)
--(axis cs:780,0.119945668)
--(axis cs:800,0.117926108)
--(axis cs:820,0.126487292)
--(axis cs:840,0.121270101)
--(axis cs:860,0.1176308)
--(axis cs:880,0.116562373)
--(axis cs:900,0.119628032)
--(axis cs:920,0.118012948)
--(axis cs:940,0.119352875)
--(axis cs:960,0.124175487)
--(axis cs:980,0.123323574)
--(axis cs:1000,0.123108281)
--(axis cs:1020,0.123664365)
--(axis cs:1040,0.117894841)
--(axis cs:1060,0.117046829)
--(axis cs:1080,0.115813304)
--(axis cs:1100,0.115201358)
--(axis cs:1120,0.115177324)
--(axis cs:1140,0.115431523)
--(axis cs:1160,0.121516822)
--(axis cs:1180,0.124069045)
--(axis cs:1200,0.121254301)
--(axis cs:1220,0.125783515)
--(axis cs:1240,0.126081846)
--(axis cs:1260,0.125383079)
--(axis cs:1280,0.12751961)
--(axis cs:1300,0.128922243)
--(axis cs:1320,0.131330814)
--(axis cs:1340,0.124263781)
--(axis cs:1360,0.121297142)
--(axis cs:1380,0.125936762)
--(axis cs:1400,0.13236577)
--(axis cs:1420,0.131810137)
--(axis cs:1440,0.131358362)
--(axis cs:1460,0.130572988)
--(axis cs:1480,0.124677162)
--(axis cs:1500,0.12150806)
--(axis cs:1520,0.121213926)
--(axis cs:1540,0.11560994)
--(axis cs:1560,0.11403342)
--(axis cs:1580,0.123453041)
--(axis cs:1600,0.123784028)
--(axis cs:1620,0.121086735)
--(axis cs:1640,0.118738749)
--(axis cs:1660,0.11980788)
--(axis cs:1680,0.119280649)
--(axis cs:1700,0.122591928)
--(axis cs:1720,0.121792053)
--(axis cs:1740,0.115218458)
--(axis cs:1760,0.117510831)
--(axis cs:1780,0.122058768)
--(axis cs:1800,0.124822973)
--(axis cs:1820,0.125085227)
--(axis cs:1840,0.123553602)
--(axis cs:1860,0.12539754)
--(axis cs:1880,0.127108569)
--(axis cs:1900,0.126776162)
--(axis cs:1920,0.125788367)
--(axis cs:1940,0.120360907)
--(axis cs:1960,0.116830504)
--(axis cs:1980,0.11155685)
--(axis cs:2000,0.114803051)
--(axis cs:2020,0.1152288)
--(axis cs:2040,0.115462141)
--(axis cs:2060,0.11781089)
--(axis cs:2080,0.120622462)
--(axis cs:2100,0.119324933)
--(axis cs:2120,0.1215253)
--(axis cs:2140,0.125402215)
--(axis cs:2160,0.128393476)
--(axis cs:2180,0.125186775)
--(axis cs:2200,0.128575867)
--(axis cs:2220,0.128129989)
--(axis cs:2240,0.123222231)
--(axis cs:2260,0.120343566)
--(axis cs:2280,0.12188678)
--(axis cs:2300,0.130968214)
--(axis cs:2320,0.128847127)
--(axis cs:2340,0.130712651)
--(axis cs:2360,0.131376219)
--(axis cs:2380,0.130098726)
--(axis cs:2400,0.132730683)
--(axis cs:2420,0.131066001)
--(axis cs:2440,0.125870308)
--(axis cs:2460,0.12600842)
--(axis cs:2480,0.122297074)
--(axis cs:2500,0.118283242)
--(axis cs:2520,0.123259761)
--(axis cs:2540,0.126532463)
--(axis cs:2560,0.126911904)
--(axis cs:2580,0.130109394)
--(axis cs:2600,0.133618907)
--(axis cs:2620,0.130919961)
--(axis cs:2640,0.122018789)
--(axis cs:2660,0.117598098)
--(axis cs:2680,0.12251476)
--(axis cs:2700,0.126645987)
--(axis cs:2720,0.125524069)
--(axis cs:2740,0.123629329)
--(axis cs:2760,0.118068684)
--(axis cs:2780,0.117876262)
--(axis cs:2800,0.11743514)
--(axis cs:2820,0.116498372)
--(axis cs:2840,0.118329241)
--(axis cs:2860,0.12686105)
--(axis cs:2880,0.122754264)
--(axis cs:2900,0.114920036)
--(axis cs:2920,0.118566126)
--(axis cs:2940,0.118897418)
--(axis cs:2960,0.11929296)
--(axis cs:2980,0.120802511)
--(axis cs:3000,0.119307638)
--(axis cs:3020,0.120597203)
--(axis cs:3040,0.121858089)
--(axis cs:3060,0.127119314)
--(axis cs:3080,0.125761136)
--(axis cs:3100,0.122471557)
--(axis cs:3120,0.12329335)
--(axis cs:3140,0.120054647)
--(axis cs:3160,0.12037315)
--(axis cs:3180,0.120106078)
--(axis cs:3200,0.115673349)
--(axis cs:3220,0.111756709)
--(axis cs:3240,0.113594788)
--(axis cs:3260,0.110152496)
--(axis cs:3280,0.105163601)
--(axis cs:3300,0.108076676)
--(axis cs:3320,0.114935884)
--(axis cs:3340,0.111441023)
--(axis cs:3360,0.102812674)
--(axis cs:3380,0.104274889)
--(axis cs:3400,0.103515108)
--(axis cs:3420,0.101863359)
--(axis cs:3440,0.106811549)
--(axis cs:3460,0.104823468)
--(axis cs:3480,0.109448708)
--(axis cs:3500,0.122962966)
--(axis cs:3520,0.126854613)
--(axis cs:3540,0.120480538)
--(axis cs:3560,0.119940319)
--(axis cs:3580,0.120218674)
--(axis cs:3600,0.120473121)
--(axis cs:3620,0.120545221)
--(axis cs:3640,0.116455333)
--(axis cs:3660,0.118181868)
--(axis cs:3680,0.12764403)
--(axis cs:3700,0.12957658)
--(axis cs:3720,0.126779374)
--(axis cs:3740,0.128339954)
--(axis cs:3760,0.125289958)
--(axis cs:3780,0.120814022)
--(axis cs:3800,0.125903748)
--(axis cs:3820,0.122951739)
--(axis cs:3840,0.126664189)
--(axis cs:3860,0.122620799)
--(axis cs:3880,0.123527126)
--(axis cs:3900,0.132736531)
--(axis cs:3920,0.132721485)
--(axis cs:3940,0.136899467)
--(axis cs:3960,0.13302136)
--(axis cs:3980,0.129776916)
--(axis cs:4000,0.131085442)
--(axis cs:4020,0.126756408)
--(axis cs:4040,0.12620383)
--(axis cs:4060,0.133471864)
--(axis cs:4080,0.132249286)
--(axis cs:4100,0.126318984)
--(axis cs:4120,0.123733459)
--(axis cs:4140,0.123191337)
--(axis cs:4160,0.124528376)
--(axis cs:4180,0.123323951)
--(axis cs:4200,0.121994442)
--(axis cs:4220,0.116878924)
--(axis cs:4240,0.12049986)
--(axis cs:4260,0.122132529)
--(axis cs:4280,0.1167466)
--(axis cs:4300,0.111618703)
--(axis cs:4320,0.11398968)
--(axis cs:4340,0.117042596)
--(axis cs:4360,0.119280043)
--(axis cs:4380,0.124250331)
--(axis cs:4400,0.1262058)
--(axis cs:4420,0.124348652)
--(axis cs:4440,0.120124881)
--(axis cs:4460,0.120545928)
--(axis cs:4480,0.124915707)
--(axis cs:4500,0.123308697)
--(axis cs:4520,0.121223922)
--(axis cs:4540,0.121158274)
--(axis cs:4560,0.121884921)
--(axis cs:4580,0.116046961)
--(axis cs:4600,0.123917781)
--(axis cs:4620,0.116915455)
--(axis cs:4640,0.118396886)
--(axis cs:4660,0.121121428)
--(axis cs:4680,0.125963508)
--(axis cs:4700,0.124509773)
--(axis cs:4720,0.125331798)
--(axis cs:4740,0.128578634)
--(axis cs:4760,0.129644448)
--(axis cs:4780,0.12083822)
--(axis cs:4800,0.117643612)
--(axis cs:4820,0.116977915)
--(axis cs:4840,0.11339488)
--(axis cs:4860,0.113326428)
--(axis cs:4880,0.116582687)
--(axis cs:4900,0.12086311)
--(axis cs:4920,0.12218963)
--(axis cs:4940,0.120575744)
--(axis cs:4960,0.121949154)
--(axis cs:4980,0.123046296)
--(axis cs:5000,0.123060575)
--(axis cs:5020,0.130447738)
--(axis cs:5040,0.131392513)
--(axis cs:5060,0.130879682)
--(axis cs:5080,0.128537885)
--(axis cs:5100,0.124493423)
--(axis cs:5120,0.114124537)
--(axis cs:5140,0.115055263)
--(axis cs:5160,0.115792674)
--(axis cs:5180,0.118094418)
--(axis cs:5200,0.110940552)
--(axis cs:5220,0.112975673)
--(axis cs:5240,0.125741228)
--(axis cs:5260,0.124431426)
--(axis cs:5280,0.120198242)
--(axis cs:5300,0.115952939)
--(axis cs:5320,0.116647076)
--(axis cs:5340,0.117866329)
--(axis cs:5360,0.122797236)
--(axis cs:5380,0.119764416)
--(axis cs:5400,0.120238579)
--(axis cs:5420,0.125638968)
--(axis cs:5440,0.129048999)
--(axis cs:5460,0.129777435)
--(axis cs:5480,0.127711738)
--(axis cs:5500,0.128706901)
--(axis cs:5520,0.123709029)
--(axis cs:5540,0.122925332)
--(axis cs:5560,0.126595184)
--(axis cs:5580,0.128727822)
--(axis cs:5600,0.12475723)
--(axis cs:5620,0.121306238)
--(axis cs:5640,0.12838044)
--(axis cs:5660,0.12462267)
--(axis cs:5680,0.119595783)
--(axis cs:5700,0.122763961)
--(axis cs:5720,0.125261571)
--(axis cs:5740,0.125051693)
--(axis cs:5760,0.127378008)
--(axis cs:5780,0.136507147)
--(axis cs:5800,0.137377334)
--(axis cs:5820,0.132162787)
--(axis cs:5840,0.133152085)
--(axis cs:5860,0.130862265)
--(axis cs:5880,0.126132187)
--(axis cs:5900,0.122480416)
--(axis cs:5920,0.122924437)
--(axis cs:5940,0.122969106)
--(axis cs:5960,0.115050315)
--(axis cs:5980,0.11053634)
--(axis cs:6000,0.117898746)
--(axis cs:6020,0.115364744)
--(axis cs:6040,0.111937456)
--(axis cs:6060,0.121357651)
--(axis cs:6080,0.121140908)
--(axis cs:6100,0.121847318)
--(axis cs:6120,0.116540295)
--(axis cs:6140,0.111304511)
--(axis cs:6160,0.109833529)
--(axis cs:6180,0.113294974)
--(axis cs:6200,0.110665549)
--(axis cs:6220,0.118151058)
--(axis cs:6240,0.120717257)
--(axis cs:6260,0.126816526)
--(axis cs:6280,0.132746819)
--(axis cs:6300,0.133663782)
--(axis cs:6320,0.130177088)
--(axis cs:6340,0.126407624)
--(axis cs:6360,0.12220085)
--(axis cs:6380,0.12515501)
--(axis cs:6400,0.125913058)
--(axis cs:6420,0.128312736)
--(axis cs:6440,0.126478302)
--(axis cs:6460,0.129965197)
--(axis cs:6480,0.126875867)
--(axis cs:6500,0.126466213)
--(axis cs:6520,0.127516487)
--(axis cs:6540,0.12957931)
--(axis cs:6560,0.132273564)
--(axis cs:6580,0.126403893)
--(axis cs:6600,0.126635672)
--(axis cs:6620,0.12837617)
--(axis cs:6640,0.129327925)
--(axis cs:6660,0.125197836)
--(axis cs:6680,0.122169274)
--(axis cs:6700,0.120684687)
--(axis cs:6720,0.121481602)
--(axis cs:6740,0.119019821)
--(axis cs:6760,0.121742705)
--(axis cs:6780,0.120762048)
--(axis cs:6800,0.118973592)
--(axis cs:6820,0.121953457)
--(axis cs:6840,0.119953028)
--(axis cs:6860,0.118731687)
--(axis cs:6880,0.119883036)
--(axis cs:6900,0.119947648)
--(axis cs:6920,0.12525446)
--(axis cs:6940,0.123542367)
--(axis cs:6960,0.120162294)
--(axis cs:6980,0.118406549)
--(axis cs:7000,0.119610265)
--(axis cs:7020,0.125512534)
--(axis cs:7040,0.123889853)
--(axis cs:7060,0.128534434)
--(axis cs:7080,0.128137324)
--(axis cs:7100,0.123894715)
--(axis cs:7120,0.124275034)
--(axis cs:7140,0.116843249)
--(axis cs:7160,0.119047169)
--(axis cs:7180,0.123613254)
--(axis cs:7200,0.129405101)
--(axis cs:7220,0.125437779)
--(axis cs:7240,0.123311187)
--(axis cs:7260,0.127572648)
--(axis cs:7280,0.123231639)
--(axis cs:7300,0.12245635)
--(axis cs:7320,0.119091086)
--(axis cs:7340,0.113528832)
--(axis cs:7360,0.12192389)
--(axis cs:7380,0.12062125)
--(axis cs:7400,0.118119372)
--(axis cs:7420,0.121244115)
--(axis cs:7440,0.117030806)
--(axis cs:7460,0.120120721)
--(axis cs:7480,0.118858759)
--(axis cs:7500,0.119204202)
--(axis cs:7520,0.116569328)
--(axis cs:7540,0.112970024)
--(axis cs:7560,0.115399614)
--(axis cs:7580,0.112811167)
--(axis cs:7600,0.112604375)
--(axis cs:7620,0.115825981)
--(axis cs:7640,0.12573216)
--(axis cs:7660,0.130148511)
--(axis cs:7680,0.133379149)
--(axis cs:7700,0.13402988)
--(axis cs:7720,0.132408175)
--(axis cs:7740,0.12902137)
--(axis cs:7760,0.127570613)
--(axis cs:7780,0.128442607)
--(axis cs:7800,0.124554086)
--(axis cs:7820,0.122370171)
--(axis cs:7840,0.124103915)
--(axis cs:7860,0.121032623)
--(axis cs:7880,0.116454755)
--(axis cs:7900,0.118613984)
--(axis cs:7920,0.116198057)
--(axis cs:7940,0.114189587)
--(axis cs:7960,0.112965148)
--(axis cs:7980,0.109587021)
--(axis cs:8000,0.111508185)
--(axis cs:8020,0.113258528)
--(axis cs:8040,0.120165238)
--(axis cs:8060,0.121653387)
--(axis cs:8080,0.119055528)
--(axis cs:8100,0.118512227)
--(axis cs:8120,0.122055358)
--(axis cs:8140,0.121647924)
--(axis cs:8160,0.123103656)
--(axis cs:8180,0.12231223)
--(axis cs:8200,0.126981444)
--(axis cs:8220,0.129129111)
--(axis cs:8240,0.130721369)
--(axis cs:8260,0.133955513)
--(axis cs:8280,0.127492597)
--(axis cs:8300,0.120130752)
--(axis cs:8320,0.120783456)
--(axis cs:8340,0.123054164)
--(axis cs:8360,0.121408874)
--(axis cs:8380,0.129832464)
--(axis cs:8400,0.127411282)
--(axis cs:8420,0.128273976)
--(axis cs:8440,0.128537017)
--(axis cs:8460,0.123250407)
--(axis cs:8480,0.119120608)
--(axis cs:8500,0.11363827)
--(axis cs:8520,0.118749592)
--(axis cs:8540,0.122146626)
--(axis cs:8560,0.117482625)
--(axis cs:8580,0.117257364)
--(axis cs:8600,0.11441302)
--(axis cs:8620,0.118416952)
--(axis cs:8640,0.124593806)
--(axis cs:8660,0.119683092)
--(axis cs:8680,0.122968499)
--(axis cs:8700,0.120511536)
--(axis cs:8720,0.125098609)
--(axis cs:8740,0.124654625)
--(axis cs:8760,0.122100474)
--(axis cs:8780,0.120713446)
--(axis cs:8800,0.125293097)
--(axis cs:8820,0.122691993)
--(axis cs:8840,0.129920762)
--(axis cs:8860,0.13100083)
--(axis cs:8880,0.131593506)
--(axis cs:8900,0.136223872)
--(axis cs:8920,0.13904217)
--(axis cs:8940,0.135452911)
--(axis cs:8960,0.136699049)
--(axis cs:8980,0.130299968)
--(axis cs:9000,0.129509362)
--(axis cs:9020,0.13132534)
--(axis cs:9040,0.130418277)
--(axis cs:9060,0.134868526)
--(axis cs:9080,0.130474538)
--(axis cs:9100,0.122060641)
--(axis cs:9120,0.121662114)
--(axis cs:9140,0.118549804)
--(axis cs:9160,0.121934339)
--(axis cs:9180,0.122014041)
--(axis cs:9200,0.119271093)
--(axis cs:9220,0.119268318)
--(axis cs:9240,0.117610896)
--(axis cs:9260,0.11468081)
--(axis cs:9280,0.114385775)
--(axis cs:9300,0.119286089)
--(axis cs:9320,0.120320694)
--(axis cs:9340,0.116908719)
--(axis cs:9360,0.117661641)
--(axis cs:9380,0.115389138)
--(axis cs:9400,0.113313543)
--(axis cs:9420,0.112732938)
--(axis cs:9440,0.111398571)
--(axis cs:9460,0.109079428)
--(axis cs:9480,0.109007281)
--(axis cs:9500,0.110814421)
--(axis cs:9520,0.110079362)
--(axis cs:9540,0.115068433)
--(axis cs:9560,0.118780091)
--(axis cs:9580,0.123290912)
--(axis cs:9600,0.118315137)
--(axis cs:9620,0.1179715)
--(axis cs:9640,0.118448705)
--(axis cs:9660,0.114912521)
--(axis cs:9680,0.113445074)
--(axis cs:9700,0.118028049)
--(axis cs:9720,0.123383208)
--(axis cs:9740,0.127123706)
--(axis cs:9760,0.130139607)
--(axis cs:9780,0.130025216)
--(axis cs:9800,0.128265497)
--(axis cs:9820,0.125562305)
--(axis cs:9840,0.121836172)
--(axis cs:9860,0.119272171)
--(axis cs:9880,0.123720487)
--(axis cs:9900,0.12006453)
--(axis cs:9920,0.122281837)
--(axis cs:9940,0.121884983)
--(axis cs:9960,0.123140321)
--(axis cs:9980,0.12316834)
--(axis cs:10000,0.125453457)
--(axis cs:10020,0.125910897)
--(axis cs:10040,0.128440462)
--(axis cs:10060,0.133530908)
--(axis cs:10080,0.132787373)
--(axis cs:10100,0.129599694)
--(axis cs:10120,0.123847633)
--(axis cs:10140,0.120294408)
--(axis cs:10160,0.11618336)
--(axis cs:10180,0.115787505)
--(axis cs:10200,0.117783699)
--(axis cs:10220,0.11947076)
--(axis cs:10240,0.119124559)
--(axis cs:10260,0.123091422)
--(axis cs:10280,0.121580881)
--(axis cs:10300,0.113877787)
--(axis cs:10320,0.115147248)
--(axis cs:10340,0.118557636)
--(axis cs:10360,0.118206438)
--(axis cs:10380,0.119329096)
--(axis cs:10400,0.116018667)
--(axis cs:10420,0.114149442)
--(axis cs:10440,0.112740467)
--(axis cs:10460,0.111052889)
--(axis cs:10480,0.114686112)
--(axis cs:10500,0.117505383)
--(axis cs:10520,0.116108974)
--(axis cs:10540,0.107657904)
--(axis cs:10560,0.108010905)
--(axis cs:10580,0.110312013)
--(axis cs:10600,0.110842968)
--(axis cs:10620,0.10688752)
--(axis cs:10640,0.112032985)
--(axis cs:10660,0.115564628)
--(axis cs:10680,0.115080205)
--(axis cs:10700,0.118384704)
--(axis cs:10720,0.120806776)
--(axis cs:10740,0.124821097)
--(axis cs:10760,0.132176496)
--(axis cs:10780,0.125598494)
--(axis cs:10800,0.126194482)
--(axis cs:10820,0.123040068)
--(axis cs:10840,0.127007277)
--(axis cs:10860,0.124077827)
--(axis cs:10880,0.128230219)
--(axis cs:10900,0.132463366)
--(axis cs:10920,0.125310991)
--(axis cs:10940,0.130756595)
--(axis cs:10960,0.128034692)
--(axis cs:10980,0.12427246)
--(axis cs:11000,0.123439247)
--(axis cs:11020,0.121552415)
--(axis cs:11040,0.117939647)
--(axis cs:11060,0.117097403)
--(axis cs:11080,0.119595543)
--(axis cs:11100,0.122414302)
--(axis cs:11120,0.121188036)
--(axis cs:11140,0.119758434)
--(axis cs:11160,0.120416531)
--(axis cs:11180,0.121977793)
--(axis cs:11200,0.117796756)
--(axis cs:11220,0.115473777)
--(axis cs:11240,0.112727947)
--(axis cs:11260,0.111251935)
--(axis cs:11280,0.111451938)
--(axis cs:11300,0.109559224)
--(axis cs:11320,0.107306898)
--(axis cs:11340,0.115846104)
--(axis cs:11360,0.108085299)
--(axis cs:11380,0.105072193)
--(axis cs:11400,0.107291189)
--(axis cs:11420,0.10012454)
--(axis cs:11440,0.098130999)
--(axis cs:11460,0.099751889)
--(axis cs:11480,0.10766667)
--(axis cs:11500,0.10978646)
--(axis cs:11520,0.110399775)
--(axis cs:11540,0.112655984)
--(axis cs:11560,0.113897079)
--(axis cs:11580,0.109659779)
--(axis cs:11600,0.109113747)
--(axis cs:11620,0.110105062)
--(axis cs:11640,0.10985824)
--(axis cs:11660,0.10536487)
--(axis cs:11680,0.103352936)
--(axis cs:11700,0.105992716)
--(axis cs:11720,0.106631764)
--(axis cs:11740,0.110444007)
--(axis cs:11760,0.117050387)
--(axis cs:11780,0.126334651)
--(axis cs:11800,0.117862863)
--(axis cs:11820,0.114350995)
--(axis cs:11840,0.11375349)
--(axis cs:11860,0.119503239)
--(axis cs:11880,0.125187744)
--(axis cs:11900,0.126678444)
--(axis cs:11920,0.122868269)
--(axis cs:11940,0.118481706)
--(axis cs:11960,0.118111592)
--(axis cs:11980,0.121091831)
--(axis cs:12000,0.118244204)
--(axis cs:12020,0.120737715)
--(axis cs:12040,0.126452345)
--(axis cs:12060,0.126471526)
--(axis cs:12080,0.12684507)
--(axis cs:12100,0.12474797)
--(axis cs:12120,0.126677296)
--(axis cs:12140,0.126926304)
--(axis cs:12160,0.123292423)
--(axis cs:12180,0.123819796)
--(axis cs:12200,0.125622316)
--(axis cs:12220,0.124562324)
--(axis cs:12240,0.121272882)
--(axis cs:12260,0.119434743)
--(axis cs:12280,0.115830449)
--(axis cs:12300,0.116055493)
--(axis cs:12320,0.112968951)
--(axis cs:12340,0.118346738)
--(axis cs:12360,0.119451402)
--(axis cs:12380,0.121145945)
--(axis cs:12400,0.113586597)
--(axis cs:12420,0.11465429)
--(axis cs:12440,0.111275425)
--(axis cs:12460,0.113147843)
--(axis cs:12480,0.11856376)
--(axis cs:12500,0.118339561)
--(axis cs:12520,0.115221461)
--(axis cs:12540,0.120205068)
--(axis cs:12560,0.119892092)
--(axis cs:12580,0.117071011)
--(axis cs:12600,0.116645801)
--(axis cs:12620,0.1202121)
--(axis cs:12640,0.116290175)
--(axis cs:12660,0.115726595)
--(axis cs:12680,0.115263198)
--(axis cs:12700,0.11395824)
--(axis cs:12720,0.113481007)
--(axis cs:12740,0.115889622)
--(axis cs:12760,0.127337544)
--(axis cs:12780,0.131576714)
--(axis cs:12800,0.125651903)
--(axis cs:12820,0.127452372)
--(axis cs:12840,0.122126149)
--(axis cs:12860,0.118530355)
--(axis cs:12880,0.118266382)
--(axis cs:12900,0.118233537)
--(axis cs:12920,0.120496753)
--(axis cs:12940,0.119681606)
--(axis cs:12960,0.115982234)
--(axis cs:12980,0.11472409)
--(axis cs:13000,0.11800467)
--(axis cs:13020,0.125954503)
--(axis cs:13040,0.126379535)
--(axis cs:13060,0.122074949)
--(axis cs:13080,0.120241806)
--(axis cs:13100,0.126401961)
--(axis cs:13120,0.127345112)
--(axis cs:13140,0.125877157)
--(axis cs:13160,0.124833834)
--(axis cs:13180,0.123409425)
--(axis cs:13200,0.124597761)
--(axis cs:13220,0.124077365)
--(axis cs:13240,0.128336705)
--(axis cs:13260,0.123712368)
--(axis cs:13280,0.117775793)
--(axis cs:13300,0.120283608)
--(axis cs:13320,0.121695772)
--(axis cs:13340,0.127135456)
--(axis cs:13360,0.134772878)
--(axis cs:13380,0.136623825)
--(axis cs:13400,0.131572658)
--(axis cs:13420,0.131539712)
--(axis cs:13440,0.132299684)
--(axis cs:13460,0.127925304)
--(axis cs:13480,0.124988963)
--(axis cs:13500,0.122424161)
--(axis cs:13520,0.124168916)
--(axis cs:13540,0.120539121)
--(axis cs:13560,0.122027151)
--(axis cs:13580,0.120986649)
--(axis cs:13600,0.114735093)
--(axis cs:13620,0.113615971)
--(axis cs:13640,0.119741559)
--(axis cs:13660,0.124224549)
--(axis cs:13680,0.12239938)
--(axis cs:13700,0.111991522)
--(axis cs:13720,0.112867468)
--(axis cs:13740,0.112702266)
--(axis cs:13760,0.112032673)
--(axis cs:13780,0.110747237)
--(axis cs:13800,0.109737464)
--(axis cs:13820,0.113439694)
--(axis cs:13840,0.113510468)
--(axis cs:13860,0.112205928)
--(axis cs:13880,0.112073762)
--(axis cs:13900,0.115618688)
--(axis cs:13920,0.11886908)
--(axis cs:13940,0.120035933)
--(axis cs:13960,0.119960384)
--(axis cs:13980,0.119290302)
--(axis cs:14000,0.122660245)
--(axis cs:14020,0.122563894)
--(axis cs:14040,0.127558895)
--(axis cs:14060,0.131506784)
--(axis cs:14080,0.129546026)
--(axis cs:14100,0.129320289)
--(axis cs:14120,0.130939517)
--(axis cs:14140,0.135818653)
--(axis cs:14160,0.132010641)
--(axis cs:14180,0.129059338)
--(axis cs:14200,0.126454343)
--(axis cs:14220,0.123977508)
--(axis cs:14240,0.128000397)
--(axis cs:14260,0.1244938)
--(axis cs:14280,0.121131801)
--(axis cs:14300,0.124849704)
--(axis cs:14320,0.126360437)
--(axis cs:14340,0.121904634)
--(axis cs:14360,0.115322585)
--(axis cs:14380,0.116642593)
--(axis cs:14400,0.119363585)
--(axis cs:14420,0.120536705)
--(axis cs:14440,0.116462752)
--(axis cs:14460,0.113392858)
--(axis cs:14480,0.11610391)
--(axis cs:14500,0.112804425)
--(axis cs:14520,0.115917516)
--(axis cs:14540,0.121865576)
--(axis cs:14560,0.126841385)
--(axis cs:14580,0.125293113)
--(axis cs:14600,0.123738781)
--(axis cs:14620,0.124766582)
--(axis cs:14640,0.125869517)
--(axis cs:14660,0.127792636)
--(axis cs:14680,0.124404889)
--(axis cs:14700,0.12454944)
--(axis cs:14720,0.126463643)
--(axis cs:14740,0.121474857)
--(axis cs:14760,0.117547203)
--(axis cs:14780,0.117788306)
--(axis cs:14800,0.115021756)
--(axis cs:14820,0.114840105)
--(axis cs:14840,0.109462626)
--(axis cs:14860,0.115997801)
--(axis cs:14880,0.114655883)
--(axis cs:14900,0.111848833)
--(axis cs:14920,0.114064655)
--(axis cs:14940,0.118826271)
--(axis cs:14960,0.122856336)
--(axis cs:14980,0.121370659)
--(axis cs:15000,0.120108104)
--(axis cs:15020,0.126636989)
--(axis cs:15040,0.125196875)
--(axis cs:15060,0.124828411)
--(axis cs:15080,0.127138789)
--(axis cs:15100,0.125545006)
--(axis cs:15120,0.127020325)
--(axis cs:15140,0.128572163)
--(axis cs:15160,0.133807667)
--(axis cs:15180,0.138804879)
--(axis cs:15200,0.143907303)
--(axis cs:15220,0.142130206)
--(axis cs:15240,0.13788557)
--(axis cs:15260,0.129651175)
--(axis cs:15280,0.125209667)
--(axis cs:15300,0.127358584)
--(axis cs:15320,0.124858681)
--(axis cs:15340,0.119713287)
--(axis cs:15360,0.118428865)
--(axis cs:15380,0.115676112)
--(axis cs:15400,0.116642205)
--(axis cs:15420,0.116405846)
--(axis cs:15440,0.118629392)
--(axis cs:15460,0.119664921)
--(axis cs:15480,0.118711522)
--(axis cs:15500,0.115538619)
--(axis cs:15520,0.117815921)
--(axis cs:15540,0.120755631)
--(axis cs:15560,0.12578871)
--(axis cs:15580,0.125762511)
--(axis cs:15600,0.126388343)
--(axis cs:15620,0.128614624)
--(axis cs:15640,0.128290118)
--(axis cs:15660,0.130628921)
--(axis cs:15680,0.127764592)
--(axis cs:15700,0.117349724)
--(axis cs:15720,0.113488216)
--(axis cs:15740,0.115862382)
--(axis cs:15760,0.115801462)
--(axis cs:15780,0.11472536)
--(axis cs:15800,0.1151027)
--(axis cs:15820,0.113232834)
--(axis cs:15840,0.109054039)
--(axis cs:15860,0.106927265)
--(axis cs:15880,0.112654124)
--(axis cs:15900,0.112437676)
--(axis cs:15920,0.111482656)
--(axis cs:15940,0.109837158)
--(axis cs:15960,0.105153288)
--(axis cs:15980,0.107028565)
--(axis cs:16000,0.109223392)
--(axis cs:16020,0.110541382)
--(axis cs:16040,0.113691761)
--(axis cs:16060,0.116152901)
--(axis cs:16080,0.122986579)
--(axis cs:16100,0.127805879)
--(axis cs:16120,0.129757953)
--(axis cs:16140,0.122811115)
--(axis cs:16160,0.124327323)
--(axis cs:16180,0.124490096)
--(axis cs:16200,0.125462519)
--(axis cs:16220,0.126472769)
--(axis cs:16240,0.121772276)
--(axis cs:16260,0.121523463)
--(axis cs:16280,0.120931862)
--(axis cs:16300,0.124996944)
--(axis cs:16320,0.125234513)
--(axis cs:16340,0.125476475)
--(axis cs:16360,0.118719416)
--(axis cs:16380,0.119054797)
--(axis cs:16400,0.115362758)
--(axis cs:16420,0.116297613)
--(axis cs:16440,0.122682041)
--(axis cs:16460,0.11628179)
--(axis cs:16480,0.115108655)
--(axis cs:16500,0.118550126)
--(axis cs:16520,0.124086924)
--(axis cs:16540,0.122863218)
--(axis cs:16560,0.123060801)
--(axis cs:16580,0.123125915)
--(axis cs:16600,0.120938535)
--(axis cs:16620,0.123465314)
--(axis cs:16640,0.12856048)
--(axis cs:16660,0.130915207)
--(axis cs:16680,0.137517129)
--(axis cs:16700,0.140836452)
--(axis cs:16720,0.136042056)
--(axis cs:16740,0.134139667)
--(axis cs:16760,0.129265475)
--(axis cs:16780,0.124898296)
--(axis cs:16800,0.12197915)
--(axis cs:16820,0.128524909)
--(axis cs:16840,0.127280352)
--(axis cs:16860,0.126235865)
--(axis cs:16880,0.121438952)
--(axis cs:16900,0.114696561)
--(axis cs:16920,0.115224341)
--(axis cs:16940,0.121285003)
--(axis cs:16960,0.120224085)
--(axis cs:16980,0.126914598)
--(axis cs:17000,0.122984809)
--(axis cs:17020,0.119862701)
--(axis cs:17040,0.118297372)
--(axis cs:17060,0.121554702)
--(axis cs:17080,0.117660885)
--(axis cs:17100,0.119335604)
--(axis cs:17120,0.116894746)
--(axis cs:17140,0.119669373)
--(axis cs:17160,0.120177456)
--(axis cs:17180,0.116024338)
--(axis cs:17200,0.118773192)
--(axis cs:17220,0.114677624)
--(axis cs:17240,0.113225381)
--(axis cs:17260,0.114416952)
--(axis cs:17280,0.112085665)
--(axis cs:17300,0.106687825)
--(axis cs:17320,0.113950498)
--(axis cs:17340,0.120668312)
--(axis cs:17360,0.120574166)
--(axis cs:17380,0.116134826)
--(axis cs:17400,0.116823197)
--(axis cs:17420,0.119744861)
--(axis cs:17440,0.116315324)
--(axis cs:17460,0.117463531)
--(axis cs:17480,0.119578488)
--(axis cs:17500,0.124431985)
--(axis cs:17520,0.118646525)
--(axis cs:17540,0.121525339)
--(axis cs:17560,0.125887207)
--(axis cs:17580,0.125929343)
--(axis cs:17600,0.129727959)
--(axis cs:17620,0.131541343)
--(axis cs:17640,0.127013285)
--(axis cs:17660,0.128722194)
--(axis cs:17680,0.119870003)
--(axis cs:17700,0.119818158)
--(axis cs:17720,0.125683517)
--(axis cs:17740,0.124455773)
--(axis cs:17760,0.120247153)
--(axis cs:17780,0.118629813)
--(axis cs:17800,0.119836326)
--(axis cs:17820,0.125547646)
--(axis cs:17840,0.126510589)
--(axis cs:17860,0.124795572)
--(axis cs:17880,0.123094246)
--(axis cs:17900,0.124746442)
--(axis cs:17920,0.12421027)
--(axis cs:17940,0.120140354)
--(axis cs:17960,0.1241479)
--(axis cs:17980,0.121995257)
--(axis cs:18000,0.121012975)
--(axis cs:18020,0.119635108)
--(axis cs:18040,0.112857206)
--(axis cs:18060,0.112607174)
--(axis cs:18080,0.116095713)
--(axis cs:18100,0.114821021)
--(axis cs:18120,0.115227239)
--(axis cs:18140,0.115564358)
--(axis cs:18160,0.118849338)
--(axis cs:18180,0.123658833)
--(axis cs:18200,0.125166887)
--(axis cs:18220,0.121235924)
--(axis cs:18240,0.118763905)
--(axis cs:18260,0.124422131)
--(axis cs:18280,0.124317336)
--(axis cs:18300,0.124252114)
--(axis cs:18320,0.119554283)
--(axis cs:18340,0.117582947)
--(axis cs:18360,0.111595046)
--(axis cs:18380,0.111555383)
--(axis cs:18400,0.109347387)
--(axis cs:18420,0.112504094)
--(axis cs:18440,0.116023337)
--(axis cs:18460,0.115657895)
--(axis cs:18480,0.118880535)
--(axis cs:18500,0.120713721)
--(axis cs:18520,0.120507513)
--(axis cs:18540,0.121693735)
--(axis cs:18560,0.117075607)
--(axis cs:18580,0.116226244)
--(axis cs:18600,0.117707163)
--(axis cs:18620,0.118849376)
--(axis cs:18640,0.12476314)
--(axis cs:18660,0.123580543)
--(axis cs:18680,0.124857458)
--(axis cs:18700,0.122842626)
--(axis cs:18720,0.118297711)
--(axis cs:18740,0.119318452)
--(axis cs:18760,0.122545173)
--(axis cs:18780,0.126458299)
--(axis cs:18800,0.131557861)
--(axis cs:18820,0.131319933)
--(axis cs:18840,0.135759552)
--(axis cs:18860,0.130893453)
--(axis cs:18880,0.123180661)
--(axis cs:18900,0.115473939)
--(axis cs:18920,0.116499465)
--(axis cs:18940,0.121342533)
--(axis cs:18960,0.12142432)
--(axis cs:18980,0.125146064)
--(axis cs:19000,0.126098268)
--(axis cs:19020,0.122859806)
--(axis cs:19040,0.123716254)
--(axis cs:19060,0.125514381)
--(axis cs:19080,0.127901608)
--(axis cs:19100,0.129157828)
--(axis cs:19120,0.128936068)
--(axis cs:19140,0.130040499)
--(axis cs:19160,0.125208998)
--(axis cs:19180,0.123635945)
--(axis cs:19200,0.123627505)
--(axis cs:19220,0.120915873)
--(axis cs:19240,0.119553131)
--(axis cs:19260,0.115261434)
--(axis cs:19280,0.120686107)
--(axis cs:19300,0.119349955)
--(axis cs:19320,0.116556162)
--(axis cs:19340,0.113619426)
--(axis cs:19360,0.111269422)
--(axis cs:19380,0.114423586)
--(axis cs:19400,0.110223434)
--(axis cs:19420,0.113954163)
--(axis cs:19440,0.11386724)
--(axis cs:19460,0.120893021)
--(axis cs:19480,0.120443134)
--(axis cs:19500,0.114963827)
--(axis cs:19520,0.113947344)
--(axis cs:19540,0.115340223)
--(axis cs:19560,0.117873207)
--(axis cs:19580,0.12031077)
--(axis cs:19600,0.124528565)
--(axis cs:19620,0.123902505)
--(axis cs:19640,0.121732876)
--(axis cs:19660,0.120624977)
--(axis cs:19680,0.118807382)
--(axis cs:19700,0.11272622)
--(axis cs:19720,0.107390991)
--(axis cs:19740,0.105355007)
--(axis cs:19760,0.111209068)
--(axis cs:19780,0.1090416)
--(axis cs:19800,0.110821516)
--(axis cs:19820,0.115985048)
--(axis cs:19840,0.116084021)
--(axis cs:19860,0.115933012)
--(axis cs:19880,0.120169581)
--(axis cs:19900,0.121961275)
--(axis cs:19920,0.121351781)
--(axis cs:19940,0.119636383)
--(axis cs:19960,0.118576381)
--(axis cs:19980,0.124859366)
--(axis cs:19980,0.089485922)
--(axis cs:19980,0.089485922)
--(axis cs:19960,0.091471291)
--(axis cs:19940,0.089045467)
--(axis cs:19920,0.087531253)
--(axis cs:19900,0.089818671)
--(axis cs:19880,0.092641445)
--(axis cs:19860,0.094876024)
--(axis cs:19840,0.088888463)
--(axis cs:19820,0.084282506)
--(axis cs:19800,0.086032056)
--(axis cs:19780,0.092088948)
--(axis cs:19760,0.090588774)
--(axis cs:19740,0.088996745)
--(axis cs:19720,0.088825667)
--(axis cs:19700,0.087554564)
--(axis cs:19680,0.085801412)
--(axis cs:19660,0.083198739)
--(axis cs:19640,0.078213234)
--(axis cs:19620,0.077010279)
--(axis cs:19600,0.081443967)
--(axis cs:19580,0.08566784)
--(axis cs:19560,0.088935241)
--(axis cs:19540,0.085131145)
--(axis cs:19520,0.08512104)
--(axis cs:19500,0.083841847)
--(axis cs:19480,0.079175178)
--(axis cs:19460,0.077877817)
--(axis cs:19440,0.077802986)
--(axis cs:19420,0.079105449)
--(axis cs:19400,0.082275606)
--(axis cs:19380,0.080224978)
--(axis cs:19360,0.081953152)
--(axis cs:19340,0.083652804)
--(axis cs:19320,0.083582358)
--(axis cs:19300,0.087859143)
--(axis cs:19280,0.087313323)
--(axis cs:19260,0.084568492)
--(axis cs:19240,0.081096853)
--(axis cs:19220,0.077911165)
--(axis cs:19200,0.079563137)
--(axis cs:19180,0.085113567)
--(axis cs:19160,0.088947964)
--(axis cs:19140,0.097116723)
--(axis cs:19120,0.099168822)
--(axis cs:19100,0.098197244)
--(axis cs:19080,0.097021484)
--(axis cs:19060,0.096852325)
--(axis cs:19040,0.093986128)
--(axis cs:19020,0.093331276)
--(axis cs:19000,0.092628892)
--(axis cs:18980,0.092525854)
--(axis cs:18960,0.095432654)
--(axis cs:18940,0.094984533)
--(axis cs:18920,0.091858943)
--(axis cs:18900,0.087051737)
--(axis cs:18880,0.091537541)
--(axis cs:18860,0.094208195)
--(axis cs:18840,0.096618742)
--(axis cs:18820,0.093871739)
--(axis cs:18800,0.092169161)
--(axis cs:18780,0.093933233)
--(axis cs:18760,0.093218373)
--(axis cs:18740,0.092032776)
--(axis cs:18720,0.090124065)
--(axis cs:18700,0.08494099)
--(axis cs:18680,0.082704638)
--(axis cs:18660,0.089149439)
--(axis cs:18640,0.09049962)
--(axis cs:18620,0.090271504)
--(axis cs:18600,0.089804301)
--(axis cs:18580,0.09227398)
--(axis cs:18560,0.091616761)
--(axis cs:18540,0.093381197)
--(axis cs:18520,0.093303467)
--(axis cs:18500,0.096902909)
--(axis cs:18480,0.092793435)
--(axis cs:18460,0.091348219)
--(axis cs:18440,0.089830741)
--(axis cs:18420,0.084979932)
--(axis cs:18400,0.084991721)
--(axis cs:18380,0.086630245)
--(axis cs:18360,0.089740404)
--(axis cs:18340,0.089571559)
--(axis cs:18320,0.089649791)
--(axis cs:18300,0.08938053)
--(axis cs:18280,0.084980248)
--(axis cs:18260,0.080421623)
--(axis cs:18240,0.075035163)
--(axis cs:18220,0.078879206)
--(axis cs:18200,0.084955203)
--(axis cs:18180,0.086912213)
--(axis cs:18160,0.08405386)
--(axis cs:18140,0.088595422)
--(axis cs:18120,0.090691255)
--(axis cs:18100,0.091921843)
--(axis cs:18080,0.089650271)
--(axis cs:18060,0.085472132)
--(axis cs:18040,0.087885364)
--(axis cs:18020,0.089876938)
--(axis cs:18000,0.089584871)
--(axis cs:17980,0.089992847)
--(axis cs:17960,0.092345586)
--(axis cs:17940,0.092088526)
--(axis cs:17920,0.093774856)
--(axis cs:17900,0.095969646)
--(axis cs:17880,0.095659186)
--(axis cs:17860,0.091772534)
--(axis cs:17840,0.086835587)
--(axis cs:17820,0.087437838)
--(axis cs:17800,0.087545358)
--(axis cs:17780,0.086566397)
--(axis cs:17760,0.089902897)
--(axis cs:17740,0.086705577)
--(axis cs:17720,0.084972003)
--(axis cs:17700,0.087716342)
--(axis cs:17680,0.087388605)
--(axis cs:17660,0.08187591)
--(axis cs:17640,0.080361303)
--(axis cs:17620,0.076445983)
--(axis cs:17600,0.078081177)
--(axis cs:17580,0.080499369)
--(axis cs:17560,0.087092397)
--(axis cs:17540,0.087529485)
--(axis cs:17520,0.084587063)
--(axis cs:17500,0.088345003)
--(axis cs:17480,0.092188304)
--(axis cs:17460,0.089762677)
--(axis cs:17440,0.089357378)
--(axis cs:17420,0.080908033)
--(axis cs:17400,0.081251473)
--(axis cs:17380,0.083453792)
--(axis cs:17360,0.081504006)
--(axis cs:17340,0.084410758)
--(axis cs:17320,0.087699416)
--(axis cs:17300,0.084744627)
--(axis cs:17280,0.085233703)
--(axis cs:17260,0.088556724)
--(axis cs:17240,0.086840745)
--(axis cs:17220,0.077996602)
--(axis cs:17200,0.072622526)
--(axis cs:17180,0.079936226)
--(axis cs:17160,0.081655288)
--(axis cs:17140,0.080866585)
--(axis cs:17120,0.08393848)
--(axis cs:17100,0.087133438)
--(axis cs:17080,0.086340393)
--(axis cs:17060,0.084474406)
--(axis cs:17040,0.087242442)
--(axis cs:17020,0.085740633)
--(axis cs:17000,0.084917873)
--(axis cs:16980,0.086819392)
--(axis cs:16960,0.088141361)
--(axis cs:16940,0.081916329)
--(axis cs:16920,0.078270577)
--(axis cs:16900,0.079749745)
--(axis cs:16880,0.081464516)
--(axis cs:16860,0.082446745)
--(axis cs:16840,0.082959118)
--(axis cs:16820,0.083458885)
--(axis cs:16800,0.08432606)
--(axis cs:16780,0.091896174)
--(axis cs:16760,0.092205347)
--(axis cs:16740,0.089311945)
--(axis cs:16720,0.085101138)
--(axis cs:16700,0.086376434)
--(axis cs:16680,0.091002809)
--(axis cs:16660,0.090031161)
--(axis cs:16640,0.088197358)
--(axis cs:16620,0.089783234)
--(axis cs:16600,0.091752097)
--(axis cs:16580,0.086601045)
--(axis cs:16560,0.086709053)
--(axis cs:16540,0.083755892)
--(axis cs:16520,0.085481354)
--(axis cs:16500,0.08503245)
--(axis cs:16480,0.090330543)
--(axis cs:16460,0.096247264)
--(axis cs:16440,0.093255627)
--(axis cs:16420,0.095050605)
--(axis cs:16400,0.095909156)
--(axis cs:16380,0.094421951)
--(axis cs:16360,0.094758414)
--(axis cs:16340,0.092250063)
--(axis cs:16320,0.093989735)
--(axis cs:16300,0.097847928)
--(axis cs:16280,0.10136581)
--(axis cs:16260,0.098539823)
--(axis cs:16240,0.097798376)
--(axis cs:16220,0.095934779)
--(axis cs:16200,0.085688529)
--(axis cs:16180,0.08821394)
--(axis cs:16160,0.089538901)
--(axis cs:16140,0.089553075)
--(axis cs:16120,0.088135585)
--(axis cs:16100,0.085999041)
--(axis cs:16080,0.087204339)
--(axis cs:16060,0.091071527)
--(axis cs:16040,0.087404129)
--(axis cs:16020,0.087503432)
--(axis cs:16000,0.082535724)
--(axis cs:15980,0.084957155)
--(axis cs:15960,0.086591596)
--(axis cs:15940,0.08182624)
--(axis cs:15920,0.077184422)
--(axis cs:15900,0.07955039)
--(axis cs:15880,0.080103638)
--(axis cs:15860,0.074982985)
--(axis cs:15840,0.075673417)
--(axis cs:15820,0.076156758)
--(axis cs:15800,0.081793316)
--(axis cs:15780,0.089084078)
--(axis cs:15760,0.092743618)
--(axis cs:15740,0.090279486)
--(axis cs:15720,0.09067168)
--(axis cs:15700,0.092409014)
--(axis cs:15680,0.093245834)
--(axis cs:15660,0.089637917)
--(axis cs:15640,0.091241748)
--(axis cs:15620,0.091248164)
--(axis cs:15600,0.089140259)
--(axis cs:15580,0.089367019)
--(axis cs:15560,0.086440828)
--(axis cs:15540,0.088434247)
--(axis cs:15520,0.085302271)
--(axis cs:15500,0.080024785)
--(axis cs:15480,0.083600994)
--(axis cs:15460,0.083888877)
--(axis cs:15440,0.081328034)
--(axis cs:15420,0.079825304)
--(axis cs:15400,0.083607377)
--(axis cs:15380,0.081489038)
--(axis cs:15360,0.081378423)
--(axis cs:15340,0.084091025)
--(axis cs:15320,0.090318915)
--(axis cs:15300,0.095247434)
--(axis cs:15280,0.095998399)
--(axis cs:15260,0.095299999)
--(axis cs:15240,0.100753496)
--(axis cs:15220,0.097057352)
--(axis cs:15200,0.098621955)
--(axis cs:15180,0.096064799)
--(axis cs:15160,0.101813333)
--(axis cs:15140,0.104120005)
--(axis cs:15120,0.098709207)
--(axis cs:15100,0.096490568)
--(axis cs:15080,0.095744051)
--(axis cs:15060,0.090604727)
--(axis cs:15040,0.091169299)
--(axis cs:15020,0.092499917)
--(axis cs:15000,0.092705968)
--(axis cs:14980,0.089778697)
--(axis cs:14960,0.086188218)
--(axis cs:14940,0.080687875)
--(axis cs:14920,0.083806919)
--(axis cs:14900,0.090558835)
--(axis cs:14880,0.081640119)
--(axis cs:14860,0.083007695)
--(axis cs:14840,0.084138514)
--(axis cs:14820,0.087096279)
--(axis cs:14800,0.083513788)
--(axis cs:14780,0.079971328)
--(axis cs:14760,0.077071221)
--(axis cs:14740,0.075664289)
--(axis cs:14720,0.076207145)
--(axis cs:14700,0.077870422)
--(axis cs:14680,0.083803709)
--(axis cs:14660,0.089781106)
--(axis cs:14640,0.092780159)
--(axis cs:14620,0.097045126)
--(axis cs:14600,0.096296143)
--(axis cs:14580,0.096386229)
--(axis cs:14560,0.094015717)
--(axis cs:14540,0.091184372)
--(axis cs:14520,0.085016328)
--(axis cs:14500,0.084051709)
--(axis cs:14480,0.081296676)
--(axis cs:14460,0.081072792)
--(axis cs:14440,0.078214926)
--(axis cs:14420,0.076998263)
--(axis cs:14400,0.080845007)
--(axis cs:14380,0.088007245)
--(axis cs:14360,0.089788441)
--(axis cs:14340,0.089969992)
--(axis cs:14320,0.091714557)
--(axis cs:14300,0.088536796)
--(axis cs:14280,0.095804855)
--(axis cs:14260,0.095936344)
--(axis cs:14240,0.099137747)
--(axis cs:14220,0.10053501)
--(axis cs:14200,0.093657153)
--(axis cs:14180,0.092754636)
--(axis cs:14160,0.088169793)
--(axis cs:14140,0.086300191)
--(axis cs:14120,0.092867071)
--(axis cs:14100,0.094411231)
--(axis cs:14080,0.093994844)
--(axis cs:14060,0.096499742)
--(axis cs:14040,0.091771793)
--(axis cs:14020,0.091581534)
--(axis cs:14000,0.092856129)
--(axis cs:13980,0.092921308)
--(axis cs:13960,0.087621294)
--(axis cs:13940,0.083113211)
--(axis cs:13920,0.081960414)
--(axis cs:13900,0.077185022)
--(axis cs:13880,0.078287984)
--(axis cs:13860,0.08200617)
--(axis cs:13840,0.075998664)
--(axis cs:13820,0.075979784)
--(axis cs:13800,0.077312492)
--(axis cs:13780,0.080323623)
--(axis cs:13760,0.082086817)
--(axis cs:13740,0.082034876)
--(axis cs:13720,0.082193062)
--(axis cs:13700,0.08261335)
--(axis cs:13680,0.082669868)
--(axis cs:13660,0.079715241)
--(axis cs:13640,0.077887349)
--(axis cs:13620,0.078811461)
--(axis cs:13600,0.082109939)
--(axis cs:13580,0.082768465)
--(axis cs:13560,0.081610565)
--(axis cs:13540,0.080697091)
--(axis cs:13520,0.08584093)
--(axis cs:13500,0.090619541)
--(axis cs:13480,0.094111177)
--(axis cs:13460,0.094739212)
--(axis cs:13440,0.094931444)
--(axis cs:13420,0.093698294)
--(axis cs:13400,0.095359178)
--(axis cs:13380,0.095486011)
--(axis cs:13360,0.092888346)
--(axis cs:13340,0.08883376)
--(axis cs:13320,0.08859857)
--(axis cs:13300,0.085627092)
--(axis cs:13280,0.081139339)
--(axis cs:13260,0.078240736)
--(axis cs:13240,0.078882167)
--(axis cs:13220,0.077623015)
--(axis cs:13200,0.078880029)
--(axis cs:13180,0.081374719)
--(axis cs:13160,0.081495762)
--(axis cs:13140,0.084701549)
--(axis cs:13120,0.088850128)
--(axis cs:13100,0.094256381)
--(axis cs:13080,0.08989888)
--(axis cs:13060,0.093070661)
--(axis cs:13040,0.092750895)
--(axis cs:13020,0.087261235)
--(axis cs:13000,0.086794528)
--(axis cs:12980,0.082355258)
--(axis cs:12960,0.08090206)
--(axis cs:12940,0.08328053)
--(axis cs:12920,0.083648297)
--(axis cs:12900,0.082809917)
--(axis cs:12880,0.08235764)
--(axis cs:12860,0.086305317)
--(axis cs:12840,0.092395441)
--(axis cs:12820,0.092343382)
--(axis cs:12800,0.096365749)
--(axis cs:12780,0.096309984)
--(axis cs:12760,0.094236212)
--(axis cs:12740,0.088742828)
--(axis cs:12720,0.092471803)
--(axis cs:12700,0.095298232)
--(axis cs:12680,0.094621452)
--(axis cs:12660,0.097352859)
--(axis cs:12640,0.097970911)
--(axis cs:12620,0.095188818)
--(axis cs:12600,0.094422963)
--(axis cs:12580,0.094954711)
--(axis cs:12560,0.089346128)
--(axis cs:12540,0.083477542)
--(axis cs:12520,0.086791163)
--(axis cs:12500,0.089598523)
--(axis cs:12480,0.090892144)
--(axis cs:12460,0.085630447)
--(axis cs:12440,0.085245355)
--(axis cs:12420,0.085924646)
--(axis cs:12400,0.084943069)
--(axis cs:12380,0.084956715)
--(axis cs:12360,0.087596054)
--(axis cs:12340,0.090294542)
--(axis cs:12320,0.089366491)
--(axis cs:12300,0.089069483)
--(axis cs:12280,0.086511323)
--(axis cs:12260,0.087827103)
--(axis cs:12240,0.088338396)
--(axis cs:12220,0.090668588)
--(axis cs:12200,0.097481186)
--(axis cs:12180,0.102455558)
--(axis cs:12160,0.096893749)
--(axis cs:12140,0.093907902)
--(axis cs:12120,0.09356284)
--(axis cs:12100,0.096648244)
--(axis cs:12080,0.093012612)
--(axis cs:12060,0.095272676)
--(axis cs:12040,0.093984779)
--(axis cs:12020,0.092243681)
--(axis cs:12000,0.093751246)
--(axis cs:11980,0.092426493)
--(axis cs:11960,0.087367232)
--(axis cs:11940,0.087030912)
--(axis cs:11920,0.089064845)
--(axis cs:11900,0.094056136)
--(axis cs:11880,0.096783858)
--(axis cs:11860,0.097270255)
--(axis cs:11840,0.09677781)
--(axis cs:11820,0.093448691)
--(axis cs:11800,0.090899827)
--(axis cs:11780,0.091441805)
--(axis cs:11760,0.087954623)
--(axis cs:11740,0.085891401)
--(axis cs:11720,0.085141738)
--(axis cs:11700,0.083480836)
--(axis cs:11680,0.087297114)
--(axis cs:11660,0.08843906)
--(axis cs:11640,0.086495166)
--(axis cs:11620,0.087036694)
--(axis cs:11600,0.085681739)
--(axis cs:11580,0.090251731)
--(axis cs:11560,0.094994219)
--(axis cs:11540,0.092402912)
--(axis cs:11520,0.086086453)
--(axis cs:11500,0.085365732)
--(axis cs:11480,0.081073856)
--(axis cs:11460,0.080553803)
--(axis cs:11440,0.079822973)
--(axis cs:11420,0.078092802)
--(axis cs:11400,0.075220921)
--(axis cs:11380,0.079205905)
--(axis cs:11360,0.083667237)
--(axis cs:11340,0.085960022)
--(axis cs:11320,0.08665582)
--(axis cs:11300,0.091956474)
--(axis cs:11280,0.090614632)
--(axis cs:11260,0.092201737)
--(axis cs:11240,0.092563427)
--(axis cs:11220,0.093748805)
--(axis cs:11200,0.09734415)
--(axis cs:11180,0.095251885)
--(axis cs:11160,0.088265625)
--(axis cs:11140,0.0881927)
--(axis cs:11120,0.087692058)
--(axis cs:11100,0.087909828)
--(axis cs:11080,0.089321819)
--(axis cs:11060,0.088844967)
--(axis cs:11040,0.091376101)
--(axis cs:11020,0.091337219)
--(axis cs:11000,0.091351251)
--(axis cs:10980,0.096035504)
--(axis cs:10960,0.089443632)
--(axis cs:10940,0.087247283)
--(axis cs:10920,0.083399191)
--(axis cs:10900,0.08548756)
--(axis cs:10880,0.091574261)
--(axis cs:10860,0.097578883)
--(axis cs:10840,0.093154473)
--(axis cs:10820,0.090249426)
--(axis cs:10800,0.092372586)
--(axis cs:10780,0.091197452)
--(axis cs:10760,0.09047579)
--(axis cs:10740,0.092986859)
--(axis cs:10720,0.091311386)
--(axis cs:10700,0.088381824)
--(axis cs:10680,0.083696595)
--(axis cs:10660,0.081796114)
--(axis cs:10640,0.082587973)
--(axis cs:10620,0.085614084)
--(axis cs:10600,0.085837566)
--(axis cs:10580,0.086172127)
--(axis cs:10560,0.086258899)
--(axis cs:10540,0.088398628)
--(axis cs:10520,0.088371278)
--(axis cs:10500,0.088738433)
--(axis cs:10480,0.082947664)
--(axis cs:10460,0.082460177)
--(axis cs:10440,0.083699065)
--(axis cs:10420,0.086211376)
--(axis cs:10400,0.086841907)
--(axis cs:10380,0.093900986)
--(axis cs:10360,0.095683394)
--(axis cs:10340,0.092891562)
--(axis cs:10320,0.094841616)
--(axis cs:10300,0.092314881)
--(axis cs:10280,0.089739575)
--(axis cs:10260,0.089043468)
--(axis cs:10240,0.089597481)
--(axis cs:10220,0.09359892)
--(axis cs:10200,0.091315197)
--(axis cs:10180,0.088901579)
--(axis cs:10160,0.087994812)
--(axis cs:10140,0.092658948)
--(axis cs:10120,0.089569507)
--(axis cs:10100,0.086609636)
--(axis cs:10080,0.085572767)
--(axis cs:10060,0.081537008)
--(axis cs:10040,0.084726534)
--(axis cs:10020,0.086693515)
--(axis cs:10000,0.084864029)
--(axis cs:9980,0.087730598)
--(axis cs:9960,0.093588427)
--(axis cs:9940,0.091710269)
--(axis cs:9920,0.089548597)
--(axis cs:9900,0.092208298)
--(axis cs:9880,0.091861529)
--(axis cs:9860,0.092665859)
--(axis cs:9840,0.099606286)
--(axis cs:9820,0.102651023)
--(axis cs:9800,0.098769043)
--(axis cs:9780,0.091208826)
--(axis cs:9760,0.091131733)
--(axis cs:9740,0.08952459)
--(axis cs:9720,0.088411756)
--(axis cs:9700,0.087652667)
--(axis cs:9680,0.088679022)
--(axis cs:9660,0.082899229)
--(axis cs:9640,0.084547043)
--(axis cs:9620,0.085418894)
--(axis cs:9600,0.084814341)
--(axis cs:9580,0.084723412)
--(axis cs:9560,0.084991515)
--(axis cs:9540,0.085056749)
--(axis cs:9520,0.082653184)
--(axis cs:9500,0.080201713)
--(axis cs:9480,0.083415345)
--(axis cs:9460,0.085127578)
--(axis cs:9440,0.086730515)
--(axis cs:9420,0.08856707)
--(axis cs:9400,0.086452631)
--(axis cs:9380,0.08664534)
--(axis cs:9360,0.084480531)
--(axis cs:9340,0.083150371)
--(axis cs:9320,0.085170448)
--(axis cs:9300,0.089064251)
--(axis cs:9280,0.090050439)
--(axis cs:9260,0.090687722)
--(axis cs:9240,0.086591588)
--(axis cs:9220,0.0813211)
--(axis cs:9200,0.084453921)
--(axis cs:9180,0.086566077)
--(axis cs:9160,0.087216321)
--(axis cs:9140,0.087556622)
--(axis cs:9120,0.090584616)
--(axis cs:9100,0.093922417)
--(axis cs:9080,0.095080824)
--(axis cs:9060,0.091924744)
--(axis cs:9040,0.095958627)
--(axis cs:9020,0.101458474)
--(axis cs:9000,0.104450376)
--(axis cs:8980,0.108759938)
--(axis cs:8960,0.108666231)
--(axis cs:8940,0.107097255)
--(axis cs:8920,0.103498972)
--(axis cs:8900,0.097824786)
--(axis cs:8880,0.099029696)
--(axis cs:8860,0.09634441)
--(axis cs:8840,0.096834506)
--(axis cs:8820,0.098188087)
--(axis cs:8800,0.094855661)
--(axis cs:8780,0.08956456)
--(axis cs:8760,0.088019724)
--(axis cs:8740,0.085711581)
--(axis cs:8720,0.083832997)
--(axis cs:8700,0.087247564)
--(axis cs:8680,0.089368307)
--(axis cs:8660,0.088536286)
--(axis cs:8640,0.089127698)
--(axis cs:8620,0.084816928)
--(axis cs:8600,0.083231828)
--(axis cs:8580,0.084193402)
--(axis cs:8560,0.085613405)
--(axis cs:8540,0.086501656)
--(axis cs:8520,0.084278814)
--(axis cs:8500,0.087093568)
--(axis cs:8480,0.091951844)
--(axis cs:8460,0.089087369)
--(axis cs:8440,0.090403937)
--(axis cs:8420,0.088846152)
--(axis cs:8400,0.088085438)
--(axis cs:8380,0.086064008)
--(axis cs:8360,0.086279542)
--(axis cs:8340,0.090986242)
--(axis cs:8320,0.087579034)
--(axis cs:8300,0.08434265)
--(axis cs:8280,0.091148371)
--(axis cs:8260,0.090792845)
--(axis cs:8240,0.089946065)
--(axis cs:8220,0.090169967)
--(axis cs:8200,0.096444092)
--(axis cs:8180,0.099792476)
--(axis cs:8160,0.105399064)
--(axis cs:8140,0.10273549)
--(axis cs:8120,0.0984842)
--(axis cs:8100,0.094696975)
--(axis cs:8080,0.096773052)
--(axis cs:8060,0.089267743)
--(axis cs:8040,0.088148718)
--(axis cs:8020,0.08221523)
--(axis cs:8000,0.083332763)
--(axis cs:7980,0.083963193)
--(axis cs:7960,0.090942216)
--(axis cs:7940,0.091632833)
--(axis cs:7920,0.086875467)
--(axis cs:7900,0.086173882)
--(axis cs:7880,0.080454269)
--(axis cs:7860,0.078687347)
--(axis cs:7840,0.081319685)
--(axis cs:7820,0.086604603)
--(axis cs:7800,0.086269452)
--(axis cs:7780,0.091875991)
--(axis cs:7760,0.095510845)
--(axis cs:7740,0.094419444)
--(axis cs:7720,0.085869725)
--(axis cs:7700,0.089034906)
--(axis cs:7680,0.089488669)
--(axis cs:7660,0.094756421)
--(axis cs:7640,0.096041152)
--(axis cs:7620,0.098576735)
--(axis cs:7600,0.097334753)
--(axis cs:7580,0.090943553)
--(axis cs:7560,0.088495256)
--(axis cs:7540,0.08748409)
--(axis cs:7520,0.088446958)
--(axis cs:7500,0.089893576)
--(axis cs:7480,0.090860545)
--(axis cs:7460,0.093594843)
--(axis cs:7440,0.096446322)
--(axis cs:7420,0.096029469)
--(axis cs:7400,0.090523836)
--(axis cs:7380,0.093357612)
--(axis cs:7360,0.092907458)
--(axis cs:7340,0.089950908)
--(axis cs:7320,0.090858606)
--(axis cs:7300,0.095604588)
--(axis cs:7280,0.100307721)
--(axis cs:7260,0.103959682)
--(axis cs:7240,0.097427665)
--(axis cs:7220,0.092510375)
--(axis cs:7200,0.093954961)
--(axis cs:7180,0.09109839)
--(axis cs:7160,0.093507203)
--(axis cs:7140,0.092680815)
--(axis cs:7120,0.091607372)
--(axis cs:7100,0.089150439)
--(axis cs:7080,0.090897364)
--(axis cs:7060,0.089947764)
--(axis cs:7040,0.093892387)
--(axis cs:7020,0.09627044)
--(axis cs:7000,0.099841935)
--(axis cs:6980,0.100148287)
--(axis cs:6960,0.10055495)
--(axis cs:6940,0.100918717)
--(axis cs:6920,0.103731922)
--(axis cs:6900,0.097681694)
--(axis cs:6880,0.096778896)
--(axis cs:6860,0.100303275)
--(axis cs:6840,0.094642838)
--(axis cs:6820,0.093691137)
--(axis cs:6800,0.09619543)
--(axis cs:6780,0.095545414)
--(axis cs:6760,0.094756525)
--(axis cs:6740,0.094857745)
--(axis cs:6720,0.098597376)
--(axis cs:6700,0.102920913)
--(axis cs:6680,0.099993972)
--(axis cs:6660,0.099922252)
--(axis cs:6640,0.096553839)
--(axis cs:6620,0.09622041)
--(axis cs:6600,0.095949416)
--(axis cs:6580,0.098451893)
--(axis cs:6560,0.099258742)
--(axis cs:6540,0.095816204)
--(axis cs:6520,0.093492817)
--(axis cs:6500,0.092665829)
--(axis cs:6480,0.087963183)
--(axis cs:6460,0.090534691)
--(axis cs:6440,0.08835088)
--(axis cs:6420,0.090565946)
--(axis cs:6400,0.09081539)
--(axis cs:6380,0.094825234)
--(axis cs:6360,0.096060688)
--(axis cs:6340,0.097533626)
--(axis cs:6320,0.103545944)
--(axis cs:6300,0.10470848)
--(axis cs:6280,0.101847231)
--(axis cs:6260,0.101664094)
--(axis cs:6240,0.091983235)
--(axis cs:6220,0.087295038)
--(axis cs:6200,0.088320931)
--(axis cs:6180,0.089089984)
--(axis cs:6160,0.087572201)
--(axis cs:6140,0.086717717)
--(axis cs:6120,0.083903357)
--(axis cs:6100,0.083392572)
--(axis cs:6080,0.086826646)
--(axis cs:6060,0.085433109)
--(axis cs:6040,0.083510464)
--(axis cs:6020,0.08684069)
--(axis cs:6000,0.08721244)
--(axis cs:5980,0.086185388)
--(axis cs:5960,0.084776501)
--(axis cs:5940,0.07842428)
--(axis cs:5920,0.076486375)
--(axis cs:5900,0.080842054)
--(axis cs:5880,0.085739985)
--(axis cs:5860,0.089126533)
--(axis cs:5840,0.091080113)
--(axis cs:5820,0.094472621)
--(axis cs:5800,0.094905342)
--(axis cs:5780,0.091436367)
--(axis cs:5760,0.096002526)
--(axis cs:5740,0.098513741)
--(axis cs:5720,0.097738881)
--(axis cs:5700,0.096624663)
--(axis cs:5680,0.095564265)
--(axis cs:5660,0.099956802)
--(axis cs:5640,0.098544556)
--(axis cs:5620,0.1002103)
--(axis cs:5600,0.102086726)
--(axis cs:5580,0.10187007)
--(axis cs:5560,0.100115346)
--(axis cs:5540,0.096661352)
--(axis cs:5520,0.100492455)
--(axis cs:5500,0.101701993)
--(axis cs:5480,0.098599112)
--(axis cs:5460,0.095826619)
--(axis cs:5440,0.094504453)
--(axis cs:5420,0.088425094)
--(axis cs:5400,0.082508793)
--(axis cs:5380,0.078553472)
--(axis cs:5360,0.076738288)
--(axis cs:5340,0.078650761)
--(axis cs:5320,0.0828526)
--(axis cs:5300,0.085376631)
--(axis cs:5280,0.087597244)
--(axis cs:5260,0.082059568)
--(axis cs:5240,0.084791512)
--(axis cs:5220,0.087238809)
--(axis cs:5200,0.089300086)
--(axis cs:5180,0.089852818)
--(axis cs:5160,0.094366984)
--(axis cs:5140,0.096632741)
--(axis cs:5120,0.095132047)
--(axis cs:5100,0.093321541)
--(axis cs:5080,0.089602813)
--(axis cs:5060,0.094350292)
--(axis cs:5040,0.098372897)
--(axis cs:5020,0.096243808)
--(axis cs:5000,0.095780287)
--(axis cs:4980,0.088499884)
--(axis cs:4960,0.089134568)
--(axis cs:4940,0.091849526)
--(axis cs:4920,0.09336643)
--(axis cs:4900,0.092700032)
--(axis cs:4880,0.088620811)
--(axis cs:4860,0.08946197)
--(axis cs:4840,0.088040878)
--(axis cs:4820,0.087050939)
--(axis cs:4800,0.08827566)
--(axis cs:4780,0.090511966)
--(axis cs:4760,0.092168474)
--(axis cs:4740,0.093806488)
--(axis cs:4720,0.093231744)
--(axis cs:4700,0.094530125)
--(axis cs:4680,0.099716246)
--(axis cs:4660,0.09483514)
--(axis cs:4640,0.092433612)
--(axis cs:4620,0.095809737)
--(axis cs:4600,0.092822251)
--(axis cs:4580,0.088744769)
--(axis cs:4560,0.087318669)
--(axis cs:4540,0.08717705)
--(axis cs:4520,0.085105328)
--(axis cs:4500,0.085735011)
--(axis cs:4480,0.083951813)
--(axis cs:4460,0.087636102)
--(axis cs:4440,0.088196693)
--(axis cs:4420,0.089402994)
--(axis cs:4400,0.091581872)
--(axis cs:4380,0.086524951)
--(axis cs:4360,0.085172929)
--(axis cs:4340,0.088981284)
--(axis cs:4320,0.088640018)
--(axis cs:4300,0.084067513)
--(axis cs:4280,0.084574986)
--(axis cs:4260,0.086481873)
--(axis cs:4240,0.084213532)
--(axis cs:4220,0.08390178)
--(axis cs:4200,0.086089666)
--(axis cs:4180,0.090810097)
--(axis cs:4160,0.097700724)
--(axis cs:4140,0.096865267)
--(axis cs:4120,0.099135887)
--(axis cs:4100,0.10190837)
--(axis cs:4080,0.101671422)
--(axis cs:4060,0.100102218)
--(axis cs:4040,0.101195698)
--(axis cs:4020,0.099387658)
--(axis cs:4000,0.095300678)
--(axis cs:3980,0.099272076)
--(axis cs:3960,0.100670004)
--(axis cs:3940,0.102807705)
--(axis cs:3920,0.100649623)
--(axis cs:3900,0.097116653)
--(axis cs:3880,0.095358548)
--(axis cs:3860,0.088561955)
--(axis cs:3840,0.088434339)
--(axis cs:3820,0.093877385)
--(axis cs:3800,0.095144302)
--(axis cs:3780,0.090657206)
--(axis cs:3760,0.090005478)
--(axis cs:3740,0.091263448)
--(axis cs:3720,0.088002706)
--(axis cs:3700,0.089323902)
--(axis cs:3680,0.090312268)
--(axis cs:3660,0.091285816)
--(axis cs:3640,0.096214665)
--(axis cs:3620,0.090336053)
--(axis cs:3600,0.091710729)
--(axis cs:3580,0.093344914)
--(axis cs:3560,0.089953085)
--(axis cs:3540,0.087366752)
--(axis cs:3520,0.080507319)
--(axis cs:3500,0.077554938)
--(axis cs:3480,0.077488358)
--(axis cs:3460,0.082313196)
--(axis cs:3440,0.077961537)
--(axis cs:3420,0.078028281)
--(axis cs:3400,0.084235848)
--(axis cs:3380,0.089912689)
--(axis cs:3360,0.086398392)
--(axis cs:3340,0.087302029)
--(axis cs:3320,0.085436494)
--(axis cs:3300,0.087121638)
--(axis cs:3280,0.089008609)
--(axis cs:3260,0.085369412)
--(axis cs:3240,0.090365632)
--(axis cs:3220,0.093834593)
--(axis cs:3200,0.094165087)
--(axis cs:3180,0.092170528)
--(axis cs:3160,0.093112902)
--(axis cs:3140,0.092603807)
--(axis cs:3120,0.085836118)
--(axis cs:3100,0.085442873)
--(axis cs:3080,0.086641232)
--(axis cs:3060,0.08760364)
--(axis cs:3040,0.088571055)
--(axis cs:3020,0.081054887)
--(axis cs:3000,0.080068126)
--(axis cs:2980,0.082541079)
--(axis cs:2960,0.08546234)
--(axis cs:2940,0.085190098)
--(axis cs:2920,0.092132022)
--(axis cs:2900,0.092304574)
--(axis cs:2880,0.086229494)
--(axis cs:2860,0.084067572)
--(axis cs:2840,0.082877539)
--(axis cs:2820,0.080918356)
--(axis cs:2800,0.085792332)
--(axis cs:2780,0.094203384)
--(axis cs:2760,0.097413296)
--(axis cs:2740,0.103862725)
--(axis cs:2720,0.099208947)
--(axis cs:2700,0.098902421)
--(axis cs:2680,0.099230656)
--(axis cs:2660,0.094944956)
--(axis cs:2640,0.094798477)
--(axis cs:2620,0.095025165)
--(axis cs:2600,0.094204501)
--(axis cs:2580,0.095816172)
--(axis cs:2560,0.096709068)
--(axis cs:2540,0.095142671)
--(axis cs:2520,0.097165141)
--(axis cs:2500,0.097354778)
--(axis cs:2480,0.10053619)
--(axis cs:2460,0.0996594)
--(axis cs:2440,0.099169886)
--(axis cs:2420,0.094806745)
--(axis cs:2400,0.093718559)
--(axis cs:2380,0.093851412)
--(axis cs:2360,0.093975811)
--(axis cs:2340,0.091149263)
--(axis cs:2320,0.084388113)
--(axis cs:2300,0.088302596)
--(axis cs:2280,0.091560848)
--(axis cs:2260,0.09275057)
--(axis cs:2240,0.092236581)
--(axis cs:2220,0.090328901)
--(axis cs:2200,0.093285479)
--(axis cs:2180,0.099331245)
--(axis cs:2160,0.097128838)
--(axis cs:2140,0.088265477)
--(axis cs:2120,0.085377442)
--(axis cs:2100,0.085051985)
--(axis cs:2080,0.084268794)
--(axis cs:2060,0.082875046)
--(axis cs:2040,0.083648025)
--(axis cs:2020,0.08695729)
--(axis cs:2000,0.092559859)
--(axis cs:1980,0.092008982)
--(axis cs:1960,0.09158234)
--(axis cs:1940,0.089359761)
--(axis cs:1920,0.089267559)
--(axis cs:1900,0.088461908)
--(axis cs:1880,0.085312891)
--(axis cs:1860,0.08146572)
--(axis cs:1840,0.086284464)
--(axis cs:1820,0.086136781)
--(axis cs:1800,0.085917741)
--(axis cs:1780,0.085452452)
--(axis cs:1760,0.088201865)
--(axis cs:1740,0.088049504)
--(axis cs:1720,0.089333537)
--(axis cs:1700,0.093569262)
--(axis cs:1680,0.095588039)
--(axis cs:1660,0.087281638)
--(axis cs:1640,0.084559629)
--(axis cs:1620,0.085413827)
--(axis cs:1600,0.083517852)
--(axis cs:1580,0.084746967)
--(axis cs:1560,0.089027924)
--(axis cs:1540,0.085392634)
--(axis cs:1520,0.089442364)
--(axis cs:1500,0.091061242)
--(axis cs:1480,0.091119108)
--(axis cs:1460,0.095156502)
--(axis cs:1440,0.090004136)
--(axis cs:1420,0.087584193)
--(axis cs:1400,0.08993241)
--(axis cs:1380,0.09536427)
--(axis cs:1360,0.096858138)
--(axis cs:1340,0.093050673)
--(axis cs:1320,0.096080534)
--(axis cs:1300,0.086518719)
--(axis cs:1280,0.085315692)
--(axis cs:1260,0.090032567)
--(axis cs:1240,0.092932466)
--(axis cs:1220,0.085488809)
--(axis cs:1200,0.083300605)
--(axis cs:1180,0.082356737)
--(axis cs:1160,0.077047336)
--(axis cs:1140,0.081553457)
--(axis cs:1120,0.08859898)
--(axis cs:1100,0.089219166)
--(axis cs:1080,0.086937772)
--(axis cs:1060,0.090807605)
--(axis cs:1040,0.093582069)
--(axis cs:1020,0.092418727)
--(axis cs:1000,0.093156237)
--(axis cs:980,0.092267012)
--(axis cs:960,0.095690403)
--(axis cs:940,0.095123569)
--(axis cs:920,0.09328757)
--(axis cs:900,0.092416468)
--(axis cs:880,0.093744463)
--(axis cs:860,0.093821114)
--(axis cs:840,0.084192085)
--(axis cs:820,0.079182434)
--(axis cs:800,0.07771979)
--(axis cs:780,0.078335822)
--(axis cs:760,0.072068659)
--(axis cs:740,0.072855959)
--(axis cs:720,0.072299065)
--(axis cs:700,0.071206121)
--(axis cs:680,0.073125312)
--(axis cs:660,0.075975297)
--(axis cs:640,0.080680605)
--(axis cs:620,0.083573128)
--(axis cs:600,0.087025508)
--(axis cs:580,0.086456984)
--(axis cs:560,0.089084884)
--(axis cs:540,0.094054765)
--(axis cs:520,0.088637869)
--(axis cs:500,0.088223233)
--(axis cs:480,0.08783728)
--(axis cs:460,0.084053037)
--(axis cs:440,0.083904143)
--(axis cs:420,0.084005922)
--(axis cs:400,0.084072756)
--(axis cs:380,0.088581929)
--(axis cs:360,0.091698422)
--(axis cs:340,0.094450339)
--(axis cs:320,0.090283167)
--(axis cs:300,0.088549368)
--(axis cs:280,0.088112045)
--(axis cs:260,0.089900129)
--(axis cs:240,0.086783825)
--(axis cs:220,0.087050335)
--(axis cs:200,0.085856394)
--(axis cs:180,0.081899116)
--(axis cs:160,0.073615877)
--(axis cs:140,0.065270626)
--(axis cs:120,0.054244856)
--(axis cs:100,0.043782555)
--(axis cs:80,0.031509523)
--(axis cs:60,0.020389811)
--(axis cs:40,-0.00375474199999998)
--(axis cs:20,-0.035063241)
--(axis cs:0,-0.070861895)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-0.097470372)
--(axis cs:0,0.189958458)
--(axis cs:20,0.15760647)
--(axis cs:40,0.131913729)
--(axis cs:60,0.108510199)
--(axis cs:80,0.091763543)
--(axis cs:100,0.230869159)
--(axis cs:120,0.531505873)
--(axis cs:140,0.769414591)
--(axis cs:160,0.975042376)
--(axis cs:180,1.109344354)
--(axis cs:200,1.067318973)
--(axis cs:220,1.228182406)
--(axis cs:240,1.529485116)
--(axis cs:260,1.594648498)
--(axis cs:280,1.577179659)
--(axis cs:300,1.419695852)
--(axis cs:320,1.406292308)
--(axis cs:340,1.444501283)
--(axis cs:360,1.405036679)
--(axis cs:380,1.216731309)
--(axis cs:400,1.353920369)
--(axis cs:420,1.734950986)
--(axis cs:440,1.878160119)
--(axis cs:460,1.688193707)
--(axis cs:480,1.400992335)
--(axis cs:500,1.408017152)
--(axis cs:520,1.621592117)
--(axis cs:540,1.478260001)
--(axis cs:560,1.213588768)
--(axis cs:580,0.995891737)
--(axis cs:600,1.084061711)
--(axis cs:620,1.425412213)
--(axis cs:640,1.491797081)
--(axis cs:660,1.580283969)
--(axis cs:680,1.377210792)
--(axis cs:700,1.320874639)
--(axis cs:720,1.405608204)
--(axis cs:740,1.46456172)
--(axis cs:760,1.468264031)
--(axis cs:780,1.307112854)
--(axis cs:800,1.346040413)
--(axis cs:820,1.535683253)
--(axis cs:840,1.621864094)
--(axis cs:860,1.474087534)
--(axis cs:880,1.275660618)
--(axis cs:900,1.2169518)
--(axis cs:920,1.451483927)
--(axis cs:940,1.684072736)
--(axis cs:960,1.631084557)
--(axis cs:980,1.392507942)
--(axis cs:1000,1.441938288)
--(axis cs:1020,1.709833002)
--(axis cs:1040,1.848477292)
--(axis cs:1060,1.75424269)
--(axis cs:1080,1.51165539)
--(axis cs:1100,1.551974952)
--(axis cs:1120,1.800491628)
--(axis cs:1140,1.812418359)
--(axis cs:1160,1.531212037)
--(axis cs:1180,1.25696485)
--(axis cs:1200,1.241722204)
--(axis cs:1220,1.522502147)
--(axis cs:1240,1.635469449)
--(axis cs:1260,1.381464008)
--(axis cs:1280,1.137037211)
--(axis cs:1300,1.170280794)
--(axis cs:1320,1.530427806)
--(axis cs:1340,1.720971113)
--(axis cs:1360,1.673844082)
--(axis cs:1380,1.510919831)
--(axis cs:1400,1.410941511)
--(axis cs:1420,1.482671809)
--(axis cs:1440,1.632698462)
--(axis cs:1460,1.550590782)
--(axis cs:1480,1.338909929)
--(axis cs:1500,1.393321518)
--(axis cs:1520,1.624141445)
--(axis cs:1540,1.635859588)
--(axis cs:1560,1.453075858)
--(axis cs:1580,1.221801761)
--(axis cs:1600,1.295864085)
--(axis cs:1620,1.658898439)
--(axis cs:1640,1.811213369)
--(axis cs:1660,1.733767399)
--(axis cs:1680,1.497261803)
--(axis cs:1700,1.515515104)
--(axis cs:1720,1.645074029)
--(axis cs:1740,1.61286747)
--(axis cs:1760,1.37400709)
--(axis cs:1780,1.12718485)
--(axis cs:1800,1.153184021)
--(axis cs:1820,1.511577869)
--(axis cs:1840,1.66730728)
--(axis cs:1860,1.541660307)
--(axis cs:1880,1.326229462)
--(axis cs:1900,1.179601004)
--(axis cs:1920,1.290339234)
--(axis cs:1940,1.523663014)
--(axis cs:1960,1.541358705)
--(axis cs:1980,1.325595954)
--(axis cs:2000,1.340743613)
--(axis cs:2020,1.530488981)
--(axis cs:2040,1.573527667)
--(axis cs:2060,1.536983072)
--(axis cs:2080,1.319171361)
--(axis cs:2100,1.314448087)
--(axis cs:2120,1.308261706)
--(axis cs:2140,1.250254694)
--(axis cs:2160,1.094121661)
--(axis cs:2180,0.898188708)
--(axis cs:2200,0.954729548)
--(axis cs:2220,1.335920935)
--(axis cs:2240,1.622608418)
--(axis cs:2260,1.63738761)
--(axis cs:2280,1.439577924)
--(axis cs:2300,1.418354078)
--(axis cs:2320,1.604948847)
--(axis cs:2340,1.608717411)
--(axis cs:2360,1.473760937)
--(axis cs:2380,1.28137131)
--(axis cs:2400,1.281227481)
--(axis cs:2420,1.41992108)
--(axis cs:2440,1.428119035)
--(axis cs:2460,1.333744875)
--(axis cs:2480,1.196349695)
--(axis cs:2500,1.052982507)
--(axis cs:2520,1.132831993)
--(axis cs:2540,1.31303553)
--(axis cs:2560,1.38795135)
--(axis cs:2580,1.281317914)
--(axis cs:2600,1.377816799)
--(axis cs:2620,1.599905911)
--(axis cs:2640,1.827016316)
--(axis cs:2660,1.678413703)
--(axis cs:2680,1.404527143)
--(axis cs:2700,1.335894871)
--(axis cs:2720,1.592223042)
--(axis cs:2740,1.765805953)
--(axis cs:2760,1.540108473)
--(axis cs:2780,1.263894025)
--(axis cs:2800,1.108926032)
--(axis cs:2820,1.068063025)
--(axis cs:2840,1.056255242)
--(axis cs:2860,0.908944841)
--(axis cs:2880,0.745764787)
--(axis cs:2900,0.880134037)
--(axis cs:2920,1.251206932)
--(axis cs:2940,1.424047812)
--(axis cs:2960,1.448963146)
--(axis cs:2980,1.280962323)
--(axis cs:3000,1.272351495)
--(axis cs:3020,1.456948027)
--(axis cs:3040,1.732115775)
--(axis cs:3060,1.796593638)
--(axis cs:3080,1.619761518)
--(axis cs:3100,1.600842961)
--(axis cs:3120,1.733186448)
--(axis cs:3140,1.74274788)
--(axis cs:3160,1.576578951)
--(axis cs:3180,1.329372527)
--(axis cs:3200,1.257448685)
--(axis cs:3220,1.459899027)
--(axis cs:3240,1.672655905)
--(axis cs:3260,1.492095397)
--(axis cs:3280,1.225226539)
--(axis cs:3300,1.281357695)
--(axis cs:3320,1.599206715)
--(axis cs:3340,1.63217683)
--(axis cs:3360,1.46833558)
--(axis cs:3380,1.220091893)
--(axis cs:3400,1.189150932)
--(axis cs:3420,1.326018811)
--(axis cs:3440,1.48848438)
--(axis cs:3460,1.484569003)
--(axis cs:3480,1.305077597)
--(axis cs:3500,1.362702096)
--(axis cs:3520,1.522609094)
--(axis cs:3540,1.701546898)
--(axis cs:3560,1.800241919)
--(axis cs:3580,1.59291967)
--(axis cs:3600,1.497985874)
--(axis cs:3620,1.407521184)
--(axis cs:3640,1.273564546)
--(axis cs:3660,1.192534172)
--(axis cs:3680,1.003983491)
--(axis cs:3700,0.949379587)
--(axis cs:3720,1.18062628)
--(axis cs:3740,1.352454666)
--(axis cs:3760,1.303122163)
--(axis cs:3780,1.138966963)
--(axis cs:3800,1.211016687)
--(axis cs:3820,1.435670658)
--(axis cs:3840,1.624896591)
--(axis cs:3860,1.603058792)
--(axis cs:3880,1.372589907)
--(axis cs:3900,1.296026405)
--(axis cs:3920,1.333470675)
--(axis cs:3940,1.408239341)
--(axis cs:3960,1.27357812)
--(axis cs:3980,1.043518013)
--(axis cs:4000,0.998704015)
--(axis cs:4020,1.057900984)
--(axis cs:4040,0.992628921)
--(axis cs:4060,0.999640581)
--(axis cs:4080,0.959570255)
--(axis cs:4100,0.971806908)
--(axis cs:4120,1.069823288)
--(axis cs:4140,1.196536514)
--(axis cs:4160,1.175436343)
--(axis cs:4180,0.998202093)
--(axis cs:4200,1.027093492)
--(axis cs:4220,1.322892603)
--(axis cs:4240,1.587119226)
--(axis cs:4260,1.693008909)
--(axis cs:4280,1.556626867)
--(axis cs:4300,1.54989226)
--(axis cs:4320,1.671274173)
--(axis cs:4340,1.629488504)
--(axis cs:4360,1.388021012)
--(axis cs:4380,1.137433317)
--(axis cs:4400,1.131394442)
--(axis cs:4420,1.430079806)
--(axis cs:4440,1.681649165)
--(axis cs:4460,1.64748412)
--(axis cs:4480,1.421699714)
--(axis cs:4500,1.367440572)
--(axis cs:4520,1.496847357)
--(axis cs:4540,1.395240115)
--(axis cs:4560,1.164590717)
--(axis cs:4580,0.95556223)
--(axis cs:4600,1.021706155)
--(axis cs:4620,1.376940382)
--(axis cs:4640,1.617917536)
--(axis cs:4660,1.464764071)
--(axis cs:4680,1.212178857)
--(axis cs:4700,1.245751248)
--(axis cs:4720,1.555841367)
--(axis cs:4740,1.700976153)
--(axis cs:4760,1.644163765)
--(axis cs:4780,1.515357127)
--(axis cs:4800,1.449050868)
--(axis cs:4820,1.496141562)
--(axis cs:4840,1.461886112)
--(axis cs:4860,1.355598821)
--(axis cs:4880,1.224532191)
--(axis cs:4900,1.194940312)
--(axis cs:4920,1.382726239)
--(axis cs:4940,1.575824979)
--(axis cs:4960,1.60562996)
--(axis cs:4980,1.515874817)
--(axis cs:5000,1.573008858)
--(axis cs:5020,1.725429615)
--(axis cs:5040,1.794350384)
--(axis cs:5060,1.594725726)
--(axis cs:5080,1.357049646)
--(axis cs:5100,1.359447386)
--(axis cs:5120,1.517060429)
--(axis cs:5140,1.55151358)
--(axis cs:5160,1.29864507)
--(axis cs:5180,1.06732197)
--(axis cs:5200,1.082759004)
--(axis cs:5220,1.376681032)
--(axis cs:5240,1.517745279)
--(axis cs:5260,1.437056893)
--(axis cs:5280,1.25957432)
--(axis cs:5300,1.178882877)
--(axis cs:5320,1.318893067)
--(axis cs:5340,1.452827081)
--(axis cs:5360,1.532346477)
--(axis cs:5380,1.345074054)
--(axis cs:5400,1.216482872)
--(axis cs:5420,1.341215258)
--(axis cs:5440,1.588238045)
--(axis cs:5460,1.579324194)
--(axis cs:5480,1.331622728)
--(axis cs:5500,1.355814792)
--(axis cs:5520,1.535922846)
--(axis cs:5540,1.469845953)
--(axis cs:5560,1.279111831)
--(axis cs:5580,1.053453984)
--(axis cs:5600,1.031922093)
--(axis cs:5620,1.253389946)
--(axis cs:5640,1.45100303)
--(axis cs:5660,1.281601356)
--(axis cs:5680,1.053109922)
--(axis cs:5700,0.98878799)
--(axis cs:5720,1.278165037)
--(axis cs:5740,1.585015719)
--(axis cs:5760,1.481855611)
--(axis cs:5780,1.311077514)
--(axis cs:5800,1.315826151)
--(axis cs:5820,1.44098242)
--(axis cs:5840,1.411743215)
--(axis cs:5860,1.31105162)
--(axis cs:5880,1.141117425)
--(axis cs:5900,1.176051017)
--(axis cs:5920,1.45271878)
--(axis cs:5940,1.466474374)
--(axis cs:5960,1.344191959)
--(axis cs:5980,1.156847956)
--(axis cs:6000,1.096873325)
--(axis cs:6020,1.221272561)
--(axis cs:6040,1.244603266)
--(axis cs:6060,1.041534635)
--(axis cs:6080,0.85427112)
--(axis cs:6100,0.944706328)
--(axis cs:6120,1.352240135)
--(axis cs:6140,1.598437409)
--(axis cs:6160,1.669919495)
--(axis cs:6180,1.507808949)
--(axis cs:6200,1.292490674)
--(axis cs:6220,1.285117006)
--(axis cs:6240,1.364871666)
--(axis cs:6260,1.172291595)
--(axis cs:6280,0.96174933)
--(axis cs:6300,1.025220801)
--(axis cs:6320,1.393211944)
--(axis cs:6340,1.544315186)
--(axis cs:6360,1.333836045)
--(axis cs:6380,1.09456072)
--(axis cs:6400,1.079590898)
--(axis cs:6420,1.336058408)
--(axis cs:6440,1.44306124)
--(axis cs:6460,1.472024931)
--(axis cs:6480,1.340345148)
--(axis cs:6500,1.364553419)
--(axis cs:6520,1.586613878)
--(axis cs:6540,1.751764202)
--(axis cs:6560,1.644484967)
--(axis cs:6580,1.362139406)
--(axis cs:6600,1.439454648)
--(axis cs:6620,1.760128607)
--(axis cs:6640,1.85958038)
--(axis cs:6660,1.706515379)
--(axis cs:6680,1.480295451)
--(axis cs:6700,1.531390047)
--(axis cs:6720,1.693659445)
--(axis cs:6740,1.515006128)
--(axis cs:6760,1.245256646)
--(axis cs:6780,1.021299943)
--(axis cs:6800,1.051825672)
--(axis cs:6820,1.418347927)
--(axis cs:6840,1.789488956)
--(axis cs:6860,1.821283185)
--(axis cs:6880,1.542698236)
--(axis cs:6900,1.508309388)
--(axis cs:6920,1.626726163)
--(axis cs:6940,1.515426821)
--(axis cs:6960,1.497546562)
--(axis cs:6980,1.353072391)
--(axis cs:7000,1.444497831)
--(axis cs:7020,1.655741599)
--(axis cs:7040,1.770994054)
--(axis cs:7060,1.521001996)
--(axis cs:7080,1.246884901)
--(axis cs:7100,1.307881935)
--(axis cs:7120,1.595994535)
--(axis cs:7140,1.707079647)
--(axis cs:7160,1.493148563)
--(axis cs:7180,1.22531263)
--(axis cs:7200,1.23904185)
--(axis cs:7220,1.569771565)
--(axis cs:7240,1.746770282)
--(axis cs:7260,1.656523725)
--(axis cs:7280,1.410406121)
--(axis cs:7300,1.432442783)
--(axis cs:7320,1.741316313)
--(axis cs:7340,1.922226518)
--(axis cs:7360,1.635409828)
--(axis cs:7380,1.339552419)
--(axis cs:7400,1.330551914)
--(axis cs:7420,1.54857767)
--(axis cs:7440,1.597557761)
--(axis cs:7460,1.423906713)
--(axis cs:7480,1.177923308)
--(axis cs:7500,1.279010043)
--(axis cs:7520,1.594398954)
--(axis cs:7540,1.742089781)
--(axis cs:7560,1.679452393)
--(axis cs:7580,1.40879939)
--(axis cs:7600,1.353501315)
--(axis cs:7620,1.512428799)
--(axis cs:7640,1.605928281)
--(axis cs:7660,1.567496685)
--(axis cs:7680,1.446813291)
--(axis cs:7700,1.552845884)
--(axis cs:7720,1.80333429)
--(axis cs:7740,1.840276452)
--(axis cs:7760,1.668949576)
--(axis cs:7780,1.410918369)
--(axis cs:7800,1.329669567)
--(axis cs:7820,1.498240902)
--(axis cs:7840,1.700387247)
--(axis cs:7860,1.49782765)
--(axis cs:7880,1.226146481)
--(axis cs:7900,1.301042993)
--(axis cs:7920,1.690597187)
--(axis cs:7940,1.832025915)
--(axis cs:7960,1.744786224)
--(axis cs:7980,1.482772463)
--(axis cs:8000,1.473986671)
--(axis cs:8020,1.573372296)
--(axis cs:8040,1.59541849)
--(axis cs:8060,1.565129171)
--(axis cs:8080,1.403831023)
--(axis cs:8100,1.250413313)
--(axis cs:8120,1.450168037)
--(axis cs:8140,1.716742145)
--(axis cs:8160,1.492602347)
--(axis cs:8180,1.223305147)
--(axis cs:8200,1.161575317)
--(axis cs:8220,1.493194499)
--(axis cs:8240,1.782876622)
--(axis cs:8260,1.609076582)
--(axis cs:8280,1.352385967)
--(axis cs:8300,1.350434243)
--(axis cs:8320,1.541614547)
--(axis cs:8340,1.716162186)
--(axis cs:8360,1.623268608)
--(axis cs:8380,1.37359279)
--(axis cs:8400,1.241603165)
--(axis cs:8420,1.398828957)
--(axis cs:8440,1.479228188)
--(axis cs:8460,1.279436714)
--(axis cs:8480,1.054551168)
--(axis cs:8500,1.06122282)
--(axis cs:8520,1.321542563)
--(axis cs:8540,1.549488313)
--(axis cs:8560,1.518295969)
--(axis cs:8580,1.335855537)
--(axis cs:8600,1.283817781)
--(axis cs:8620,1.39213465)
--(axis cs:8640,1.593341235)
--(axis cs:8660,1.578162046)
--(axis cs:8680,1.38645754)
--(axis cs:8700,1.212046698)
--(axis cs:8720,1.299438314)
--(axis cs:8740,1.447230271)
--(axis cs:8760,1.377783789)
--(axis cs:8780,1.306791111)
--(axis cs:8800,1.39843859)
--(axis cs:8820,1.562946772)
--(axis cs:8840,1.585001143)
--(axis cs:8860,1.404900837)
--(axis cs:8880,1.154828456)
--(axis cs:8900,1.230059984)
--(axis cs:8920,1.526298115)
--(axis cs:8940,1.821196545)
--(axis cs:8960,1.858276601)
--(axis cs:8980,1.664882117)
--(axis cs:9000,1.599376104)
--(axis cs:9020,1.632709557)
--(axis cs:9040,1.472286655)
--(axis cs:9060,1.342738725)
--(axis cs:9080,1.11064703)
--(axis cs:9100,1.120210724)
--(axis cs:9120,1.429519668)
--(axis cs:9140,1.680581682)
--(axis cs:9160,1.448943937)
--(axis cs:9180,1.189068404)
--(axis cs:9200,1.328676786)
--(axis cs:9220,1.695761894)
--(axis cs:9240,1.754406571)
--(axis cs:9260,1.670736278)
--(axis cs:9280,1.463547805)
--(axis cs:9300,1.424251027)
--(axis cs:9320,1.605056513)
--(axis cs:9340,1.847235492)
--(axis cs:9360,1.782282502)
--(axis cs:9380,1.548039393)
--(axis cs:9400,1.539938614)
--(axis cs:9420,1.729811638)
--(axis cs:9440,1.509660879)
--(axis cs:9460,1.236068917)
--(axis cs:9480,1.012411414)
--(axis cs:9500,0.906400897)
--(axis cs:9520,1.183203504)
--(axis cs:9540,1.51297095)
--(axis cs:9560,1.529549438)
--(axis cs:9580,1.340593246)
--(axis cs:9600,1.358562377)
--(axis cs:9620,1.616730896)
--(axis cs:9640,1.864063053)
--(axis cs:9660,1.763792397)
--(axis cs:9680,1.467133407)
--(axis cs:9700,1.427556509)
--(axis cs:9720,1.682136003)
--(axis cs:9740,1.739766448)
--(axis cs:9760,1.590709259)
--(axis cs:9780,1.381708223)
--(axis cs:9800,1.452028623)
--(axis cs:9820,1.665168826)
--(axis cs:9840,1.581229883)
--(axis cs:9860,1.332595157)
--(axis cs:9880,1.094128247)
--(axis cs:9900,1.129154948)
--(axis cs:9920,1.455018247)
--(axis cs:9940,1.706456911)
--(axis cs:9960,1.573666267)
--(axis cs:9980,1.291166139)
--(axis cs:10000,1.174361104)
--(axis cs:10020,1.451961001)
--(axis cs:10040,1.741891636)
--(axis cs:10060,1.544908484)
--(axis cs:10080,1.264507551)
--(axis cs:10100,1.364699239)
--(axis cs:10120,1.847830369)
--(axis cs:10140,1.931001973)
--(axis cs:10160,1.758541347)
--(axis cs:10180,1.521402862)
--(axis cs:10200,1.354445173)
--(axis cs:10220,1.470343853)
--(axis cs:10240,1.474507515)
--(axis cs:10260,1.427091696)
--(axis cs:10280,1.400188433)
--(axis cs:10300,1.310734804)
--(axis cs:10320,1.4200042)
--(axis cs:10340,1.622372645)
--(axis cs:10360,1.560766979)
--(axis cs:10380,1.327297978)
--(axis cs:10400,1.238466232)
--(axis cs:10420,1.337975458)
--(axis cs:10440,1.412346396)
--(axis cs:10460,1.287424415)
--(axis cs:10480,1.109248728)
--(axis cs:10500,1.250631483)
--(axis cs:10520,1.575163622)
--(axis cs:10540,1.580877648)
--(axis cs:10560,1.359867347)
--(axis cs:10580,1.114541235)
--(axis cs:10600,1.155518962)
--(axis cs:10620,1.562018067)
--(axis cs:10640,1.878654279)
--(axis cs:10660,1.696479481)
--(axis cs:10680,1.393637765)
--(axis cs:10700,1.422755938)
--(axis cs:10720,1.741138919)
--(axis cs:10740,1.716986841)
--(axis cs:10760,1.625106401)
--(axis cs:10780,1.418457371)
--(axis cs:10800,1.317451785)
--(axis cs:10820,1.549127861)
--(axis cs:10840,1.748316572)
--(axis cs:10860,1.611992171)
--(axis cs:10880,1.329844133)
--(axis cs:10900,1.268344714)
--(axis cs:10920,1.461170762)
--(axis cs:10940,1.394222041)
--(axis cs:10960,1.145042784)
--(axis cs:10980,0.941512244)
--(axis cs:11000,1.008150621)
--(axis cs:11020,1.443108841)
--(axis cs:11040,1.740573798)
--(axis cs:11060,1.777768128)
--(axis cs:11080,1.606850235)
--(axis cs:11100,1.521542277)
--(axis cs:11120,1.533527252)
--(axis cs:11140,1.533355208)
--(axis cs:11160,1.627561941)
--(axis cs:11180,1.443307362)
--(axis cs:11200,1.398755482)
--(axis cs:11220,1.540726449)
--(axis cs:11240,1.714824999)
--(axis cs:11260,1.57057223)
--(axis cs:11280,1.322422562)
--(axis cs:11300,1.312472641)
--(axis cs:11320,1.574222774)
--(axis cs:11340,1.598035293)
--(axis cs:11360,1.324111815)
--(axis cs:11380,1.088252033)
--(axis cs:11400,1.133181441)
--(axis cs:11420,1.556151925)
--(axis cs:11440,1.804745154)
--(axis cs:11460,1.723476381)
--(axis cs:11480,1.48640397)
--(axis cs:11500,1.549546849)
--(axis cs:11520,1.711022774)
--(axis cs:11540,1.630793606)
--(axis cs:11560,1.454488963)
--(axis cs:11580,1.305964554)
--(axis cs:11600,1.296753138)
--(axis cs:11620,1.547826414)
--(axis cs:11640,1.650900372)
--(axis cs:11660,1.421497902)
--(axis cs:11680,1.165362334)
--(axis cs:11700,1.251962838)
--(axis cs:11720,1.630159766)
--(axis cs:11740,1.754420611)
--(axis cs:11760,1.765320733)
--(axis cs:11780,1.578404138)
--(axis cs:11800,1.435739217)
--(axis cs:11820,1.423402372)
--(axis cs:11840,1.430643978)
--(axis cs:11860,1.429627865)
--(axis cs:11880,1.280525476)
--(axis cs:11900,1.235439368)
--(axis cs:11920,1.261202329)
--(axis cs:11940,1.165023979)
--(axis cs:11960,0.957857444)
--(axis cs:11980,0.785787752)
--(axis cs:12000,0.918814768)
--(axis cs:12020,1.403363195)
--(axis cs:12040,1.762398043)
--(axis cs:12060,1.846112096)
--(axis cs:12080,1.724920964)
--(axis cs:12100,1.687618537)
--(axis cs:12120,1.679029817)
--(axis cs:12140,1.636466106)
--(axis cs:12160,1.567050297)
--(axis cs:12180,1.392852359)
--(axis cs:12200,1.241713327)
--(axis cs:12220,1.439724183)
--(axis cs:12240,1.760593995)
--(axis cs:12260,1.700088777)
--(axis cs:12280,1.418668109)
--(axis cs:12300,1.502335611)
--(axis cs:12320,1.816974878)
--(axis cs:12340,1.786857592)
--(axis cs:12360,1.582425542)
--(axis cs:12380,1.31282609)
--(axis cs:12400,1.334443955)
--(axis cs:12420,1.703038897)
--(axis cs:12440,1.908470901)
--(axis cs:12460,1.622692283)
--(axis cs:12480,1.328831667)
--(axis cs:12500,1.321101782)
--(axis cs:12520,1.666245039)
--(axis cs:12540,1.785686256)
--(axis cs:12560,1.519063296)
--(axis cs:12580,1.244340777)
--(axis cs:12600,1.302814746)
--(axis cs:12620,1.726613174)
--(axis cs:12640,1.900616323)
--(axis cs:12660,1.706975063)
--(axis cs:12680,1.457376357)
--(axis cs:12700,1.422830122)
--(axis cs:12720,1.554493198)
--(axis cs:12740,1.560314975)
--(axis cs:12760,1.476560437)
--(axis cs:12780,1.219022402)
--(axis cs:12800,1.104002975)
--(axis cs:12820,1.26100411)
--(axis cs:12840,1.440672783)
--(axis cs:12860,1.345446948)
--(axis cs:12880,1.151756132)
--(axis cs:12900,1.08934793)
--(axis cs:12920,1.121426087)
--(axis cs:12940,1.109171033)
--(axis cs:12960,0.929650366)
--(axis cs:12980,0.762159803)
--(axis cs:13000,0.913927307)
--(axis cs:13020,1.38456776)
--(axis cs:13040,1.747299838)
--(axis cs:13060,1.845586549)
--(axis cs:13080,1.630555986)
--(axis cs:13100,1.484830475)
--(axis cs:13120,1.5615237)
--(axis cs:13140,1.590231787)
--(axis cs:13160,1.595792336)
--(axis cs:13180,1.462124806)
--(axis cs:13200,1.415616358)
--(axis cs:13220,1.658778887)
--(axis cs:13240,1.804331297)
--(axis cs:13260,1.579803277)
--(axis cs:13280,1.389820985)
--(axis cs:13300,1.381113844)
--(axis cs:13320,1.542016644)
--(axis cs:13340,1.495342789)
--(axis cs:13360,1.28771768)
--(axis cs:13380,1.057739699)
--(axis cs:13400,1.142887239)
--(axis cs:13420,1.512177502)
--(axis cs:13440,1.726435229)
--(axis cs:13460,1.745883991)
--(axis cs:13480,1.54485095)
--(axis cs:13500,1.380329192)
--(axis cs:13520,1.449506708)
--(axis cs:13540,1.523076268)
--(axis cs:13560,1.409389128)
--(axis cs:13580,1.168999878)
--(axis cs:13600,1.144309164)
--(axis cs:13620,1.358378204)
--(axis cs:13640,1.398094074)
--(axis cs:13660,1.294935025)
--(axis cs:13680,1.069971751)
--(axis cs:13700,0.945738486)
--(axis cs:13720,0.994681214)
--(axis cs:13740,1.163096796)
--(axis cs:13760,1.172815151)
--(axis cs:13780,1.042975476)
--(axis cs:13800,1.120712571)
--(axis cs:13820,1.324278773)
--(axis cs:13840,1.411982573)
--(axis cs:13860,1.340418591)
--(axis cs:13880,1.20275108)
--(axis cs:13900,1.127729964)
--(axis cs:13920,1.363578595)
--(axis cs:13940,1.678351798)
--(axis cs:13960,1.793767989)
--(axis cs:13980,1.627681731)
--(axis cs:14000,1.500784148)
--(axis cs:14020,1.533375693)
--(axis cs:14040,1.446931062)
--(axis cs:14060,1.201809364)
--(axis cs:14080,0.984661548)
--(axis cs:14100,1.117331079)
--(axis cs:14120,1.584570097)
--(axis cs:14140,1.810922656)
--(axis cs:14160,1.68293383)
--(axis cs:14180,1.427852899)
--(axis cs:14200,1.404559483)
--(axis cs:14220,1.633161)
--(axis cs:14240,1.786589288)
--(axis cs:14260,1.633304976)
--(axis cs:14280,1.389508954)
--(axis cs:14300,1.332519757)
--(axis cs:14320,1.564702994)
--(axis cs:14340,1.597456379)
--(axis cs:14360,1.383699783)
--(axis cs:14380,1.142032982)
--(axis cs:14400,1.13570202)
--(axis cs:14420,1.462553565)
--(axis cs:14440,1.690945379)
--(axis cs:14460,1.518163133)
--(axis cs:14480,1.249321311)
--(axis cs:14500,1.333103357)
--(axis cs:14520,1.734938375)
--(axis cs:14540,1.931164396)
--(axis cs:14560,1.740460748)
--(axis cs:14580,1.446126594)
--(axis cs:14600,1.403152107)
--(axis cs:14620,1.592754563)
--(axis cs:14640,1.442042974)
--(axis cs:14660,1.320846909)
--(axis cs:14680,1.103005284)
--(axis cs:14700,1.127346899)
--(axis cs:14720,1.479096365)
--(axis cs:14740,1.790182632)
--(axis cs:14760,1.844886821)
--(axis cs:14780,1.580137882)
--(axis cs:14800,1.645823811)
--(axis cs:14820,1.728509202)
--(axis cs:14840,1.667248095)
--(axis cs:14860,1.544068463)
--(axis cs:14880,1.308886381)
--(axis cs:14900,1.166937658)
--(axis cs:14920,1.221214152)
--(axis cs:14940,1.304788606)
--(axis cs:14960,1.164029021)
--(axis cs:14980,0.953867016)
--(axis cs:15000,1.052079392)
--(axis cs:15020,1.403108498)
--(axis cs:15040,1.524975446)
--(axis cs:15060,1.39478404)
--(axis cs:15080,1.153448176)
--(axis cs:15100,1.264485631)
--(axis cs:15120,1.596921959)
--(axis cs:15140,1.820924785)
--(axis cs:15160,1.741945144)
--(axis cs:15180,1.55561784)
--(axis cs:15200,1.634372309)
--(axis cs:15220,1.83056784)
--(axis cs:15240,1.6918856)
--(axis cs:15260,1.4692445)
--(axis cs:15280,1.322980642)
--(axis cs:15300,1.322221298)
--(axis cs:15320,1.493109501)
--(axis cs:15340,1.617133255)
--(axis cs:15360,1.64061707)
--(axis cs:15380,1.43329956)
--(axis cs:15400,1.290206727)
--(axis cs:15420,1.422261431)
--(axis cs:15440,1.486759091)
--(axis cs:15460,1.478925054)
--(axis cs:15480,1.345212989)
--(axis cs:15500,1.366903554)
--(axis cs:15520,1.598740514)
--(axis cs:15540,1.853940595)
--(axis cs:15560,1.802801108)
--(axis cs:15580,1.589293374)
--(axis cs:15600,1.63933878)
--(axis cs:15620,1.790438891)
--(axis cs:15640,1.681147396)
--(axis cs:15660,1.424621807)
--(axis cs:15680,1.170225226)
--(axis cs:15700,1.084731507)
--(axis cs:15720,1.340420889)
--(axis cs:15740,1.568599836)
--(axis cs:15760,1.513414979)
--(axis cs:15780,1.269586006)
--(axis cs:15800,1.118231157)
--(axis cs:15820,1.331870176)
--(axis cs:15840,1.695904242)
--(axis cs:15860,1.674507855)
--(axis cs:15880,1.435241996)
--(axis cs:15900,1.351009572)
--(axis cs:15920,1.496881269)
--(axis cs:15940,1.58894711)
--(axis cs:15960,1.535812626)
--(axis cs:15980,1.349587936)
--(axis cs:16000,1.396389917)
--(axis cs:16020,1.56608825)
--(axis cs:16040,1.670810666)
--(axis cs:16060,1.694972686)
--(axis cs:16080,1.465288238)
--(axis cs:16100,1.250290087)
--(axis cs:16120,1.204952)
--(axis cs:16140,1.289979382)
--(axis cs:16160,1.257177695)
--(axis cs:16180,1.069123861)
--(axis cs:16200,1.247669904)
--(axis cs:16220,1.61720444)
--(axis cs:16240,1.780160892)
--(axis cs:16260,1.736989204)
--(axis cs:16280,1.537880304)
--(axis cs:16300,1.403007516)
--(axis cs:16320,1.549942864)
--(axis cs:16340,1.715395013)
--(axis cs:16360,1.510546329)
--(axis cs:16380,1.238424996)
--(axis cs:16400,1.350242585)
--(axis cs:16420,1.697179164)
--(axis cs:16440,1.722544878)
--(axis cs:16460,1.663124919)
--(axis cs:16480,1.44789005)
--(axis cs:16500,1.41804837)
--(axis cs:16520,1.616799557)
--(axis cs:16540,1.869643645)
--(axis cs:16560,1.645572568)
--(axis cs:16580,1.354295172)
--(axis cs:16600,1.270283507)
--(axis cs:16620,1.560389094)
--(axis cs:16640,1.681870159)
--(axis cs:16660,1.514388421)
--(axis cs:16680,1.255905858)
--(axis cs:16700,1.340536427)
--(axis cs:16720,1.742949201)
--(axis cs:16740,1.784000179)
--(axis cs:16760,1.593955996)
--(axis cs:16780,1.336732286)
--(axis cs:16800,1.415174825)
--(axis cs:16820,1.72689055)
--(axis cs:16840,1.824028864)
--(axis cs:16860,1.673799999)
--(axis cs:16880,1.417243941)
--(axis cs:16900,1.388116065)
--(axis cs:16920,1.589702925)
--(axis cs:16940,1.582619642)
--(axis cs:16960,1.341040309)
--(axis cs:16980,1.099458425)
--(axis cs:17000,1.184691096)
--(axis cs:17020,1.535483845)
--(axis cs:17040,1.660982927)
--(axis cs:17060,1.757048716)
--(axis cs:17080,1.635672061)
--(axis cs:17100,1.512844252)
--(axis cs:17120,1.582391709)
--(axis cs:17140,1.702422394)
--(axis cs:17160,1.526235052)
--(axis cs:17180,1.309628249)
--(axis cs:17200,1.334486526)
--(axis cs:17220,1.516720412)
--(axis cs:17240,1.443599349)
--(axis cs:17260,1.305513195)
--(axis cs:17280,1.118100763)
--(axis cs:17300,1.073391485)
--(axis cs:17320,1.286057468)
--(axis cs:17340,1.49127323)
--(axis cs:17360,1.292670768)
--(axis cs:17380,1.060352652)
--(axis cs:17400,1.211996791)
--(axis cs:17420,1.645595225)
--(axis cs:17440,1.821594793)
--(axis cs:17460,1.644961594)
--(axis cs:17480,1.371539965)
--(axis cs:17500,1.148731775)
--(axis cs:17520,1.137087261)
--(axis cs:17540,1.333868767)
--(axis cs:17560,1.417207768)
--(axis cs:17580,1.312399845)
--(axis cs:17600,1.423065537)
--(axis cs:17620,1.664842067)
--(axis cs:17640,1.877493783)
--(axis cs:17660,1.84065883)
--(axis cs:17680,1.542386361)
--(axis cs:17700,1.456078148)
--(axis cs:17720,1.498124225)
--(axis cs:17740,1.384652469)
--(axis cs:17760,1.179081816)
--(axis cs:17780,0.965930071)
--(axis cs:17800,1.006665308)
--(axis cs:17820,1.39758774)
--(axis cs:17840,1.706873865)
--(axis cs:17860,1.664083106)
--(axis cs:17880,1.39074125)
--(axis cs:17900,1.345704023)
--(axis cs:17920,1.528591658)
--(axis cs:17940,1.691679214)
--(axis cs:17960,1.55978527)
--(axis cs:17980,1.316582773)
--(axis cs:18000,1.390682046)
--(axis cs:18020,1.733585285)
--(axis cs:18040,1.836152887)
--(axis cs:18060,1.61884116)
--(axis cs:18080,1.418642045)
--(axis cs:18100,1.352204956)
--(axis cs:18120,1.462657219)
--(axis cs:18140,1.564725496)
--(axis cs:18160,1.555700301)
--(axis cs:18180,1.401245214)
--(axis cs:18200,1.391656405)
--(axis cs:18220,1.561746056)
--(axis cs:18240,1.590965316)
--(axis cs:18260,1.432188464)
--(axis cs:18280,1.214431109)
--(axis cs:18300,1.305610923)
--(axis cs:18320,1.636453155)
--(axis cs:18340,1.83937997)
--(axis cs:18360,1.802574466)
--(axis cs:18380,1.615141516)
--(axis cs:18400,1.695116203)
--(axis cs:18420,1.804817221)
--(axis cs:18440,1.545108197)
--(axis cs:18460,1.310046652)
--(axis cs:18480,1.144440679)
--(axis cs:18500,1.195872044)
--(axis cs:18520,1.512008874)
--(axis cs:18540,1.847722086)
--(axis cs:18560,1.806242757)
--(axis cs:18580,1.530948332)
--(axis cs:18600,1.495323664)
--(axis cs:18620,1.533093147)
--(axis cs:18640,1.369991813)
--(axis cs:18660,1.276151068)
--(axis cs:18680,1.085777443)
--(axis cs:18700,1.00286584)
--(axis cs:18720,1.224282745)
--(axis cs:18740,1.456994085)
--(axis cs:18760,1.479378327)
--(axis cs:18780,1.370537031)
--(axis cs:18800,1.491730244)
--(axis cs:18820,1.737463)
--(axis cs:18840,1.848383457)
--(axis cs:18860,1.752859721)
--(axis cs:18880,1.519543208)
--(axis cs:18900,1.495927454)
--(axis cs:18920,1.636314118)
--(axis cs:18940,1.689214453)
--(axis cs:18960,1.495203729)
--(axis cs:18980,1.225337855)
--(axis cs:19000,1.380344874)
--(axis cs:19020,1.729670447)
--(axis cs:19040,1.748803174)
--(axis cs:19060,1.708290408)
--(axis cs:19080,1.492944793)
--(axis cs:19100,1.333321731)
--(axis cs:19120,1.403255882)
--(axis cs:19140,1.520182527)
--(axis cs:19160,1.413930847)
--(axis cs:19180,1.230523666)
--(axis cs:19200,1.236561101)
--(axis cs:19220,1.46184667)
--(axis cs:19240,1.493007712)
--(axis cs:19260,1.426875976)
--(axis cs:19280,1.188579909)
--(axis cs:19300,1.130064736)
--(axis cs:19320,1.336256568)
--(axis cs:19340,1.499845627)
--(axis cs:19360,1.298916773)
--(axis cs:19380,1.064188267)
--(axis cs:19400,1.078398568)
--(axis cs:19420,1.424524475)
--(axis cs:19440,1.692672578)
--(axis cs:19460,1.546596606)
--(axis cs:19480,1.269502673)
--(axis cs:19500,1.218162397)
--(axis cs:19520,1.480033941)
--(axis cs:19540,1.667796502)
--(axis cs:19560,1.673687484)
--(axis cs:19580,1.457770259)
--(axis cs:19600,1.295743963)
--(axis cs:19620,1.380318247)
--(axis cs:19640,1.443112267)
--(axis cs:19660,1.367927174)
--(axis cs:19680,1.152065182)
--(axis cs:19700,1.086072054)
--(axis cs:19720,1.364018739)
--(axis cs:19740,1.581950927)
--(axis cs:19760,1.428697563)
--(axis cs:19780,1.269676255)
--(axis cs:19800,1.272227729)
--(axis cs:19820,1.493923505)
--(axis cs:19840,1.735188428)
--(axis cs:19860,1.717666962)
--(axis cs:19880,1.506753333)
--(axis cs:19900,1.44268578)
--(axis cs:19920,1.409205954)
--(axis cs:19940,1.403285712)
--(axis cs:19960,1.389633111)
--(axis cs:19980,1.184258688)
--(axis cs:19980,0.149590828)
--(axis cs:19980,0.149590828)
--(axis cs:19960,0.192225611)
--(axis cs:19940,0.298404568)
--(axis cs:19920,0.379072852)
--(axis cs:19900,0.349774808)
--(axis cs:19880,0.321594801)
--(axis cs:19860,0.393585196)
--(axis cs:19840,0.467899324)
--(axis cs:19820,0.480987549)
--(axis cs:19800,0.290352675)
--(axis cs:19780,0.154811209)
--(axis cs:19760,0.215323797)
--(axis cs:19740,0.264827817)
--(axis cs:19720,0.331526519)
--(axis cs:19700,0.286916422)
--(axis cs:19680,0.148225798)
--(axis cs:19660,0.190294756)
--(axis cs:19640,0.276640293)
--(axis cs:19620,0.362575945)
--(axis cs:19600,0.325365783)
--(axis cs:19580,0.242242605)
--(axis cs:19560,0.303754074)
--(axis cs:19540,0.366548294)
--(axis cs:19520,0.388817473)
--(axis cs:19500,0.325934431)
--(axis cs:19480,0.225843701)
--(axis cs:19460,0.262959596)
--(axis cs:19440,0.329384192)
--(axis cs:19420,0.369136933)
--(axis cs:19400,0.243424814)
--(axis cs:19380,0.052408655)
--(axis cs:19360,0.057887345)
--(axis cs:19340,0.081057881)
--(axis cs:19320,0.172831476)
--(axis cs:19300,0.186974306)
--(axis cs:19280,0.108356959)
--(axis cs:19260,0.130536318)
--(axis cs:19240,0.200655386)
--(axis cs:19220,0.232031212)
--(axis cs:19200,0.217674971)
--(axis cs:19180,0.15850611)
--(axis cs:19160,0.214675475)
--(axis cs:19140,0.283585357)
--(axis cs:19120,0.381979428)
--(axis cs:19100,0.389105725)
--(axis cs:19080,0.337115411)
--(axis cs:19060,0.416065066)
--(axis cs:19040,0.471725298)
--(axis cs:19020,0.444309221)
--(axis cs:19000,0.32394096)
--(axis cs:18980,0.261931193)
--(axis cs:18960,0.314256011)
--(axis cs:18940,0.390846641)
--(axis cs:18920,0.461927948)
--(axis cs:18900,0.451752712)
--(axis cs:18880,0.44832422)
--(axis cs:18860,0.557736615)
--(axis cs:18840,0.647462105)
--(axis cs:18820,0.589717634)
--(axis cs:18800,0.304889952)
--(axis cs:18780,0.135936053)
--(axis cs:18760,0.199464031)
--(axis cs:18740,0.272204031)
--(axis cs:18720,0.345484937)
--(axis cs:18700,0.297723684)
--(axis cs:18680,0.179072817)
--(axis cs:18660,0.231390828)
--(axis cs:18640,0.324762419)
--(axis cs:18620,0.374467581)
--(axis cs:18600,0.391441608)
--(axis cs:18580,0.41691335)
--(axis cs:18560,0.505685971)
--(axis cs:18540,0.581306812)
--(axis cs:18520,0.614985384)
--(axis cs:18500,0.52624514)
--(axis cs:18480,0.428927959)
--(axis cs:18460,0.536015162)
--(axis cs:18440,0.638100305)
--(axis cs:18420,0.748643247)
--(axis cs:18400,0.810439277)
--(axis cs:18380,0.861896032)
--(axis cs:18360,1.048403828)
--(axis cs:18340,1.119537946)
--(axis cs:18320,0.935653925)
--(axis cs:18300,0.487772431)
--(axis cs:18280,0.248777227)
--(axis cs:18260,0.31405597)
--(axis cs:18240,0.390422634)
--(axis cs:18220,0.448182682)
--(axis cs:18200,0.373235163)
--(axis cs:18180,0.294615594)
--(axis cs:18160,0.387841745)
--(axis cs:18140,0.503227056)
--(axis cs:18120,0.554946299)
--(axis cs:18100,0.466410566)
--(axis cs:18080,0.389621711)
--(axis cs:18060,0.489909556)
--(axis cs:18040,0.566752291)
--(axis cs:18020,0.566035495)
--(axis cs:18000,0.403134954)
--(axis cs:17980,0.269321851)
--(axis cs:17960,0.332285394)
--(axis cs:17940,0.40225561)
--(axis cs:17920,0.436625108)
--(axis cs:17900,0.319655303)
--(axis cs:17880,0.19183796)
--(axis cs:17860,0.235242512)
--(axis cs:17840,0.299958603)
--(axis cs:17820,0.352371894)
--(axis cs:17800,0.332177224)
--(axis cs:17780,0.254679415)
--(axis cs:17760,0.306637272)
--(axis cs:17740,0.393667707)
--(axis cs:17720,0.513908341)
--(axis cs:17700,0.62729135)
--(axis cs:17680,0.710012629)
--(axis cs:17660,0.865439424)
--(axis cs:17640,0.978072061)
--(axis cs:17620,0.862429461)
--(axis cs:17600,0.434379193)
--(axis cs:17580,0.165352217)
--(axis cs:17560,0.249152084)
--(axis cs:17540,0.376390361)
--(axis cs:17520,0.492545959)
--(axis cs:17500,0.336402441)
--(axis cs:17480,0.168184839)
--(axis cs:17460,0.203481842)
--(axis cs:17440,0.242491455)
--(axis cs:17420,0.222335241)
--(axis cs:17400,0.128788137)
--(axis cs:17380,0.0342592279999999)
--(axis cs:17360,0.0342205879999999)
--(axis cs:17340,0.0528693219999998)
--(axis cs:17320,0.153141888)
--(axis cs:17300,0.167210919)
--(axis cs:17280,0.107393659)
--(axis cs:17260,0.147233077)
--(axis cs:17240,0.208784321)
--(axis cs:17220,0.266966798)
--(axis cs:17200,0.33196847)
--(axis cs:17180,0.367594525)
--(axis cs:17160,0.455959764)
--(axis cs:17140,0.549602616)
--(axis cs:17120,0.635416241)
--(axis cs:17100,0.555291228)
--(axis cs:17080,0.481704653)
--(axis cs:17060,0.585933934)
--(axis cs:17040,0.652888983)
--(axis cs:17020,0.586801385)
--(axis cs:17000,0.354679804)
--(axis cs:16980,0.163576259)
--(axis cs:16960,0.198454097)
--(axis cs:16940,0.2515752)
--(axis cs:16920,0.339587203)
--(axis cs:16900,0.417187021)
--(axis cs:16880,0.447714533)
--(axis cs:16860,0.556933527)
--(axis cs:16840,0.666950824)
--(axis cs:16820,0.662338124)
--(axis cs:16800,0.474392919)
--(axis cs:16780,0.32323116)
--(axis cs:16760,0.39385506)
--(axis cs:16740,0.478273543)
--(axis cs:16720,0.509401355)
--(axis cs:16700,0.454125103)
--(axis cs:16680,0.404225564)
--(axis cs:16660,0.497133863)
--(axis cs:16640,0.619066757)
--(axis cs:16620,0.74112923)
--(axis cs:16600,0.771424921)
--(axis cs:16580,0.741617716)
--(axis cs:16560,0.903850366)
--(axis cs:16540,1.076627207)
--(axis cs:16520,1.043094457)
--(axis cs:16500,0.656520588)
--(axis cs:16480,0.388552168)
--(axis cs:16460,0.484743687)
--(axis cs:16440,0.569231872)
--(axis cs:16420,0.533529234)
--(axis cs:16400,0.378987795)
--(axis cs:16380,0.247758478)
--(axis cs:16360,0.296936865)
--(axis cs:16340,0.366900145)
--(axis cs:16320,0.451691954)
--(axis cs:16300,0.419539736)
--(axis cs:16280,0.345701076)
--(axis cs:16260,0.416740502)
--(axis cs:16240,0.463769048)
--(axis cs:16220,0.414195122)
--(axis cs:16200,0.254983622)
--(axis cs:16180,0.132259435)
--(axis cs:16160,0.177192967)
--(axis cs:16140,0.287580126)
--(axis cs:16120,0.425937322)
--(axis cs:16100,0.458046163)
--(axis cs:16080,0.457414366)
--(axis cs:16060,0.568163694)
--(axis cs:16040,0.677337336)
--(axis cs:16020,0.651559816)
--(axis cs:16000,0.454206471)
--(axis cs:15980,0.30058507)
--(axis cs:15960,0.384490562)
--(axis cs:15940,0.49236514)
--(axis cs:15920,0.557459951)
--(axis cs:15900,0.479298398)
--(axis cs:15880,0.381341736)
--(axis cs:15860,0.473455469)
--(axis cs:15840,0.578517534)
--(axis cs:15820,0.668084454)
--(axis cs:15800,0.472309269)
--(axis cs:15780,0.216666572)
--(axis cs:15760,0.264294761)
--(axis cs:15740,0.352322532)
--(axis cs:15720,0.468487539)
--(axis cs:15700,0.458803329)
--(axis cs:15680,0.363399628)
--(axis cs:15660,0.437782773)
--(axis cs:15640,0.539228332)
--(axis cs:15620,0.645193785)
--(axis cs:15600,0.674227318)
--(axis cs:15580,0.6880554)
--(axis cs:15560,0.836807984)
--(axis cs:15540,0.922036687)
--(axis cs:15520,0.81424021)
--(axis cs:15500,0.46172795)
--(axis cs:15480,0.256968083)
--(axis cs:15460,0.348850618)
--(axis cs:15440,0.459646589)
--(axis cs:15420,0.531981919)
--(axis cs:15400,0.459508597)
--(axis cs:15380,0.313684936)
--(axis cs:15360,0.395296078)
--(axis cs:15340,0.482437009)
--(axis cs:15320,0.508808355)
--(axis cs:15300,0.409116996)
--(axis cs:15280,0.323787424)
--(axis cs:15260,0.423809828)
--(axis cs:15240,0.493673206)
--(axis cs:15220,0.524130948)
--(axis cs:15200,0.439300835)
--(axis cs:15180,0.375945098)
--(axis cs:15160,0.459121862)
--(axis cs:15140,0.504490397)
--(axis cs:15120,0.429744663)
--(axis cs:15100,0.197307231)
--(axis cs:15080,0.0385180700000001)
--(axis cs:15060,0.0477406040000001)
--(axis cs:15040,0.087137074)
--(axis cs:15020,0.14722299)
--(axis cs:15000,0.168670206)
--(axis cs:14980,0.13029958)
--(axis cs:14960,0.157970575)
--(axis cs:14940,0.227014506)
--(axis cs:14920,0.378399234)
--(axis cs:14900,0.493189552)
--(axis cs:14880,0.539610459)
--(axis cs:14860,0.670311151)
--(axis cs:14840,0.826169503)
--(axis cs:14820,0.844854874)
--(axis cs:14800,0.567171345)
--(axis cs:14780,0.375946684)
--(axis cs:14760,0.450260103)
--(axis cs:14740,0.50096447)
--(axis cs:14720,0.510971433)
--(axis cs:14700,0.409247373)
--(axis cs:14680,0.273537456)
--(axis cs:14660,0.337094115)
--(axis cs:14640,0.44530168)
--(axis cs:14620,0.510961701)
--(axis cs:14600,0.580314027)
--(axis cs:14580,0.603682944)
--(axis cs:14560,0.734655112)
--(axis cs:14540,0.84511861)
--(axis cs:14520,0.764791857)
--(axis cs:14500,0.469476139)
--(axis cs:14480,0.258349077)
--(axis cs:14460,0.310636609)
--(axis cs:14440,0.377614381)
--(axis cs:14420,0.426463445)
--(axis cs:14400,0.349652364)
--(axis cs:14380,0.202324912)
--(axis cs:14360,0.243724203)
--(axis cs:14340,0.309238773)
--(axis cs:14320,0.388729862)
--(axis cs:14300,0.396842049)
--(axis cs:14280,0.35098914)
--(axis cs:14260,0.434484612)
--(axis cs:14240,0.512620942)
--(axis cs:14220,0.519279234)
--(axis cs:14200,0.377197937)
--(axis cs:14180,0.245643215)
--(axis cs:14160,0.30799586)
--(axis cs:14140,0.362779914)
--(axis cs:14120,0.353758363)
--(axis cs:14100,0.298331161)
--(axis cs:14080,0.209731194)
--(axis cs:14060,0.255264226)
--(axis cs:14040,0.3102258)
--(axis cs:14020,0.404604421)
--(axis cs:14000,0.451893662)
--(axis cs:13980,0.462606161)
--(axis cs:13960,0.550770581)
--(axis cs:13940,0.599958346)
--(axis cs:13920,0.542319459)
--(axis cs:13900,0.233973496)
--(axis cs:13880,-0.044259538)
--(axis cs:13860,-0.018155383)
--(axis cs:13840,0.0114237529999999)
--(axis cs:13820,0.031401311)
--(axis cs:13800,0.00922349499999997)
--(axis cs:13780,-0.047225986)
--(axis cs:13760,-0.0275635730000001)
--(axis cs:13740,0.041348428)
--(axis cs:13720,0.148775294)
--(axis cs:13700,0.129417528)
--(axis cs:13680,0.0280716130000001)
--(axis cs:13660,0.036173827)
--(axis cs:13640,0.0816834519999999)
--(axis cs:13620,0.142637538)
--(axis cs:13600,0.200286794)
--(axis cs:13580,0.188108584)
--(axis cs:13560,0.231789834)
--(axis cs:13540,0.32855428)
--(axis cs:13520,0.443727444)
--(axis cs:13500,0.479988108)
--(axis cs:13480,0.466275904)
--(axis cs:13460,0.567883547)
--(axis cs:13440,0.642185901)
--(axis cs:13420,0.58501652)
--(axis cs:13400,0.362572125)
--(axis cs:13380,0.191300343)
--(axis cs:13360,0.228382742)
--(axis cs:13340,0.292641959)
--(axis cs:13320,0.397143334)
--(axis cs:13300,0.49502842)
--(axis cs:13280,0.569635361)
--(axis cs:13260,0.714669477)
--(axis cs:13240,0.833781585)
--(axis cs:13220,0.870490017)
--(axis cs:13200,0.598499374)
--(axis cs:13180,0.360943592)
--(axis cs:13160,0.467967574)
--(axis cs:13140,0.565369781)
--(axis cs:13120,0.573916634)
--(axis cs:13100,0.385367263)
--(axis cs:13080,0.185918518)
--(axis cs:13060,0.228687831)
--(axis cs:13040,0.241414394)
--(axis cs:13020,0.210507094)
--(axis cs:13000,0.124028611)
--(axis cs:12980,0.00799740500000001)
--(axis cs:12960,0.00635641399999998)
--(axis cs:12940,0.0145278170000001)
--(axis cs:12920,0.088923405)
--(axis cs:12900,0.125079822)
--(axis cs:12880,0.125797316)
--(axis cs:12860,0.160523924)
--(axis cs:12840,0.227448123)
--(axis cs:12820,0.35868311)
--(axis cs:12800,0.403051907)
--(axis cs:12780,0.370507234)
--(axis cs:12760,0.450875123)
--(axis cs:12740,0.595830047)
--(axis cs:12720,0.704459212)
--(axis cs:12700,0.671674296)
--(axis cs:12680,0.620246837)
--(axis cs:12660,0.765943937)
--(axis cs:12640,0.889505045)
--(axis cs:12620,0.835266074)
--(axis cs:12600,0.602203326)
--(axis cs:12580,0.433628045)
--(axis cs:12560,0.5251512)
--(axis cs:12540,0.632914972)
--(axis cs:12520,0.684783799)
--(axis cs:12500,0.566537204)
--(axis cs:12480,0.429668319)
--(axis cs:12460,0.518169127)
--(axis cs:12440,0.620730689)
--(axis cs:12420,0.679323761)
--(axis cs:12400,0.644913385)
--(axis cs:12380,0.58693874)
--(axis cs:12360,0.714938384)
--(axis cs:12340,0.867363606)
--(axis cs:12320,0.909281166)
--(axis cs:12300,0.701757095)
--(axis cs:12280,0.583365811)
--(axis cs:12260,0.713456613)
--(axis cs:12240,0.836518339)
--(axis cs:12220,0.929509185)
--(axis cs:12200,0.798044473)
--(axis cs:12180,0.640892015)
--(axis cs:12160,0.799506343)
--(axis cs:12140,0.958809808)
--(axis cs:12120,0.968140325)
--(axis cs:12100,0.651765171)
--(axis cs:12080,0.453379574)
--(axis cs:12060,0.533483986)
--(axis cs:12040,0.548746269)
--(axis cs:12020,0.478361573)
--(axis cs:12000,0.270999172)
--(axis cs:11980,0.069328168)
--(axis cs:11960,0.08186142)
--(axis cs:11940,0.096986755)
--(axis cs:11920,0.157845623)
--(axis cs:11900,0.23025314)
--(axis cs:11880,0.260329454)
--(axis cs:11860,0.352132541)
--(axis cs:11840,0.492855294)
--(axis cs:11820,0.580626418)
--(axis cs:11800,0.515067821)
--(axis cs:11780,0.471153928)
--(axis cs:11760,0.568985847)
--(axis cs:11740,0.618642665)
--(axis cs:11720,0.550172488)
--(axis cs:11700,0.321186558)
--(axis cs:11680,0.142429626)
--(axis cs:11660,0.168348044)
--(axis cs:11640,0.213623698)
--(axis cs:11620,0.292522654)
--(axis cs:11600,0.31496158)
--(axis cs:11580,0.28521442)
--(axis cs:11560,0.376142717)
--(axis cs:11540,0.446853066)
--(axis cs:11520,0.47621749)
--(axis cs:11500,0.376576265)
--(axis cs:11480,0.305324026)
--(axis cs:11460,0.380841743)
--(axis cs:11440,0.444923104)
--(axis cs:11420,0.436418725)
--(axis cs:11400,0.318047853)
--(axis cs:11380,0.161702257)
--(axis cs:11360,0.192704569)
--(axis cs:11340,0.236641239)
--(axis cs:11320,0.312293008)
--(axis cs:11300,0.340276005)
--(axis cs:11280,0.32057787)
--(axis cs:11260,0.394485036)
--(axis cs:11240,0.490367977)
--(axis cs:11220,0.579357147)
--(axis cs:11200,0.51465305)
--(axis cs:11180,0.445825954)
--(axis cs:11160,0.563559917)
--(axis cs:11140,0.716105162)
--(axis cs:11120,0.74391356)
--(axis cs:11100,0.598227513)
--(axis cs:11080,0.503025433)
--(axis cs:11060,0.61161418)
--(axis cs:11040,0.663487058)
--(axis cs:11020,0.587043909)
--(axis cs:11000,0.346534899)
--(axis cs:10980,0.111817648)
--(axis cs:10960,0.135760758)
--(axis cs:10940,0.164661221)
--(axis cs:10920,0.237323312)
--(axis cs:10900,0.326953796)
--(axis cs:10880,0.345657875)
--(axis cs:10860,0.420678031)
--(axis cs:10840,0.527143522)
--(axis cs:10820,0.585880853)
--(axis cs:10800,0.461007187)
--(axis cs:10780,0.300166873)
--(axis cs:10760,0.381602713)
--(axis cs:10740,0.453988233)
--(axis cs:10720,0.444801999)
--(axis cs:10700,0.36301726)
--(axis cs:10680,0.287365077)
--(axis cs:10660,0.350736283)
--(axis cs:10640,0.413652791)
--(axis cs:10620,0.395150549)
--(axis cs:10600,0.240860876)
--(axis cs:10580,0.0747591129999999)
--(axis cs:10560,0.0897794310000001)
--(axis cs:10540,0.11724916)
--(axis cs:10520,0.137617014)
--(axis cs:10500,0.122224743)
--(axis cs:10480,0.080831066)
--(axis cs:10460,0.112083139)
--(axis cs:10440,0.159150466)
--(axis cs:10420,0.241004136)
--(axis cs:10400,0.290889736)
--(axis cs:10380,0.295343096)
--(axis cs:10360,0.367761729)
--(axis cs:10340,0.471941551)
--(axis cs:10320,0.56322743)
--(axis cs:10300,0.44939335)
--(axis cs:10280,0.332108751)
--(axis cs:10260,0.477946874)
--(axis cs:10240,0.605535733)
--(axis cs:10220,0.718669489)
--(axis cs:10200,0.750018273)
--(axis cs:10180,0.72506608)
--(axis cs:10160,0.886161163)
--(axis cs:10140,0.988962263)
--(axis cs:10120,0.880943659)
--(axis cs:10100,0.558269935)
--(axis cs:10080,0.361313451)
--(axis cs:10060,0.437970172)
--(axis cs:10040,0.533790098)
--(axis cs:10020,0.607426871)
--(axis cs:10000,0.438339378)
--(axis cs:9980,0.194003585)
--(axis cs:9960,0.232901893)
--(axis cs:9940,0.291187943)
--(axis cs:9920,0.343820541)
--(axis cs:9900,0.292943404)
--(axis cs:9880,0.190304401)
--(axis cs:9860,0.228992829)
--(axis cs:9840,0.281121387)
--(axis cs:9820,0.352271474)
--(axis cs:9800,0.404853777)
--(axis cs:9780,0.428290385)
--(axis cs:9760,0.537484253)
--(axis cs:9740,0.634063766)
--(axis cs:9720,0.664827259)
--(axis cs:9700,0.562511283)
--(axis cs:9680,0.459073623)
--(axis cs:9660,0.559991269)
--(axis cs:9640,0.659597475)
--(axis cs:9620,0.625483236)
--(axis cs:9600,0.395023675)
--(axis cs:9580,0.197483876)
--(axis cs:9560,0.259797956)
--(axis cs:9540,0.360755034)
--(axis cs:9520,0.501005316)
--(axis cs:9500,0.478237495)
--(axis cs:9480,0.296693186)
--(axis cs:9460,0.355379941)
--(axis cs:9440,0.433335683)
--(axis cs:9420,0.536773882)
--(axis cs:9400,0.6654049)
--(axis cs:9380,0.748136271)
--(axis cs:9360,0.916867052)
--(axis cs:9340,1.027140324)
--(axis cs:9320,0.935978973)
--(axis cs:9300,0.576663415)
--(axis cs:9280,0.363102551)
--(axis cs:9260,0.452708856)
--(axis cs:9240,0.525280613)
--(axis cs:9220,0.493560624)
--(axis cs:9200,0.306583634)
--(axis cs:9180,0.162073868)
--(axis cs:9160,0.191459281)
--(axis cs:9140,0.241435494)
--(axis cs:9120,0.356345806)
--(axis cs:9100,0.426789492)
--(axis cs:9080,0.435770502)
--(axis cs:9060,0.534838117)
--(axis cs:9040,0.703209093)
--(axis cs:9020,0.830091667)
--(axis cs:9000,0.876811036)
--(axis cs:8980,0.909247297)
--(axis cs:8960,1.083020619)
--(axis cs:8940,1.118754821)
--(axis cs:8920,0.901258393)
--(axis cs:8900,0.441152008)
--(axis cs:8880,0.192210738)
--(axis cs:8860,0.233330489)
--(axis cs:8840,0.302514949)
--(axis cs:8820,0.374257312)
--(axis cs:8800,0.336256758)
--(axis cs:8780,0.277954109)
--(axis cs:8760,0.365199609)
--(axis cs:8740,0.428086851)
--(axis cs:8720,0.490985182)
--(axis cs:8700,0.36449944)
--(axis cs:8680,0.197987576)
--(axis cs:8660,0.257419346)
--(axis cs:8640,0.320434967)
--(axis cs:8620,0.353002082)
--(axis cs:8600,0.224132577)
--(axis cs:8580,0.111236395)
--(axis cs:8560,0.151543925)
--(axis cs:8540,0.210462767)
--(axis cs:8520,0.290300345)
--(axis cs:8500,0.288220168)
--(axis cs:8480,0.21887903)
--(axis cs:8460,0.265063832)
--(axis cs:8440,0.33595439)
--(axis cs:8420,0.459369003)
--(axis cs:8400,0.483122905)
--(axis cs:8380,0.414987962)
--(axis cs:8360,0.511479518)
--(axis cs:8340,0.622578338)
--(axis cs:8320,0.677181547)
--(axis cs:8300,0.571049317)
--(axis cs:8280,0.461480441)
--(axis cs:8260,0.56340733)
--(axis cs:8240,0.672594928)
--(axis cs:8220,0.720413953)
--(axis cs:8200,0.550320145)
--(axis cs:8180,0.328133703)
--(axis cs:8160,0.392544235)
--(axis cs:8140,0.483567163)
--(axis cs:8120,0.618692491)
--(axis cs:8100,0.543150345)
--(axis cs:8080,0.380612723)
--(axis cs:8060,0.488132293)
--(axis cs:8040,0.604163494)
--(axis cs:8020,0.637471764)
--(axis cs:8000,0.537784271)
--(axis cs:7980,0.466473149)
--(axis cs:7960,0.56879701)
--(axis cs:7940,0.654489289)
--(axis cs:7920,0.633961467)
--(axis cs:7900,0.503691317)
--(axis cs:7880,0.387374287)
--(axis cs:7860,0.469122776)
--(axis cs:7840,0.579766389)
--(axis cs:7820,0.69511613)
--(axis cs:7800,0.593191229)
--(axis cs:7780,0.468019061)
--(axis cs:7760,0.568282086)
--(axis cs:7740,0.658564318)
--(axis cs:7720,0.639352522)
--(axis cs:7700,0.408895728)
--(axis cs:7680,0.246330485)
--(axis cs:7660,0.333435169)
--(axis cs:7640,0.407418587)
--(axis cs:7620,0.421549753)
--(axis cs:7600,0.325315845)
--(axis cs:7580,0.248399672)
--(axis cs:7560,0.301522567)
--(axis cs:7540,0.358822997)
--(axis cs:7520,0.36024481)
--(axis cs:7500,0.267830375)
--(axis cs:7480,0.19633392)
--(axis cs:7460,0.239968223)
--(axis cs:7440,0.313738455)
--(axis cs:7420,0.39929748)
--(axis cs:7400,0.455972804)
--(axis cs:7380,0.484714479)
--(axis cs:7360,0.586536188)
--(axis cs:7340,0.706868652)
--(axis cs:7320,0.727034503)
--(axis cs:7300,0.510934769)
--(axis cs:7280,0.338660675)
--(axis cs:7260,0.424497323)
--(axis cs:7240,0.5133457)
--(axis cs:7220,0.508531927)
--(axis cs:7200,0.342427426)
--(axis cs:7180,0.1795825)
--(axis cs:7160,0.212919911)
--(axis cs:7140,0.263274231)
--(axis cs:7120,0.307511915)
--(axis cs:7100,0.280755467)
--(axis cs:7080,0.220123571)
--(axis cs:7060,0.265528978)
--(axis cs:7040,0.321799878)
--(axis cs:7020,0.364376731)
--(axis cs:7000,0.295061315)
--(axis cs:6980,0.261138961)
--(axis cs:6960,0.35045739)
--(axis cs:6940,0.462114885)
--(axis cs:6920,0.483622539)
--(axis cs:6900,0.38302392)
--(axis cs:6880,0.29331413)
--(axis cs:6860,0.353781205)
--(axis cs:6840,0.39048668)
--(axis cs:6820,0.390706153)
--(axis cs:6800,0.330113608)
--(axis cs:6780,0.258992801)
--(axis cs:6760,0.312841458)
--(axis cs:6740,0.382744978)
--(axis cs:6720,0.477145647)
--(axis cs:6700,0.533434881)
--(axis cs:6680,0.572011709)
--(axis cs:6660,0.710168231)
--(axis cs:6640,0.803228798)
--(axis cs:6620,0.717385363)
--(axis cs:6600,0.422920474)
--(axis cs:6580,0.249711528)
--(axis cs:6560,0.298742495)
--(axis cs:6540,0.357642594)
--(axis cs:6520,0.34605253)
--(axis cs:6500,0.172324409)
--(axis cs:6480,0.008635952)
--(axis cs:6460,0.042974395)
--(axis cs:6440,0.0924591119999999)
--(axis cs:6420,0.106379714)
--(axis cs:6400,0.092143814)
--(axis cs:6380,0.0231707240000001)
--(axis cs:6360,0.0256584790000001)
--(axis cs:6340,0.037519538)
--(axis cs:6320,0.087392182)
--(axis cs:6300,0.122413811)
--(axis cs:6280,0.0848753559999999)
--(axis cs:6260,0.100903485)
--(axis cs:6240,0.13848904)
--(axis cs:6220,0.22673698)
--(axis cs:6200,0.177873438)
--(axis cs:6180,0.077910927)
--(axis cs:6160,0.112450751)
--(axis cs:6140,0.148524407)
--(axis cs:6120,0.137215413)
--(axis cs:6100,0.0435491179999999)
--(axis cs:6080,-0.0774873659999999)
--(axis cs:6060,-0.096495989)
--(axis cs:6040,-0.109670708)
--(axis cs:6020,-0.045168867)
--(axis cs:6000,0.0350342729999999)
--(axis cs:5980,0.0335220979999999)
--(axis cs:5960,0.0525400490000001)
--(axis cs:5940,0.0837683520000001)
--(axis cs:5920,0.101683204)
--(axis cs:5900,0.086417231)
--(axis cs:5880,0.012458711)
--(axis cs:5860,0.036877834)
--(axis cs:5840,0.079292889)
--(axis cs:5820,0.111412396)
--(axis cs:5800,0.127115483)
--(axis cs:5780,0.11780862)
--(axis cs:5760,0.168995721)
--(axis cs:5740,0.223614431)
--(axis cs:5720,0.299006791)
--(axis cs:5700,0.1869821)
--(axis cs:5680,-0.013462754)
--(axis cs:5660,-0.019502392)
--(axis cs:5640,-0.00182490999999996)
--(axis cs:5620,0.086625822)
--(axis cs:5600,0.126374517)
--(axis cs:5580,0.0935815480000001)
--(axis cs:5560,0.112727831)
--(axis cs:5540,0.156032239)
--(axis cs:5520,0.204528778)
--(axis cs:5500,0.220262184)
--(axis cs:5480,0.19332298)
--(axis cs:5460,0.239035196)
--(axis cs:5440,0.316401537)
--(axis cs:5420,0.387850926)
--(axis cs:5400,0.283996964)
--(axis cs:5380,0.146059848)
--(axis cs:5360,0.194390447)
--(axis cs:5340,0.292073603)
--(axis cs:5320,0.333782215)
--(axis cs:5300,0.219862547)
--(axis cs:5280,0.075942942)
--(axis cs:5260,0.113504365)
--(axis cs:5240,0.167020677)
--(axis cs:5220,0.214282582)
--(axis cs:5200,0.219413938)
--(axis cs:5180,0.168052594)
--(axis cs:5160,0.202367396)
--(axis cs:5140,0.25122273)
--(axis cs:5120,0.356728535)
--(axis cs:5100,0.44644633)
--(axis cs:5080,0.519308928)
--(axis cs:5060,0.634902946)
--(axis cs:5040,0.738633996)
--(axis cs:5020,0.741129287)
--(axis cs:5000,0.510554694)
--(axis cs:4980,0.369040471)
--(axis cs:4960,0.4712772)
--(axis cs:4940,0.544971423)
--(axis cs:4920,0.566767123)
--(axis cs:4900,0.34244248)
--(axis cs:4880,0.147520035)
--(axis cs:4860,0.217593461)
--(axis cs:4840,0.28794279)
--(axis cs:4820,0.325984796)
--(axis cs:4800,0.29491779)
--(axis cs:4780,0.271840481)
--(axis cs:4760,0.343995539)
--(axis cs:4740,0.379470009)
--(axis cs:4720,0.331625611)
--(axis cs:4700,0.160084866)
--(axis cs:4680,0.022265135)
--(axis cs:4660,0.0288014309999999)
--(axis cs:4640,0.057597878)
--(axis cs:4620,0.120371304)
--(axis cs:4600,0.144445325)
--(axis cs:4580,0.100294092)
--(axis cs:4560,0.116022191)
--(axis cs:4540,0.146595307)
--(axis cs:4520,0.199684613)
--(axis cs:4500,0.232120304)
--(axis cs:4480,0.196060226)
--(axis cs:4460,0.251963828)
--(axis cs:4440,0.308059261)
--(axis cs:4420,0.3350184)
--(axis cs:4400,0.278062394)
--(axis cs:4380,0.162651341)
--(axis cs:4360,0.194200436)
--(axis cs:4340,0.241994608)
--(axis cs:4320,0.276438375)
--(axis cs:4300,0.19020087)
--(axis cs:4280,0.0848846389999999)
--(axis cs:4260,0.113348077)
--(axis cs:4240,0.13025885)
--(axis cs:4220,0.121091717)
--(axis cs:4200,0.0133857279999999)
--(axis cs:4180,-0.126070401)
--(axis cs:4160,-0.142338695)
--(axis cs:4140,-0.10741468)
--(axis cs:4120,-0.042547584)
--(axis cs:4100,-0.06120186)
--(axis cs:4080,-0.102357535)
--(axis cs:4060,-0.0529661749999999)
--(axis cs:4040,0.016862719)
--(axis cs:4020,0.0361868200000001)
--(axis cs:4000,0.0579459309999999)
--(axis cs:3980,0.051003595)
--(axis cs:3960,0.0616957920000001)
--(axis cs:3940,0.107150447)
--(axis cs:3920,0.177798745)
--(axis cs:3900,0.163232477)
--(axis cs:3880,0.106617745)
--(axis cs:3860,0.135003046)
--(axis cs:3840,0.181160753)
--(axis cs:3820,0.198375882)
--(axis cs:3800,0.109984373)
--(axis cs:3780,0.0285447710000001)
--(axis cs:3760,0.0553104129999999)
--(axis cs:3740,0.112977758)
--(axis cs:3720,0.20948563)
--(axis cs:3700,0.234508521)
--(axis cs:3680,0.143726085)
--(axis cs:3660,0.18102182)
--(axis cs:3640,0.27261114)
--(axis cs:3620,0.334869482)
--(axis cs:3600,0.371040092)
--(axis cs:3580,0.403613358)
--(axis cs:3560,0.482655185)
--(axis cs:3540,0.551390106)
--(axis cs:3520,0.523443882)
--(axis cs:3500,0.290981684)
--(axis cs:3480,0.148668435)
--(axis cs:3460,0.201454469)
--(axis cs:3440,0.290797866)
--(axis cs:3420,0.363393721)
--(axis cs:3400,0.285140784)
--(axis cs:3380,0.181400133)
--(axis cs:3360,0.220485842)
--(axis cs:3340,0.287668336)
--(axis cs:3320,0.329888545)
--(axis cs:3300,0.296523997)
--(axis cs:3280,0.229905093)
--(axis cs:3260,0.277648351)
--(axis cs:3240,0.345046641)
--(axis cs:3220,0.448940233)
--(axis cs:3200,0.474964867)
--(axis cs:3180,0.441369031)
--(axis cs:3160,0.546840701)
--(axis cs:3140,0.66893531)
--(axis cs:3120,0.719818956)
--(axis cs:3100,0.559271941)
--(axis cs:3080,0.465561306)
--(axis cs:3060,0.568878886)
--(axis cs:3040,0.625883437)
--(axis cs:3020,0.573822387)
--(axis cs:3000,0.234393315)
--(axis cs:2980,-0.0507834190000001)
--(axis cs:2960,-0.0389803120000001)
--(axis cs:2940,0.00142949600000009)
--(axis cs:2920,0.029974916)
--(axis cs:2900,0.062001667)
--(axis cs:2880,0.039112199)
--(axis cs:2860,0.046443367)
--(axis cs:2840,0.07615796)
--(axis cs:2820,0.183423511)
--(axis cs:2800,0.275317186)
--(axis cs:2780,0.323074081)
--(axis cs:2760,0.391432985)
--(axis cs:2740,0.484327447)
--(axis cs:2720,0.559802538)
--(axis cs:2700,0.475101469)
--(axis cs:2680,0.326341983)
--(axis cs:2660,0.395205147)
--(axis cs:2640,0.472892898)
--(axis cs:2620,0.459966617)
--(axis cs:2600,0.236890507)
--(axis cs:2580,0.0596736219999999)
--(axis cs:2560,0.111718302)
--(axis cs:2540,0.201051586)
--(axis cs:2520,0.291627193)
--(axis cs:2500,0.219061171)
--(axis cs:2480,0.053823955)
--(axis cs:2460,0.0985385209999999)
--(axis cs:2440,0.143546549)
--(axis cs:2420,0.181977542)
--(axis cs:2400,0.186918379)
--(axis cs:2380,0.182762794)
--(axis cs:2360,0.244218911)
--(axis cs:2340,0.303012299)
--(axis cs:2320,0.313934271)
--(axis cs:2300,0.206808112)
--(axis cs:2280,0.104139856)
--(axis cs:2260,0.139245442)
--(axis cs:2240,0.16982107)
--(axis cs:2220,0.190592897)
--(axis cs:2200,0.143111834)
--(axis cs:2180,0.050191504)
--(axis cs:2160,0.058279433)
--(axis cs:2140,0.098351168)
--(axis cs:2120,0.160014456)
--(axis cs:2100,0.164503819)
--(axis cs:2080,0.179801865)
--(axis cs:2060,0.22893419)
--(axis cs:2040,0.298931679)
--(axis cs:2020,0.337244685)
--(axis cs:2000,0.286607623)
--(axis cs:1980,0.2190859)
--(axis cs:1960,0.280294527)
--(axis cs:1940,0.369353874)
--(axis cs:1920,0.45582587)
--(axis cs:1900,0.35327916)
--(axis cs:1880,0.21755746)
--(axis cs:1860,0.276070817)
--(axis cs:1840,0.343724682)
--(axis cs:1820,0.374512017)
--(axis cs:1800,0.320916947)
--(axis cs:1780,0.20372223)
--(axis cs:1760,0.246304486)
--(axis cs:1740,0.307985886)
--(axis cs:1720,0.368724201)
--(axis cs:1700,0.333703554)
--(axis cs:1680,0.288752151)
--(axis cs:1660,0.354918751)
--(axis cs:1640,0.405093055)
--(axis cs:1620,0.398032119)
--(axis cs:1600,0.304501103)
--(axis cs:1580,0.212908309)
--(axis cs:1560,0.264092526)
--(axis cs:1540,0.339781882)
--(axis cs:1520,0.397293357)
--(axis cs:1500,0.368846398)
--(axis cs:1480,0.348833153)
--(axis cs:1460,0.43710317)
--(axis cs:1440,0.533673734)
--(axis cs:1420,0.588502003)
--(axis cs:1400,0.439202265)
--(axis cs:1380,0.286544521)
--(axis cs:1360,0.363053426)
--(axis cs:1340,0.404944847)
--(axis cs:1320,0.404426504)
--(axis cs:1300,0.295926022)
--(axis cs:1280,0.189653801)
--(axis cs:1260,0.22874602)
--(axis cs:1240,0.281780967)
--(axis cs:1220,0.368933103)
--(axis cs:1200,0.394874546)
--(axis cs:1180,0.345409126)
--(axis cs:1160,0.420978275)
--(axis cs:1140,0.515391767)
--(axis cs:1120,0.602072282)
--(axis cs:1100,0.586359356)
--(axis cs:1080,0.593287792)
--(axis cs:1060,0.72789048)
--(axis cs:1040,0.847113034)
--(axis cs:1020,0.788386698)
--(axis cs:1000,0.488741766)
--(axis cs:980,0.278556714)
--(axis cs:960,0.344003375)
--(axis cs:940,0.419316574)
--(axis cs:920,0.440276587)
--(axis cs:900,0.293356794)
--(axis cs:880,0.125622768)
--(axis cs:860,0.161946372)
--(axis cs:840,0.205555576)
--(axis cs:820,0.244671857)
--(axis cs:800,0.192810517)
--(axis cs:780,0.122654766)
--(axis cs:760,0.169168175)
--(axis cs:740,0.241251526)
--(axis cs:720,0.286674988)
--(axis cs:700,0.228093339)
--(axis cs:680,0.157755648)
--(axis cs:660,0.203021529)
--(axis cs:640,0.269920869)
--(axis cs:620,0.277644541)
--(axis cs:600,0.281478885)
--(axis cs:580,0.252650787)
--(axis cs:560,0.307489106)
--(axis cs:540,0.377066041)
--(axis cs:520,0.485381631)
--(axis cs:500,0.620717152)
--(axis cs:480,0.735328011)
--(axis cs:460,0.897517321)
--(axis cs:440,1.042056519)
--(axis cs:420,0.925816192)
--(axis cs:400,0.465620037)
--(axis cs:380,0.194620243)
--(axis cs:360,0.262041749)
--(axis cs:340,0.368622337)
--(axis cs:320,0.422700698)
--(axis cs:300,0.324560146)
--(axis cs:280,0.202620593)
--(axis cs:260,0.245497772)
--(axis cs:240,0.244046056)
--(axis cs:220,0.198347796)
--(axis cs:200,-0.076202937)
--(axis cs:180,-0.358912158)
--(axis cs:160,-0.306513036)
--(axis cs:140,-0.228200311)
--(axis cs:120,-0.136164761)
--(axis cs:100,-0.029625307)
--(axis cs:80,-0.034155195)
--(axis cs:60,-0.047814935)
--(axis cs:40,-0.059990179)
--(axis cs:20,-0.077624954)
--(axis cs:0,-0.097470372)
--cycle;

\addplot [semithick, color0]
table {%
0 0.735363706
20 0.893385124
40 1.044794882
60 1.182866893
80 1.28010086
100 1.352598179
120 1.419201656
140 1.471443515
160 1.537528212
180 1.573381759
200 1.593024329
220 1.611795075
240 1.622139166
260 1.624092224
280 1.629959753
300 1.640059723
320 1.65770941
340 1.676775521
360 1.704359586
380 1.70506461
400 1.713502332
420 1.708966061
440 1.703545794
460 1.70235408
480 1.702206268
500 1.694794359
520 1.693489903
540 1.695781486
560 1.693714567
580 1.695187995
600 1.708244765
620 1.738561476
640 1.733236675
660 1.747291081
680 1.737953911
700 1.750297243
720 1.769187617
740 1.772927495
760 1.791475182
780 1.800375946
800 1.806570954
820 1.792137477
840 1.791299287
860 1.79853757
880 1.786560898
900 1.765228501
920 1.755253575
940 1.743315412
960 1.746683642
980 1.765336386
1000 1.752627363
1020 1.759058743
1040 1.761952666
1060 1.768407686
1080 1.766814888
1100 1.759261354
1120 1.759797398
1140 1.764089885
1160 1.771177184
1180 1.764108644
1200 1.764002076
1220 1.751144239
1240 1.74600363
1260 1.729049499
1280 1.724949445
1300 1.71706606
1320 1.700144361
1340 1.70325341
1360 1.717749693
1380 1.729125458
1400 1.727585136
1420 1.709826278
1440 1.702259361
1460 1.703760124
1480 1.719146402
1500 1.73267339
1520 1.740649856
1540 1.759507605
1560 1.757155971
1580 1.762276821
1600 1.758105296
1620 1.739041742
1640 1.729728253
1660 1.740478092
1680 1.741772034
1700 1.745542814
1720 1.73175711
1740 1.742723156
1760 1.765792995
1780 1.765328821
1800 1.76241898
1820 1.754664093
1840 1.749858309
1860 1.741232079
1880 1.738861213
1900 1.749447455
1920 1.740350933
1940 1.734517494
1960 1.719828387
1980 1.732314118
2000 1.721026694
2020 1.706102825
2040 1.703367675
2060 1.71666998
2080 1.715478818
2100 1.725129634
2120 1.744736616
2140 1.737229663
2160 1.729830937
2180 1.738095091
2200 1.736885693
2220 1.769925779
2240 1.766356811
2260 1.766253146
2280 1.769207868
2300 1.744522127
2320 1.7201601
2340 1.728022706
2360 1.715951517
2380 1.707633086
2400 1.714032834
2420 1.733569202
2440 1.758647006
2460 1.773343601
2480 1.796007458
2500 1.802784245
2520 1.775591397
2540 1.764023552
2560 1.758231149
2580 1.752481665
2600 1.730064244
2620 1.714889434
2640 1.71879476
2660 1.710677596
2680 1.71405825
2700 1.727610002
2720 1.727650531
2740 1.722183827
2760 1.736614472
2780 1.746884666
2800 1.755071598
2820 1.739203332
2840 1.741698951
2860 1.733828089
2880 1.713402757
2900 1.680923076
2920 1.688659284
2940 1.702798089
2960 1.694130153
2980 1.680795376
3000 1.696334122
3020 1.711503442
3040 1.712982813
3060 1.70386938
3080 1.686147506
3100 1.6880212
3120 1.703444039
3140 1.735462254
3160 1.744729253
3180 1.754651679
3200 1.759896687
3220 1.748209286
3240 1.740065132
3260 1.736117061
3280 1.735894938
3300 1.739395508
3320 1.745955879
3340 1.737207916
3360 1.717661276
3380 1.734034831
3400 1.754328894
3420 1.752564067
3440 1.757787096
3460 1.766822054
3480 1.772832106
3500 1.780234145
3520 1.770535169
3540 1.76150242
3560 1.752651626
3580 1.771537331
3600 1.763455453
3620 1.743753501
3640 1.748535918
3660 1.750326883
3680 1.744808482
3700 1.721742743
3720 1.72848109
3740 1.73848065
3760 1.73227327
3780 1.723797089
3800 1.712483315
3820 1.703164956
3840 1.727933122
3860 1.752254338
3880 1.746699669
3900 1.735214274
3920 1.740044945
3940 1.739307107
3960 1.718774712
3980 1.734084938
4000 1.738223716
4020 1.73567044
4040 1.740137983
4060 1.749135712
4080 1.744738505
4100 1.742816227
4120 1.747396144
4140 1.768935503
4160 1.771172771
4180 1.757253394
4200 1.737614087
4220 1.744696946
4240 1.75809818
4260 1.760666021
4280 1.759881437
4300 1.773214398
4320 1.773957581
4340 1.775404113
4360 1.765623223
4380 1.766735285
4400 1.768630341
4420 1.738902048
4440 1.732573172
4460 1.74611148
4480 1.734347266
4500 1.729166156
4520 1.72267872
4540 1.719050936
4560 1.738027452
4580 1.738624677
4600 1.732546647
4620 1.740459254
4640 1.743376426
4660 1.752637965
4680 1.759734745
4700 1.734262641
4720 1.703732366
4740 1.703116183
4760 1.718567554
4780 1.728068804
4800 1.722583334
4820 1.738136768
4840 1.732808565
4860 1.732135559
4880 1.720013143
4900 1.709541818
4920 1.71395189
4940 1.713906297
4960 1.704165587
4980 1.708331408
5000 1.71615543
5020 1.718424923
5040 1.740100532
5060 1.748734472
5080 1.747812289
5100 1.758735484
5120 1.775976564
5140 1.76690578
5160 1.734629964
5180 1.744837531
5200 1.733645963
5220 1.722429527
5240 1.701170471
5260 1.715971503
5280 1.722548521
5300 1.732316691
5320 1.727346488
5340 1.725613996
5360 1.739267197
5380 1.763399629
5400 1.763582255
5420 1.752668233
5440 1.743607209
5460 1.748193477
5480 1.758263996
5500 1.749984473
5520 1.732977071
5540 1.752794937
5560 1.758346228
5580 1.773929161
5600 1.768873403
5620 1.760267796
5640 1.759635416
5660 1.775912482
5680 1.770542577
5700 1.768054926
5720 1.77669402
5740 1.772815596
5760 1.77871957
5780 1.761437706
5800 1.753098931
5820 1.712351354
5840 1.697278928
5860 1.710100215
5880 1.718702572
5900 1.725098457
5920 1.74800697
5940 1.718456475
5960 1.727293057
5980 1.733066322
6000 1.735835833
6020 1.722682366
6040 1.730919156
6060 1.726138164
6080 1.75168958
6100 1.761567512
6120 1.739058678
6140 1.73487198
6160 1.73162543
6180 1.726894735
6200 1.723801639
6220 1.70778443
6240 1.717226421
6260 1.732655229
6280 1.730558827
6300 1.719431976
6320 1.715228233
6340 1.717995092
6360 1.706584319
6380 1.720426685
6400 1.731504184
6420 1.727546341
6440 1.738044824
6460 1.738827334
6480 1.741716956
6500 1.732519471
6520 1.728572416
6540 1.732359184
6560 1.748552969
6580 1.750090173
6600 1.733896097
6620 1.731263129
6640 1.745283126
6660 1.751905461
6680 1.736493161
6700 1.733124424
6720 1.732728037
6740 1.745994956
6760 1.759070217
6780 1.744351644
6800 1.724877761
6820 1.727888503
6840 1.732911905
6860 1.732168115
6880 1.734582111
6900 1.747258621
6920 1.746415494
6940 1.743639154
6960 1.73925321
6980 1.737421345
7000 1.741283815
7020 1.750480537
7040 1.738944673
7060 1.728938387
7080 1.727209163
7100 1.733060653
7120 1.727548471
7140 1.715814354
7160 1.72325934
7180 1.724542544
7200 1.740292999
7220 1.748439138
7240 1.72465468
7260 1.732562338
7280 1.725336225
7300 1.740634448
7320 1.745913549
7340 1.74887919
7360 1.74265654
7380 1.760606486
7400 1.760839479
7420 1.757915779
7440 1.749398943
7460 1.753288085
7480 1.752915055
7500 1.756027382
7520 1.749911646
7540 1.735385009
7560 1.718328734
7580 1.723260052
7600 1.704642162
7620 1.712749116
7640 1.716578831
7660 1.73613555
7680 1.741354382
7700 1.745947892
7720 1.753135382
7740 1.759398384
7760 1.78414608
7780 1.786296371
7800 1.776131752
7820 1.761125243
7840 1.770774889
7860 1.777686683
7880 1.759166826
7900 1.756059097
7920 1.749236282
7940 1.737158533
7960 1.730098072
7980 1.720568063
8000 1.715764032
8020 1.727629611
8040 1.754497309
8060 1.750018355
8080 1.74617072
8100 1.74958631
8120 1.757748681
8140 1.762388908
8160 1.752444488
8180 1.73024419
8200 1.732772618
8220 1.723844456
8240 1.732467628
8260 1.75018836
8280 1.754784652
8300 1.768448076
8320 1.778796378
8340 1.773362843
8360 1.780764624
8380 1.775726561
8400 1.77224638
8420 1.769040524
8440 1.752161903
8460 1.747912046
8480 1.751731083
8500 1.752826645
8520 1.737117714
8540 1.739337985
8560 1.750537029
8580 1.779310951
8600 1.768739009
8620 1.76295511
8640 1.762406568
8660 1.753713187
8680 1.760494268
8700 1.754323082
8720 1.740017454
8740 1.75846298
8760 1.74897468
8780 1.737197097
8800 1.721077408
8820 1.734610071
8840 1.715730886
8860 1.706438523
8880 1.71121717
8900 1.708154203
8920 1.703887938
8940 1.694160661
8960 1.703369647
8980 1.73449888
9000 1.754002732
9020 1.759982278
9040 1.762948611
9060 1.755274591
9080 1.755652954
9100 1.755365247
9120 1.761383871
9140 1.748580601
9160 1.748777931
9180 1.722342866
9200 1.722240334
9220 1.740908813
9240 1.751685217
9260 1.765098491
9280 1.766578871
9300 1.770232673
9320 1.744285809
9340 1.743967265
9360 1.743868603
9380 1.730279367
9400 1.734179251
9420 1.742383094
9440 1.74117114
9460 1.723151008
9480 1.724547375
9500 1.74558022
9520 1.749011041
9540 1.755332486
9560 1.74219231
9580 1.727138725
9600 1.734440014
9620 1.732136609
9640 1.735267613
9660 1.736585069
9680 1.742742942
9700 1.742517895
9720 1.732118473
9740 1.744921262
9760 1.750229836
9780 1.734486898
9800 1.735899835
9820 1.753717359
9840 1.746781562
9860 1.72979268
9880 1.719937538
9900 1.70195815
9920 1.712574525
9940 1.731063456
9960 1.751612369
9980 1.750763644
10000 1.746014816
10020 1.752378178
10040 1.740543151
10060 1.745748893
10080 1.753410696
10100 1.761719601
10120 1.752343447
10140 1.746827467
10160 1.742467114
10180 1.729671129
10200 1.740901821
10220 1.752493528
10240 1.741879713
10260 1.741356101
10280 1.754985184
10300 1.747937304
10320 1.723334065
10340 1.716430085
10360 1.728797882
10380 1.734009277
10400 1.746613688
10420 1.726489185
10440 1.729026955
10460 1.740076143
10480 1.728222524
10500 1.739612621
10520 1.741055663
10540 1.759979217
10560 1.763797801
10580 1.768640506
10600 1.764242983
10620 1.758552749
10640 1.762855507
10660 1.747108269
10680 1.737514054
10700 1.730516506
10720 1.726763879
10740 1.737331692
10760 1.733199858
10780 1.731776532
10800 1.740051391
10820 1.747027314
10840 1.738249977
10860 1.72939417
10880 1.707837934
10900 1.711860558
10920 1.708182941
10940 1.722130949
10960 1.714283458
10980 1.71807804
11000 1.69913602
11020 1.697983693
11040 1.699388309
11060 1.698516688
11080 1.700735119
11100 1.707036131
11120 1.724534882
11140 1.757899613
11160 1.766001589
11180 1.75586529
11200 1.734978756
11220 1.733619969
11240 1.737558018
11260 1.742466292
11280 1.746056006
11300 1.733206411
11320 1.725169046
11340 1.730215196
11360 1.736496747
11380 1.739150272
11400 1.727109416
11420 1.712173465
11440 1.693886721
11460 1.697290504
11480 1.702584928
11500 1.714341993
11520 1.720078843
11540 1.718505832
11560 1.699630476
11580 1.70216658
11600 1.692973973
11620 1.701724259
11640 1.71725098
11660 1.738014828
11680 1.7226981
11700 1.738350897
11720 1.752583944
11740 1.778708042
11760 1.775163258
11780 1.760855587
11800 1.74957803
11820 1.755223471
11840 1.726997661
11860 1.704658353
11880 1.725793407
11900 1.75308103
11920 1.760630162
11940 1.756559935
11960 1.749987545
11980 1.730391634
12000 1.738529448
12020 1.744860103
12040 1.754150145
12060 1.74917181
12080 1.735893855
12100 1.739029137
12120 1.743046007
12140 1.747653469
12160 1.737756611
12180 1.714567714
12200 1.71757159
12220 1.728475489
12240 1.708859603
12260 1.698913157
12280 1.689154183
12300 1.705286091
12320 1.730598862
12340 1.727488623
12360 1.707747076
12380 1.699269148
12400 1.704574998
12420 1.724025621
12440 1.727168093
12460 1.741515074
12480 1.750649895
12500 1.762159625
12520 1.757630397
12540 1.744301486
12560 1.743753227
12580 1.757348076
12600 1.769729071
12620 1.770641781
12640 1.750034066
12660 1.7537294
12680 1.744328448
12700 1.747843858
12720 1.757761747
12740 1.759700433
12760 1.750883903
12780 1.738442441
12800 1.752897938
12820 1.749465122
12840 1.748091945
12860 1.756763581
12880 1.751978576
12900 1.752939029
12920 1.743135009
12940 1.737520996
12960 1.729876804
12980 1.715142791
13000 1.689938938
13020 1.685575164
13040 1.700057622
13060 1.704616456
13080 1.736819045
13100 1.742279849
13120 1.751179761
13140 1.739867451
13160 1.747783006
13180 1.746882467
13200 1.752336941
13220 1.733673446
13240 1.725220572
13260 1.723284922
13280 1.737942989
13300 1.728638358
13320 1.731555453
13340 1.738046705
13360 1.764121429
13380 1.758459158
13400 1.742968664
13420 1.735547173
13440 1.736377218
13460 1.755319194
13480 1.772190514
13500 1.770163456
13520 1.770491429
13540 1.749076097
13560 1.741093666
13580 1.75323294
13600 1.754954472
13620 1.758660244
13640 1.757263425
13660 1.751187044
13680 1.738912094
13700 1.733928571
13720 1.753883296
13740 1.749721728
13760 1.741926427
13780 1.744212979
13800 1.754573163
13820 1.763565903
13840 1.754201715
13860 1.758360596
13880 1.757859692
13900 1.766852884
13920 1.75400618
13940 1.736565579
13960 1.739596204
13980 1.742616332
14000 1.73194717
14020 1.707338716
14040 1.72393459
14060 1.733303655
14080 1.738093788
14100 1.733701627
14120 1.715743677
14140 1.709741339
14160 1.724317145
14180 1.734135977
14200 1.711380066
14220 1.716117174
14240 1.729162907
14260 1.737261533
14280 1.743471641
14300 1.746979131
14320 1.741943416
14340 1.755501586
14360 1.757295419
14380 1.748226138
14400 1.750445697
14420 1.772235306
14440 1.7809984
14460 1.774229661
14480 1.769024522
14500 1.781275662
14520 1.798829097
14540 1.789568686
14560 1.778674968
14580 1.751899306
14600 1.733709868
14620 1.73228639
14640 1.746018244
14660 1.741398248
14680 1.733472635
14700 1.732131912
14720 1.752084822
14740 1.744055988
14760 1.730687351
14780 1.716835884
14800 1.717888408
14820 1.735872299
14840 1.748715344
14860 1.745310613
14880 1.746377716
14900 1.751128241
14920 1.731053366
14940 1.710250296
14960 1.727815426
14980 1.742796648
15000 1.748368877
15020 1.744349846
15040 1.723400484
15060 1.726705668
15080 1.710776851
15100 1.709132568
15120 1.703492217
15140 1.695150434
15160 1.701348529
15180 1.706696352
15200 1.729490402
15220 1.74244858
15240 1.733284683
15260 1.720247206
15280 1.727672496
15300 1.748144399
15320 1.751038251
15340 1.77944594
15360 1.780043067
15380 1.770786907
15400 1.781059696
15420 1.774803137
15440 1.775740501
15460 1.780836478
15480 1.780309338
15500 1.77088669
15520 1.766283391
15540 1.776471523
15560 1.784778325
15580 1.76196211
15600 1.776113784
15620 1.793640493
15640 1.808162325
15660 1.793104789
15680 1.775961541
15700 1.779920604
15720 1.80316728
15740 1.780465785
15760 1.760274464
15780 1.76198832
15800 1.747075906
15820 1.750022886
15840 1.744395814
15860 1.760758273
15880 1.751331185
15900 1.745022705
15920 1.773662007
15940 1.758989403
15960 1.740660623
15980 1.747014249
16000 1.759994441
16020 1.756340154
16040 1.75592793
16060 1.757743345
16080 1.764037917
16100 1.766367624
16120 1.777651051
16140 1.766218219
16160 1.77404275
16180 1.769226536
16200 1.757360374
16220 1.743683412
16240 1.733534353
16260 1.726673159
16280 1.737923002
16300 1.728226646
16320 1.724540339
16340 1.722576484
16360 1.714590189
16380 1.72011215
16400 1.735959062
16420 1.74683271
16440 1.744685734
16460 1.73559094
16480 1.7330463
16500 1.726184401
16520 1.715432456
16540 1.720363578
16560 1.723724529
16580 1.706228014
16600 1.720634016
16620 1.725630818
16640 1.720859874
16660 1.730023267
16680 1.719526069
16700 1.727982231
16720 1.737242597
16740 1.748161345
16760 1.759654562
16780 1.757843071
16800 1.760405948
16820 1.76581776
16840 1.746281062
16860 1.742319126
16880 1.757770398
16900 1.747340116
16920 1.754298406
16940 1.775402437
16960 1.761673098
16980 1.776951456
17000 1.765865748
17020 1.751455881
17040 1.748517512
17060 1.74862979
17080 1.749940811
17100 1.752939983
17120 1.749957674
17140 1.759287775
17160 1.755402124
17180 1.764135095
17200 1.753406292
17220 1.756360046
17240 1.760627728
17260 1.753266657
17280 1.74156507
17300 1.737831906
17320 1.744157857
17340 1.73921874
17360 1.732657218
17380 1.727223017
17400 1.720255141
17420 1.714152281
17440 1.710473902
17460 1.724552193
17480 1.732719077
17500 1.732797552
17520 1.708201495
17540 1.691934598
17560 1.691850889
17580 1.701730823
17600 1.705732438
17620 1.674175555
17640 1.665380147
17660 1.676095984
17680 1.669729039
17700 1.666628452
17720 1.680585576
17740 1.674504949
17760 1.683597714
17780 1.679079845
17800 1.679829546
17820 1.690756489
17840 1.692396074
17860 1.686997728
17880 1.692341516
17900 1.71816975
17920 1.747405113
17940 1.753252357
17960 1.727469195
17980 1.736493365
18000 1.732910892
18020 1.723882849
18040 1.710373081
18060 1.721234964
18080 1.734154025
18100 1.7509294
18120 1.767677256
18140 1.766107673
18160 1.769712722
18180 1.772820725
18200 1.790080325
18220 1.777006337
18240 1.761326392
18260 1.749865787
18280 1.759665902
18300 1.776791155
18320 1.765524592
18340 1.754433043
18360 1.734942753
18380 1.735556073
18400 1.737968431
18420 1.72358125
18440 1.738316497
18460 1.727392448
18480 1.707951164
18500 1.694680832
18520 1.702972202
18540 1.699202345
18560 1.708198398
18580 1.727276468
18600 1.730939453
18620 1.71930332
18640 1.715224973
18660 1.726363023
18680 1.72594992
18700 1.732501954
18720 1.730047636
18740 1.732465222
18760 1.737973744
18780 1.727922836
18800 1.736917168
18820 1.729053017
18840 1.721283669
18860 1.731109309
18880 1.74475242
18900 1.735667044
18920 1.713455861
18940 1.703598468
18960 1.711429388
18980 1.713774669
19000 1.740350207
19020 1.760768774
19040 1.751356508
19060 1.74943169
19080 1.745717667
19100 1.758454114
19120 1.746037059
19140 1.742897908
19160 1.744222746
19180 1.761639081
19200 1.769409463
19220 1.762819392
19240 1.757462697
19260 1.741101706
19280 1.718581089
19300 1.724378213
19320 1.738625625
19340 1.755595867
19360 1.746931874
19380 1.728082558
19400 1.714001037
19420 1.703284545
19440 1.709044314
19460 1.725637067
19480 1.726281014
19500 1.730128888
19520 1.720371036
19540 1.717813547
19560 1.724464129
19580 1.732587969
19600 1.742155974
19620 1.740013277
19640 1.745816081
19660 1.754171085
19680 1.759459269
19700 1.759142163
19720 1.769009672
19740 1.753906695
19760 1.753632738
19780 1.762015092
19800 1.754315868
19820 1.754016226
19840 1.722458258
19860 1.709883976
19880 1.729334219
19900 1.739654694
19920 1.736957034
19940 1.750942582
19960 1.771070509
19980 1.77454224
};
\addlegendentry{DMCTS}
\addplot [semithick, color1]
table {%
0 0.405806457
20 0.57909082
40 0.720944673
60 0.840934922
80 0.941994379
100 1.035863973
120 1.116002906
140 1.174151423
160 1.234970204
180 1.263312947
200 1.291946479
220 1.317800057
240 1.349466459
260 1.363369594
280 1.365018205
300 1.389728018
320 1.403868896
340 1.408221483
360 1.395059249
380 1.399350533
400 1.422262697
420 1.431578354
440 1.435317246
460 1.427734079
480 1.436838925
500 1.446438676
520 1.461193162
540 1.472036919
560 1.465512943
580 1.453835219
600 1.464171067
620 1.444877713
640 1.458263045
660 1.450854684
680 1.441863237
700 1.448431697
720 1.439117143
740 1.438357201
760 1.439085416
780 1.436469037
800 1.436589354
820 1.417650208
840 1.396166137
860 1.412254498
880 1.433270082
900 1.437511686
920 1.409577448
940 1.411027021
960 1.439511308
980 1.436143767
1000 1.433582303
1020 1.426366578
1040 1.439152039
1060 1.418804243
1080 1.418556769
1100 1.416693032
1120 1.435533998
1140 1.446783301
1160 1.483667617
1180 1.476267324
1200 1.468950713
1220 1.452264664
1240 1.45113351
1260 1.454279225
1280 1.454422553
1300 1.448611258
1320 1.454430293
1340 1.462707054
1360 1.47108192
1380 1.470295363
1400 1.457939251
1420 1.433142454
1440 1.436622903
1460 1.43309249
1480 1.442608157
1500 1.444706611
1520 1.452918587
1540 1.450043179
1560 1.451021442
1580 1.451997084
1600 1.452827059
1620 1.447184445
1640 1.431478289
1660 1.442872069
1680 1.458377004
1700 1.456642876
1720 1.447301524
1740 1.432609063
1760 1.421754033
1780 1.417855766
1800 1.404980431
1820 1.408112256
1840 1.408171628
1860 1.432143824
1880 1.431216644
1900 1.456048682
1920 1.464271352
1940 1.450080439
1960 1.454638057
1980 1.475754078
2000 1.470071601
2020 1.466514349
2040 1.485343016
2060 1.485081551
2080 1.479375052
2100 1.474126467
2120 1.47524473
2140 1.464867259
2160 1.447569139
2180 1.443320218
2200 1.43813103
2220 1.434846987
2240 1.429003347
2260 1.408687748
2280 1.415909965
2300 1.429172126
2320 1.43929019
2340 1.454692106
2360 1.451589886
2380 1.452252858
2400 1.454791265
2420 1.450559704
2440 1.467625813
2460 1.46219078
2480 1.43426741
2500 1.451330151
2520 1.451964747
2540 1.456787946
2560 1.450430882
2580 1.436475217
2600 1.456594645
2620 1.453694193
2640 1.449024179
2660 1.449858115
2680 1.440446237
2700 1.439686151
2720 1.437720867
2740 1.431975999
2760 1.424505082
2780 1.421980603
2800 1.430362297
2820 1.434505877
2840 1.443494443
2860 1.44381498
2880 1.458328222
2900 1.457823676
2920 1.459354671
2940 1.452802718
2960 1.458415649
2980 1.458480458
3000 1.456402117
3020 1.427563966
3040 1.426501054
3060 1.434723773
3080 1.432104613
3100 1.415623334
3120 1.39861183
3140 1.412006979
3160 1.411763916
3180 1.419026769
3200 1.427403006
3220 1.42705049
3240 1.425648997
3260 1.421525139
3280 1.428872454
3300 1.427170984
3320 1.424184887
3340 1.410472718
3360 1.409506826
3380 1.422522797
3400 1.433789509
3420 1.440382224
3440 1.446339101
3460 1.457125684
3480 1.453178337
3500 1.44972685
3520 1.446343499
3540 1.440833617
3560 1.441714452
3580 1.424709497
3600 1.439097523
3620 1.456829404
3640 1.441846718
3660 1.443921539
3680 1.43288985
3700 1.416561864
3720 1.408673501
3740 1.420316242
3760 1.409752742
3780 1.407267053
3800 1.423030394
3820 1.427732101
3840 1.432085492
3860 1.427809483
3880 1.447674055
3900 1.453843222
3920 1.443348363
3940 1.450909453
3960 1.443707073
3980 1.450478514
4000 1.453351435
4020 1.456029289
4040 1.457562846
4060 1.455475914
4080 1.43448856
4100 1.430608851
4120 1.423891853
4140 1.422047157
4160 1.41695558
4180 1.416090084
4200 1.439196122
4220 1.454540199
4240 1.441067304
4260 1.436210042
4280 1.421956386
4300 1.418805902
4320 1.419817486
4340 1.42193402
4360 1.4278189
4380 1.437157909
4400 1.450675165
4420 1.457885215
4440 1.443313586
4460 1.433654343
4480 1.455441586
4500 1.448699704
4520 1.446345412
4540 1.428097813
4560 1.412316394
4580 1.400719215
4600 1.392858783
4620 1.381212132
4640 1.40316043
4660 1.412104572
4680 1.437899229
4700 1.429542105
4720 1.417287751
4740 1.409276163
4760 1.403862044
4780 1.403599186
4800 1.429443836
4820 1.432586608
4840 1.431863402
4860 1.431475955
4880 1.430973544
4900 1.435080756
4920 1.426272148
4940 1.432129544
4960 1.442610831
4980 1.445006867
5000 1.452583901
5020 1.444515887
5040 1.463023083
5060 1.46790146
5080 1.459582132
5100 1.455329244
5120 1.444194682
5140 1.459540152
5160 1.455005701
5180 1.443389698
5200 1.460551925
5220 1.457612069
5240 1.45073552
5260 1.439310125
5280 1.442977784
5300 1.446401169
5320 1.458231291
5340 1.454635539
5360 1.439622864
5380 1.42285314
5400 1.435059795
5420 1.443759604
5440 1.437382185
5460 1.428349333
5480 1.446401691
5500 1.452315924
5520 1.470454518
5540 1.496932686
5560 1.501526188
5580 1.518037545
5600 1.506863182
5620 1.484456002
5640 1.482692718
5660 1.473337114
5680 1.470038866
5700 1.459704378
5720 1.454776236
5740 1.455306995
5760 1.442592761
5780 1.4446377
5800 1.434208417
5820 1.423377521
5840 1.42653341
5860 1.429356177
5880 1.444661062
5900 1.447573634
5920 1.44566748
5940 1.474156756
5960 1.49268073
5980 1.500521429
6000 1.514403171
6020 1.511301527
6040 1.49029174
6060 1.493207359
6080 1.49666039
6100 1.491992477
6120 1.480570425
6140 1.468889099
6160 1.455001032
6180 1.453291704
6200 1.459055445
6220 1.445695783
6240 1.459705845
6260 1.471968045
6280 1.470633004
6300 1.455380497
6320 1.436438829
6340 1.418438526
6360 1.414682229
6380 1.415852488
6400 1.444258431
6420 1.450550309
6440 1.457357235
6460 1.455006512
6480 1.458965899
6500 1.46613532
6520 1.457500995
6540 1.462332293
6560 1.457980493
6580 1.452101591
6600 1.433267039
6620 1.430600725
6640 1.418612108
6660 1.431639858
6680 1.427583029
6700 1.448360535
6720 1.442244002
6740 1.435283878
6760 1.418340326
6780 1.426021728
6800 1.455116713
6820 1.458140691
6840 1.437231061
6860 1.434269043
6880 1.436083959
6900 1.425361074
6920 1.416515724
6940 1.41833209
6960 1.416333934
6980 1.419094722
7000 1.399089037
7020 1.404504479
7040 1.407830543
7060 1.391421934
7080 1.407505554
7100 1.433055631
7120 1.448244456
7140 1.463330992
7160 1.45012486
7180 1.455875977
7200 1.45542762
7220 1.45750822
7240 1.45215429
7260 1.450209289
7280 1.421932459
7300 1.408165553
7320 1.410189211
7340 1.404391853
7360 1.405218059
7380 1.417900932
7400 1.41189634
7420 1.405273623
7440 1.416252177
7460 1.415399885
7480 1.40142014
7500 1.408623758
7520 1.417231412
7540 1.43343642
7560 1.434188122
7580 1.44255778
7600 1.457338132
7620 1.460107438
7640 1.4641799
7660 1.463580614
7680 1.445175025
7700 1.450298119
7720 1.447674786
7740 1.441782034
7760 1.451216296
7780 1.441264403
7800 1.441921541
7820 1.446159986
7840 1.441109192
7860 1.435284077
7880 1.440587672
7900 1.450632524
7920 1.468503183
7940 1.476548983
7960 1.470896607
7980 1.474719773
8000 1.483337188
8020 1.488245353
8040 1.489236543
8060 1.482993642
8080 1.455640899
8100 1.4463383
8120 1.446687147
8140 1.44550499
8160 1.447690896
8180 1.469495716
8200 1.471376398
8220 1.462777611
8240 1.476323888
8260 1.472698993
8280 1.477337968
8300 1.495920963
8320 1.486642619
8340 1.491713641
8360 1.480523448
8380 1.479477777
8400 1.477775599
8420 1.462431071
8440 1.450434739
8460 1.427336452
8480 1.423558035
8500 1.408466924
8520 1.416233648
8540 1.408380158
8560 1.411888346
8580 1.416345312
8600 1.414701265
8620 1.402804264
8640 1.392684209
8660 1.381936911
8680 1.37981163
8700 1.379403626
8720 1.379042846
8740 1.390009645
8760 1.416190479
8780 1.438582465
8800 1.427713323
8820 1.441385927
8840 1.424507907
8860 1.42132799
8880 1.434927525
8900 1.429231258
8920 1.410283465
8940 1.392298537
8960 1.37958511
8980 1.392512113
9000 1.400734888
9020 1.391528335
9040 1.405043528
9060 1.409611622
9080 1.427584962
9100 1.434613531
9120 1.433411829
9140 1.422031262
9160 1.4214498
9180 1.425427536
9200 1.437149064
9220 1.437839504
9240 1.429846153
9260 1.430754518
9280 1.446064187
9300 1.46466847
9320 1.461085367
9340 1.476479701
9360 1.465224093
9380 1.457336192
9400 1.464524992
9420 1.447677461
9440 1.437951847
9460 1.445825012
9480 1.431017597
9500 1.43053798
9520 1.417413309
9540 1.429097311
9560 1.446622871
9580 1.441233136
9600 1.430466173
9620 1.417121738
9640 1.431412114
9660 1.429107369
9680 1.421849474
9700 1.414449909
9720 1.430773114
9740 1.445028057
9760 1.449987931
9780 1.452272607
9800 1.448756475
9820 1.448108479
9840 1.445988561
9860 1.434223321
9880 1.437090935
9900 1.438616855
9920 1.426400074
9940 1.430430649
9960 1.435634194
9980 1.450997261
10000 1.440644705
10020 1.427503754
10040 1.411629362
10060 1.425498364
10080 1.41707222
10100 1.418103176
10120 1.409662098
10140 1.400171605
10160 1.389579138
10180 1.40614521
10200 1.433542196
10220 1.433389204
10240 1.449006388
10260 1.449143905
10280 1.460418112
10300 1.459506714
10320 1.463015609
10340 1.453770871
10360 1.454915429
10380 1.468836732
10400 1.482530073
10420 1.486369211
10440 1.469184753
10460 1.456968713
10480 1.457941716
10500 1.463450328
10520 1.45609148
10540 1.462177357
10560 1.445541389
10580 1.446899758
10600 1.439841265
10620 1.438676682
10640 1.449447125
10660 1.437735636
10680 1.430487274
10700 1.431194758
10720 1.417970867
10740 1.423890841
10760 1.421811556
10780 1.417839625
10800 1.423713747
10820 1.443496426
10840 1.455891435
10860 1.435838952
10880 1.427602715
10900 1.429693793
10920 1.438339239
10940 1.447110148
10960 1.451731693
10980 1.459137895
11000 1.466902374
11020 1.477881791
11040 1.470037776
11060 1.472244476
11080 1.47381909
11100 1.46776675
11120 1.471121183
11140 1.462413062
11160 1.46047598
11180 1.458903622
11200 1.468907741
11220 1.459353561
11240 1.453789656
11260 1.455850686
11280 1.453121273
11300 1.449705261
11320 1.455579217
11340 1.468563066
11360 1.458567012
11380 1.445179732
11400 1.446043117
11420 1.448488637
11440 1.443816709
11460 1.452082227
11480 1.453276578
11500 1.444998379
11520 1.449156311
11540 1.460287105
11560 1.462045328
11580 1.461423815
11600 1.461223285
11620 1.461242439
11640 1.481498645
11660 1.482819638
11680 1.467470327
11700 1.447963441
11720 1.43768642
11740 1.434879399
11760 1.431295335
11780 1.434324258
11800 1.435521136
11820 1.443872326
11840 1.439627274
11860 1.460330857
11880 1.43796615
11900 1.436969758
11920 1.435839482
11940 1.430439221
11960 1.423571517
11980 1.400893983
12000 1.387145335
12020 1.393173305
12040 1.381659392
12060 1.360345754
12080 1.361647309
12100 1.379402183
12120 1.403491718
12140 1.425892746
12160 1.432724742
12180 1.422664705
12200 1.40732958
12220 1.416301935
12240 1.418471714
12260 1.441670517
12280 1.448311302
12300 1.443493167
12320 1.460753524
12340 1.45446572
12360 1.457539032
12380 1.455160116
12400 1.450803657
12420 1.460915747
12440 1.461607784
12460 1.445516508
12480 1.43328514
12500 1.435904795
12520 1.433969727
12540 1.441898766
12560 1.449562095
12580 1.461721775
12600 1.452615584
12620 1.444935452
12640 1.437557695
12660 1.442258545
12680 1.442400949
12700 1.45827254
12720 1.451500598
12740 1.457533322
12760 1.461168465
12780 1.454565017
12800 1.45217252
12820 1.464604896
12840 1.461229705
12860 1.450055271
12880 1.449446425
12900 1.443950901
12920 1.453832603
12940 1.462700268
12960 1.451827458
12980 1.446833498
13000 1.428161085
13020 1.432133364
13040 1.439476121
13060 1.420210455
13080 1.433229887
13100 1.428540197
13120 1.421045908
13140 1.456116606
13160 1.472701048
13180 1.474661775
13200 1.479617727
13220 1.466190968
13240 1.463940976
13260 1.458055906
13280 1.471172408
13300 1.465330067
13320 1.464825981
13340 1.461980094
13360 1.45165073
13380 1.450111244
13400 1.455792801
13420 1.454394062
13440 1.463223578
13460 1.472971645
13480 1.473541946
13500 1.460704396
13520 1.467256368
13540 1.461023725
13560 1.457627162
13580 1.460906673
13600 1.456226571
13620 1.445930224
13640 1.448581258
13660 1.448059741
13680 1.441818094
13700 1.440211839
13720 1.440178605
13740 1.455913543
13760 1.453484456
13780 1.456657854
13800 1.431525077
13820 1.433678196
13840 1.436835632
13860 1.446068373
13880 1.431671435
13900 1.444171843
13920 1.449775304
13940 1.456347661
13960 1.453796604
13980 1.448929153
14000 1.455295362
14020 1.467904323
14040 1.470493667
14060 1.46583044
14080 1.458690188
14100 1.456862744
14120 1.46426313
14140 1.467464252
14160 1.472082323
14180 1.479459247
14200 1.495395585
14220 1.484318968
14240 1.472794415
14260 1.471338576
14280 1.472854874
14300 1.470767772
14320 1.48319032
14340 1.490660516
14360 1.482127083
14380 1.468095683
14400 1.463612128
14420 1.467543797
14440 1.45507891
14460 1.45917594
14480 1.472552425
14500 1.476708561
14520 1.467704151
14540 1.472894121
14560 1.455177504
14580 1.45538165
14600 1.447109606
14620 1.46708571
14640 1.462506237
14660 1.438151303
14680 1.440793132
14700 1.424545252
14720 1.432570531
14740 1.45254598
14760 1.45061475
14780 1.448198485
14800 1.461991977
14820 1.474502893
14840 1.471491148
14860 1.460105718
14880 1.446484483
14900 1.438726087
14920 1.427685974
14940 1.423286759
14960 1.43874056
14980 1.434067085
15000 1.42102663
15020 1.425235112
15040 1.423556605
15060 1.432516328
15080 1.433658567
15100 1.445363695
15120 1.436684722
15140 1.451328244
15160 1.455274382
15180 1.449907643
15200 1.456717368
15220 1.457922085
15240 1.43949502
15260 1.450589779
15280 1.447104236
15300 1.429505093
15320 1.44226552
15340 1.462848623
15360 1.466452373
15380 1.448077059
15400 1.436131908
15420 1.413213738
15440 1.401163711
15460 1.403226656
15480 1.399196456
15500 1.423819996
15520 1.440218426
15540 1.449487484
15560 1.432164161
15580 1.413643107
15600 1.401991985
15620 1.412962186
15640 1.406451018
15660 1.395340148
15680 1.41158666
15700 1.423975644
15720 1.431994257
15740 1.441823192
15760 1.450311048
15780 1.444927006
15800 1.463237272
15820 1.467795531
15840 1.461807635
15860 1.457838886
15880 1.449290715
15900 1.446029916
15920 1.451002971
15940 1.467052243
15960 1.468303305
15980 1.478986514
16000 1.478126266
16020 1.473776985
16040 1.458456733
16060 1.456631647
16080 1.44012319
16100 1.438762873
16120 1.425834146
16140 1.411332667
16160 1.422476103
16180 1.426395319
16200 1.439634275
16220 1.455665957
16240 1.459546052
16260 1.432075951
16280 1.427630162
16300 1.41981161
16320 1.419550694
16340 1.410272563
16360 1.411146435
16380 1.42735986
16400 1.434249764
16420 1.435749016
16440 1.422750556
16460 1.421329907
16480 1.422451761
16500 1.428577489
16520 1.443526889
16540 1.445129524
16560 1.45280026
16580 1.449949802
16600 1.452381166
16620 1.459638681
16640 1.456806302
16660 1.460439637
16680 1.465817103
16700 1.471487373
16720 1.471937922
16740 1.447975328
16760 1.443904388
16780 1.459023307
16800 1.456545638
16820 1.462871795
16840 1.462188309
16860 1.448095331
16880 1.45070808
16900 1.443445083
16920 1.435724416
16940 1.445199797
16960 1.443718654
16980 1.440356827
17000 1.435960866
17020 1.446033536
17040 1.440651092
17060 1.431252566
17080 1.439705571
17100 1.437035984
17120 1.424301699
17140 1.449830669
17160 1.438099574
17180 1.439994906
17200 1.449166122
17220 1.471032996
17240 1.459770931
17260 1.453815998
17280 1.456248496
17300 1.460296852
17320 1.474063299
17340 1.462798879
17360 1.458901982
17380 1.450688833
17400 1.442776083
17420 1.426361897
17440 1.417481397
17460 1.426903284
17480 1.425563061
17500 1.406279951
17520 1.403191641
17540 1.424474357
17560 1.416199846
17580 1.398687559
17600 1.423865825
17620 1.452848754
17640 1.448266572
17660 1.446969414
17680 1.429390793
17700 1.425837895
17720 1.430786628
17740 1.443365439
17760 1.457115032
17780 1.452968608
17800 1.451965789
17820 1.430041367
17840 1.416072441
17860 1.416586743
17880 1.408550978
17900 1.407177661
17920 1.420688575
17940 1.425793498
17960 1.432225569
17980 1.431774815
18000 1.419927964
18020 1.434657907
18040 1.448154761
18060 1.446070007
18080 1.428834946
18100 1.42753412
18120 1.441567002
18140 1.449304306
18160 1.46610776
18180 1.477959854
18200 1.475626673
18220 1.46680835
18240 1.49049966
18260 1.502009354
18280 1.5099913
18300 1.498372786
18320 1.485146136
18340 1.468502276
18360 1.446088069
18380 1.423518471
18400 1.403088613
18420 1.393557532
18440 1.386730419
18460 1.371134609
18480 1.360818743
18500 1.346627326
18520 1.378424166
18540 1.409566241
18560 1.422331538
18580 1.412936177
18600 1.403269522
18620 1.409381858
18640 1.406256517
18660 1.410530275
18680 1.425182711
18700 1.428707201
18720 1.436554823
18740 1.451618083
18760 1.43138864
18780 1.413223166
18800 1.421996968
18820 1.435060881
18840 1.463596013
18860 1.468803452
18880 1.480168308
18900 1.462213759
18920 1.468284199
18940 1.45699774
18960 1.433516302
18980 1.440653274
19000 1.44654944
19020 1.447889979
19040 1.45957496
19060 1.473183577
19080 1.463443807
19100 1.464857558
19120 1.456234713
19140 1.440981788
19160 1.42394182
19180 1.414570732
19200 1.407449308
19220 1.405393839
19240 1.421625279
19260 1.437736926
19280 1.44302265
19300 1.45253876
19320 1.454552595
19340 1.444739582
19360 1.441307219
19380 1.434792656
19400 1.442759149
19420 1.435377091
19440 1.444447404
19460 1.456913056
19480 1.457128234
19500 1.44501963
19520 1.437832875
19540 1.429841553
19560 1.423217147
19580 1.43227843
19600 1.418326415
19620 1.408706782
19640 1.424011094
19660 1.427822274
19680 1.443084496
19700 1.451640134
19720 1.476793986
19740 1.485405488
19760 1.473438181
19780 1.46386041
19800 1.479206451
19820 1.472183016
19840 1.464307767
19860 1.46486228
19880 1.468128603
19900 1.453143715
19920 1.464504469
19940 1.463399019
19960 1.463642099
19980 1.472752735
};
\addlegendentry{EUPG}
\addplot [semithick, red]
table {%
0 0.148352818
20 0.145520333
40 0.141001605
60 0.137635809
80 0.130583383
100 0.12715572
120 0.122765025
140 0.122095866
160 0.120149331
180 0.118345313
200 0.116122722
220 0.111454558
240 0.109244107
260 0.110657622
280 0.108025944
300 0.107634311
320 0.109827465
340 0.112962537
360 0.113414039
380 0.109896516
400 0.106845165
420 0.110721812
440 0.110666147
460 0.10946697
480 0.111421358
500 0.116686482
520 0.114273466
540 0.113237212
560 0.107558457
580 0.107035606
600 0.110087835
620 0.107433584
640 0.102167726
660 0.100379069
680 0.09693366
700 0.097407064
720 0.101318746
740 0.09970401
760 0.09800745
780 0.099140745
800 0.097822949
820 0.102834863
840 0.102731093
860 0.105725957
880 0.105153418
900 0.10602225
920 0.105650259
940 0.107238222
960 0.109932945
980 0.107795293
1000 0.108132259
1020 0.108041546
1040 0.105738455
1060 0.103927217
1080 0.101375538
1100 0.102210262
1120 0.101888152
1140 0.09849249
1160 0.099282079
1180 0.103212891
1200 0.102277453
1220 0.105636162
1240 0.109507156
1260 0.107707823
1280 0.106417651
1300 0.107720481
1320 0.113705674
1340 0.108657227
1360 0.10907764
1380 0.110650516
1400 0.11114909
1420 0.109697165
1440 0.110681249
1460 0.112864745
1480 0.107898135
1500 0.106284651
1520 0.105328145
1540 0.100501287
1560 0.101530672
1580 0.104100004
1600 0.10365094
1620 0.103250281
1640 0.101649189
1660 0.103544759
1680 0.107434344
1700 0.108080595
1720 0.105562795
1740 0.101633981
1760 0.102856348
1780 0.10375561
1800 0.105370357
1820 0.105611004
1840 0.104919033
1860 0.10343163
1880 0.10621073
1900 0.107619035
1920 0.107527963
1940 0.104860334
1960 0.104206422
1980 0.101782916
2000 0.103681455
2020 0.101093045
2040 0.099555083
2060 0.100342968
2080 0.102445628
2100 0.102188459
2120 0.103451371
2140 0.106833846
2160 0.112761157
2180 0.11225901
2200 0.110930673
2220 0.109229445
2240 0.107729406
2260 0.106547068
2280 0.106723814
2300 0.109635405
2320 0.10661762
2340 0.110930957
2360 0.112676015
2380 0.111975069
2400 0.113224621
2420 0.112936373
2440 0.112520097
2460 0.11283391
2480 0.111416632
2500 0.10781901
2520 0.110212451
2540 0.110837567
2560 0.111810486
2580 0.112962783
2600 0.113911704
2620 0.112972563
2640 0.108408633
2660 0.106271527
2680 0.110872708
2700 0.112774204
2720 0.112366508
2740 0.113746027
2760 0.10774099
2780 0.106039823
2800 0.101613736
2820 0.098708364
2840 0.10060339
2860 0.105464311
2880 0.104491879
2900 0.103612305
2920 0.105349074
2940 0.102043758
2960 0.10237765
2980 0.101671795
3000 0.099687882
3020 0.100826045
3040 0.105214572
3060 0.107361477
3080 0.106201184
3100 0.103957215
3120 0.104564734
3140 0.106329227
3160 0.106743026
3180 0.106138303
3200 0.104919218
3220 0.102795651
3240 0.10198021
3260 0.097760954
3280 0.097086105
3300 0.097599157
3320 0.100186189
3340 0.099371526
3360 0.094605533
3380 0.097093789
3400 0.093875478
3420 0.08994582
3440 0.092386543
3460 0.093568332
3480 0.093468533
3500 0.100258952
3520 0.103680966
3540 0.103923645
3560 0.104946702
3580 0.106781794
3600 0.106091925
3620 0.105440637
3640 0.106334999
3660 0.104733842
3680 0.108978149
3700 0.109450241
3720 0.10739104
3740 0.109801701
3760 0.107647718
3780 0.105735614
3800 0.110524025
3820 0.108414562
3840 0.107549264
3860 0.105591377
3880 0.109442837
3900 0.114926592
3920 0.116685554
3940 0.119853586
3960 0.116845682
3980 0.114524496
4000 0.11319306
4020 0.113072033
4040 0.113699764
4060 0.116787041
4080 0.116960354
4100 0.114113677
4120 0.111434673
4140 0.110028302
4160 0.11111455
4180 0.107067024
4200 0.104042054
4220 0.100390352
4240 0.102356696
4260 0.104307201
4280 0.100660793
4300 0.097843108
4320 0.101314849
4340 0.10301194
4360 0.102226486
4380 0.105387641
4400 0.108893836
4420 0.106875823
4440 0.104160787
4460 0.104091015
4480 0.10443376
4500 0.104521854
4520 0.103164625
4540 0.104167662
4560 0.104601795
4580 0.102395865
4600 0.108370016
4620 0.106362596
4640 0.105415249
4660 0.107978284
4680 0.112839877
4700 0.109519949
4720 0.109281771
4740 0.111192561
4760 0.110906461
4780 0.105675093
4800 0.102959636
4820 0.102014427
4840 0.100717879
4860 0.101394199
4880 0.102601749
4900 0.106781571
4920 0.10777803
4940 0.106212635
4960 0.105541861
4980 0.10577309
5000 0.109420431
5020 0.113345773
5040 0.114882705
5060 0.112614987
5080 0.109070349
5100 0.108907482
5120 0.104628292
5140 0.105844002
5160 0.105079829
5180 0.103973618
5200 0.100120319
5220 0.100107241
5240 0.10526637
5260 0.103245497
5280 0.103897743
5300 0.100664785
5320 0.099749838
5340 0.098258545
5360 0.099767762
5380 0.099158944
5400 0.101373686
5420 0.107032031
5440 0.111776726
5460 0.112802027
5480 0.113155425
5500 0.115204447
5520 0.112100742
5540 0.109793342
5560 0.113355265
5580 0.115298946
5600 0.113421978
5620 0.110758269
5640 0.113462498
5660 0.112289736
5680 0.107580024
5700 0.109694312
5720 0.111500226
5740 0.111782717
5760 0.111690267
5780 0.113971757
5800 0.116141338
5820 0.113317704
5840 0.112116099
5860 0.109994399
5880 0.105936086
5900 0.101661235
5920 0.099705406
5940 0.100696693
5960 0.099913408
5980 0.098360864
6000 0.102555593
6020 0.101102717
6040 0.09772396
6060 0.10339538
6080 0.103983777
6100 0.102619945
6120 0.100221826
6140 0.099011114
6160 0.098702865
6180 0.101192479
6200 0.09949324
6220 0.102723048
6240 0.106350246
6260 0.11424031
6280 0.117297025
6300 0.119186131
6320 0.116861516
6340 0.111970625
6360 0.109130769
6380 0.109990122
6400 0.108364224
6420 0.109439341
6440 0.107414591
6460 0.110249944
6480 0.107419525
6500 0.109566021
6520 0.110504652
6540 0.112697757
6560 0.115766153
6580 0.112427893
6600 0.111292544
6620 0.11229829
6640 0.112940882
6660 0.112560044
6680 0.111081623
6700 0.1118028
6720 0.110039489
6740 0.106938783
6760 0.108249615
6780 0.108153731
6800 0.107584511
6820 0.107822297
6840 0.107297933
6860 0.109517481
6880 0.108330966
6900 0.108814671
6920 0.114493191
6940 0.112230542
6960 0.110358622
6980 0.109277418
7000 0.1097261
7020 0.110891487
7040 0.10889112
7060 0.109241099
7080 0.109517344
7100 0.106522577
7120 0.107941203
7140 0.104762032
7160 0.106277186
7180 0.107355822
7200 0.111680031
7220 0.108974077
7240 0.110369426
7260 0.115766165
7280 0.11176968
7300 0.109030469
7320 0.104974846
7340 0.10173987
7360 0.107415674
7380 0.106989431
7400 0.104321604
7420 0.108636792
7440 0.106738564
7460 0.106857782
7480 0.104859652
7500 0.104548889
7520 0.102508143
7540 0.100227057
7560 0.101947435
7580 0.10187736
7600 0.104969564
7620 0.107201358
7640 0.110886656
7660 0.112452466
7680 0.111433909
7700 0.111532393
7720 0.10913895
7740 0.111720407
7760 0.111540729
7780 0.110159299
7800 0.105411769
7820 0.104487387
7840 0.1027118
7860 0.099859985
7880 0.098454512
7900 0.102393933
7920 0.101536762
7940 0.10291121
7960 0.101953682
7980 0.096775107
8000 0.097420474
8020 0.097736879
8040 0.104156978
8060 0.105460565
8080 0.10791429
8100 0.106604601
8120 0.110269779
8140 0.112191707
8160 0.11425136
8180 0.111052353
8200 0.111712768
8220 0.109649539
8240 0.110333717
8260 0.112374179
8280 0.109320484
8300 0.102236701
8320 0.104181245
8340 0.107020203
8360 0.103844208
8380 0.107948236
8400 0.10774836
8420 0.108560064
8440 0.109470477
8460 0.106168888
8480 0.105536226
8500 0.100365919
8520 0.101514203
8540 0.104324141
8560 0.101548015
8580 0.100725383
8600 0.098822424
8620 0.10161694
8640 0.106860752
8660 0.104109689
8680 0.106168403
8700 0.10387955
8720 0.104465803
8740 0.105183103
8760 0.105060099
8780 0.105139003
8800 0.110074379
8820 0.11044004
8840 0.113377634
8860 0.11367262
8880 0.115311601
8900 0.117024329
8920 0.121270571
8940 0.121275083
8960 0.12268264
8980 0.119529953
9000 0.116979869
9020 0.116391907
9040 0.113188452
9060 0.113396635
9080 0.112777681
9100 0.107991529
9120 0.106123365
9140 0.103053213
9160 0.10457533
9180 0.104290059
9200 0.101862507
9220 0.100294709
9240 0.102101242
9260 0.102684266
9280 0.102218107
9300 0.10417517
9320 0.102745571
9340 0.100029545
9360 0.101071086
9380 0.101017239
9400 0.099883087
9420 0.100650004
9440 0.099064543
9460 0.097103503
9480 0.096211313
9500 0.095508067
9520 0.096366273
9540 0.100062591
9560 0.101885803
9580 0.104007162
9600 0.101564739
9620 0.101695197
9640 0.101497874
9660 0.098905875
9680 0.101062048
9700 0.102840358
9720 0.105897482
9740 0.108324148
9760 0.11063567
9780 0.110617021
9800 0.11351727
9820 0.114106664
9840 0.110721229
9860 0.105969015
9880 0.107791008
9900 0.106136414
9920 0.105915217
9940 0.106797626
9960 0.108364374
9980 0.105449469
10000 0.105158743
10020 0.106302206
10040 0.106583498
10060 0.107533958
10080 0.10918007
10100 0.108104665
10120 0.10670857
10140 0.106476678
10160 0.102089086
10180 0.102344542
10200 0.104549448
10220 0.10653484
10240 0.10436102
10260 0.106067445
10280 0.105660228
10300 0.103096334
10320 0.104994432
10340 0.105724599
10360 0.106944916
10380 0.106615041
10400 0.101430287
10420 0.100180409
10440 0.098219766
10460 0.096756533
10480 0.098816888
10500 0.103121908
10520 0.102240126
10540 0.098028266
10560 0.097134902
10580 0.09824207
10600 0.098340267
10620 0.096250802
10640 0.097310479
10660 0.098680371
10680 0.0993884
10700 0.103383264
10720 0.106059081
10740 0.108903978
10760 0.111326143
10780 0.108397973
10800 0.109283534
10820 0.106644747
10840 0.110080875
10860 0.110828355
10880 0.10990224
10900 0.108975463
10920 0.104355091
10940 0.109001939
10960 0.108739162
10980 0.110153982
11000 0.107395249
11020 0.106444817
11040 0.104657874
11060 0.102971185
11080 0.104458681
11100 0.105162065
11120 0.104440047
11140 0.103975567
11160 0.104341078
11180 0.108614839
11200 0.107570453
11220 0.104611291
11240 0.102645687
11260 0.101726836
11280 0.101033285
11300 0.100757849
11320 0.096981359
11340 0.100903063
11360 0.095876268
11380 0.092139049
11400 0.091256055
11420 0.089108671
11440 0.088976986
11460 0.090152846
11480 0.094370263
11500 0.097576096
11520 0.098243114
11540 0.102529448
11560 0.104445649
11580 0.099955755
11600 0.097397743
11620 0.098570878
11640 0.098176703
11660 0.096901965
11680 0.095325025
11700 0.094736776
11720 0.095886751
11740 0.098167704
11760 0.102502505
11780 0.108888228
11800 0.104381345
11820 0.103899843
11840 0.10526565
11860 0.108386747
11880 0.110985801
11900 0.11036729
11920 0.105966557
11940 0.102756309
11960 0.102739412
11980 0.106759162
12000 0.105997725
12020 0.106490698
12040 0.110218562
12060 0.110872101
12080 0.109928841
12100 0.110698107
12120 0.110120068
12140 0.110417103
12160 0.110093086
12180 0.113137677
12200 0.111551751
12220 0.107615456
12240 0.104805639
12260 0.103630923
12280 0.101170886
12300 0.102562488
12320 0.101167721
12340 0.10432064
12360 0.103523728
12380 0.10305133
12400 0.099264833
12420 0.100289468
12440 0.09826039
12460 0.099389145
12480 0.104727952
12500 0.103969042
12520 0.101006312
12540 0.101841305
12560 0.10461911
12580 0.106012861
12600 0.105534382
12620 0.107700459
12640 0.107130543
12660 0.106539727
12680 0.104942325
12700 0.104628236
12720 0.102976405
12740 0.102316225
12760 0.110786878
12780 0.113943349
12800 0.111008826
12820 0.109897877
12840 0.107260795
12860 0.102417836
12880 0.100312011
12900 0.100521727
12920 0.102072525
12940 0.101481068
12960 0.098442147
12980 0.098539674
13000 0.102399599
13020 0.106607869
13040 0.109565215
13060 0.107572805
13080 0.105070343
13100 0.110329171
13120 0.10809762
13140 0.105289353
13160 0.103164798
13180 0.102392072
13200 0.101738895
13220 0.10085019
13240 0.103609436
13260 0.100976552
13280 0.099457566
13300 0.10295535
13320 0.105147171
13340 0.107984608
13360 0.113830612
13380 0.116054918
13400 0.113465918
13420 0.112619003
13440 0.113615564
13460 0.111332258
13480 0.10955007
13500 0.106521851
13520 0.105004923
13540 0.100618106
13560 0.101818858
13580 0.101877557
13600 0.098422516
13620 0.096213716
13640 0.098814454
13660 0.101969895
13680 0.102534624
13700 0.097302436
13720 0.097530265
13740 0.097368571
13760 0.097059745
13780 0.09553543
13800 0.093524978
13820 0.094709739
13840 0.094754566
13860 0.097106049
13880 0.095180873
13900 0.096401855
13920 0.100414747
13940 0.101574572
13960 0.103790839
13980 0.106105805
14000 0.107758187
14020 0.107072714
14040 0.109665344
14060 0.114003263
14080 0.111770435
14100 0.11186576
14120 0.111903294
14140 0.111059422
14160 0.110090217
14180 0.110906987
14200 0.110055748
14220 0.112256259
14240 0.113569072
14260 0.110215072
14280 0.108468328
14300 0.10669325
14320 0.109037497
14340 0.105937313
14360 0.102555513
14380 0.102324919
14400 0.100104296
14420 0.098767484
14440 0.097338839
14460 0.097232825
14480 0.098700293
14500 0.098428067
14520 0.100466922
14540 0.106524974
14560 0.110428551
14580 0.110839671
14600 0.110017462
14620 0.110905854
14640 0.109324838
14660 0.108786871
14680 0.104104299
14700 0.101209931
14720 0.101335394
14740 0.098569573
14760 0.097309212
14780 0.098879817
14800 0.099267772
14820 0.100968192
14840 0.09680057
14860 0.099502748
14880 0.098148001
14900 0.101203834
14920 0.098935787
14940 0.099757073
14960 0.104522277
14980 0.105574678
15000 0.106407036
15020 0.109568453
15040 0.108183087
15060 0.107716569
15080 0.11144142
15100 0.111017787
15120 0.112864766
15140 0.116346084
15160 0.1178105
15180 0.117434839
15200 0.121264629
15220 0.119593779
15240 0.119319533
15260 0.112475587
15280 0.110604033
15300 0.111303009
15320 0.107588798
15340 0.101902156
15360 0.099903644
15380 0.098582575
15400 0.100124791
15420 0.098115575
15440 0.099978713
15460 0.101776899
15480 0.101156258
15500 0.097781702
15520 0.101559096
15540 0.104594939
15560 0.106114769
15580 0.107564765
15600 0.107764301
15620 0.109931394
15640 0.109765933
15660 0.110133419
15680 0.110505213
15700 0.104879369
15720 0.102079948
15740 0.103070934
15760 0.10427254
15780 0.101904719
15800 0.098448008
15820 0.094694796
15840 0.092363728
15860 0.090955125
15880 0.096378881
15900 0.095994033
15920 0.094333539
15940 0.095831699
15960 0.095872442
15980 0.09599286
16000 0.095879558
16020 0.099022407
16040 0.100547945
16060 0.103612214
16080 0.105095459
16100 0.10690246
16120 0.108946769
16140 0.106182095
16160 0.106933112
16180 0.106352018
16200 0.105575524
16220 0.111203774
16240 0.109785326
16260 0.110031643
16280 0.111148836
16300 0.111422436
16320 0.109612124
16340 0.108863269
16360 0.106738915
16380 0.106738374
16400 0.105635957
16420 0.105674109
16440 0.107968834
16460 0.106264527
16480 0.102719599
16500 0.101791288
16520 0.104784139
16540 0.103309555
16560 0.104884927
16580 0.10486348
16600 0.106345316
16620 0.106624274
16640 0.108378919
16660 0.110473184
16680 0.114259969
16700 0.113606443
16720 0.110571597
16740 0.111725806
16760 0.110735411
16780 0.108397235
16800 0.103152605
16820 0.105991897
16840 0.105119735
16860 0.104341305
16880 0.101451734
16900 0.097223153
16920 0.096747459
16940 0.101600666
16960 0.104182723
16980 0.106866995
17000 0.103951341
17020 0.102801667
17040 0.102769907
17060 0.103014554
17080 0.102000639
17100 0.103234521
17120 0.100416613
17140 0.100267979
17160 0.100916372
17180 0.097980282
17200 0.095697859
17220 0.096337113
17240 0.100033063
17260 0.101486838
17280 0.098659684
17300 0.095716226
17320 0.100824957
17340 0.102539535
17360 0.101039086
17380 0.099794309
17400 0.099037335
17420 0.100326447
17440 0.102836351
17460 0.103613104
17480 0.105883396
17500 0.106388494
17520 0.101616794
17540 0.104527412
17560 0.106489802
17580 0.103214356
17600 0.103904568
17620 0.103993663
17640 0.103687294
17660 0.105299052
17680 0.103629304
17700 0.10376725
17720 0.10532776
17740 0.105580675
17760 0.105075025
17780 0.102598105
17800 0.103690842
17820 0.106492742
17840 0.106673088
17860 0.108284053
17880 0.109376716
17900 0.110358044
17920 0.108992563
17940 0.10611444
17960 0.108246743
17980 0.105994052
18000 0.105298923
18020 0.104756023
18040 0.100371285
18060 0.099039653
18080 0.102872992
18100 0.103371432
18120 0.102959247
18140 0.10207989
18160 0.101451599
18180 0.105285523
18200 0.105061045
18220 0.100057565
18240 0.096899534
18260 0.102421877
18280 0.104648792
18300 0.106816322
18320 0.104602037
18340 0.103577253
18360 0.100667725
18380 0.099092814
18400 0.097169554
18420 0.098742013
18440 0.102927039
18460 0.103503057
18480 0.105836985
18500 0.108808315
18520 0.10690549
18540 0.107537466
18560 0.104346184
18580 0.104250112
18600 0.103755732
18620 0.10456044
18640 0.10763138
18660 0.106364991
18680 0.103781048
18700 0.103891808
18720 0.104210888
18740 0.105675614
18760 0.107881773
18780 0.110195766
18800 0.111863511
18820 0.112595836
18840 0.116189147
18860 0.112550824
18880 0.107359101
18900 0.101262838
18920 0.104179204
18940 0.108163533
18960 0.108428487
18980 0.108835959
19000 0.10936358
19020 0.108095541
19040 0.108851191
19060 0.111183353
19080 0.112461546
19100 0.113677536
19120 0.114052445
19140 0.113578611
19160 0.107078481
19180 0.104374756
19200 0.101595321
19220 0.099413519
19240 0.100324992
19260 0.099914963
19280 0.103999715
19300 0.103604549
19320 0.10006926
19340 0.098636115
19360 0.096611287
19380 0.097324282
19400 0.09624952
19420 0.096529806
19440 0.095835113
19460 0.099385419
19480 0.099809156
19500 0.099402837
19520 0.099534192
19540 0.100235684
19560 0.103404224
19580 0.102989305
19600 0.102986266
19620 0.100456392
19640 0.099973055
19660 0.101911858
19680 0.102304397
19700 0.100140392
19720 0.098108329
19740 0.097175876
19760 0.100898921
19780 0.100565274
19800 0.098426786
19820 0.100133777
19840 0.102486242
19860 0.105404518
19880 0.106405513
19900 0.105889973
19920 0.104441517
19940 0.104340925
19960 0.105023836
19980 0.107172644
};
\addlegendentry{Q-learning}
\addplot [semithick, color2]
table {%
0 0.046244043
20 0.039990758
40 0.035961775
60 0.030347632
80 0.028804174
100 0.100621926
120 0.197670556
140 0.27060714
160 0.33426467
180 0.375216098
200 0.495558018
220 0.713265101
240 0.886765586
260 0.920073135
280 0.889900126
300 0.872127999
320 0.914496503
340 0.90656181
360 0.833539214
380 0.705675776
400 0.909770203
420 1.330383589
440 1.460108319
460 1.292855514
480 1.068160173
500 1.014367152
520 1.053486874
540 0.927663021
560 0.760538937
580 0.624271262
600 0.682770298
620 0.851528377
640 0.880858975
660 0.891652749
680 0.76748322
700 0.774483989
720 0.846141596
740 0.852906623
760 0.818716103
780 0.71488381
800 0.769425465
820 0.890177555
840 0.913709835
860 0.818016953
880 0.700641693
900 0.755154297
920 0.945880257
940 1.051694655
960 0.987543966
980 0.835532328
1000 0.965340027
1020 1.24910985
1040 1.347795163
1060 1.241066585
1080 1.052471591
1100 1.069167154
1120 1.201281955
1140 1.163905063
1160 0.976095156
1180 0.801186988
1200 0.818298375
1220 0.945717625
1240 0.958625208
1260 0.805105014
1280 0.663345506
1300 0.733103408
1320 0.967427155
1340 1.06295798
1360 1.018448754
1380 0.898732176
1400 0.925071888
1420 1.035586906
1440 1.083186098
1460 0.993846976
1480 0.843871541
1500 0.881083958
1520 1.010717401
1540 0.987820735
1560 0.858584192
1580 0.717355035
1600 0.800182594
1620 1.028465279
1640 1.108153212
1660 1.044343075
1680 0.893006977
1700 0.924609329
1720 1.006899115
1740 0.960426678
1760 0.810155788
1780 0.66545354
1800 0.737050484
1820 0.943044943
1840 1.005515981
1860 0.908865562
1880 0.771893461
1900 0.766440082
1920 0.873082552
1940 0.946508444
1960 0.910826616
1980 0.772340927
2000 0.813675618
2020 0.933866833
2040 0.936229673
2060 0.882958631
2080 0.749486613
2100 0.739475953
2120 0.734138081
2140 0.674302931
2160 0.576200547
2180 0.474190106
2200 0.548920691
2220 0.763256916
2240 0.896214744
2260 0.888316526
2280 0.77185889
2300 0.812581095
2320 0.959441559
2340 0.955864855
2360 0.858989924
2380 0.732067052
2400 0.73407293
2420 0.800949311
2440 0.785832792
2460 0.716141698
2480 0.625086825
2500 0.636021839
2520 0.712229593
2540 0.757043558
2560 0.749834826
2580 0.670495768
2600 0.807353653
2620 1.029936264
2640 1.149954607
2660 1.036809425
2680 0.865434563
2700 0.90549817
2720 1.07601279
2740 1.1250667
2760 0.965770729
2780 0.793484053
2800 0.692121609
2820 0.625743268
2840 0.566206601
2860 0.477694104
2880 0.392438493
2900 0.471067852
2920 0.640590924
2940 0.712738654
2960 0.704991417
2980 0.615089452
3000 0.753372405
3020 1.015385207
3040 1.178999606
3060 1.182736262
3080 1.042661412
3100 1.080057451
3120 1.226502702
3140 1.205841595
3160 1.061709826
3180 0.885370779
3200 0.866206776
3220 0.95441963
3240 1.008851273
3260 0.884871874
3280 0.727565816
3300 0.788940846
3320 0.96454763
3340 0.959922583
3360 0.844410711
3380 0.700746013
3400 0.737145858
3420 0.844706266
3440 0.889641123
3460 0.843011736
3480 0.726873016
3500 0.82684189
3520 1.023026488
3540 1.126468502
3560 1.141448552
3580 0.998266514
3600 0.934512983
3620 0.871195333
3640 0.773087843
3660 0.686777996
3680 0.573854788
3700 0.591944054
3720 0.695055955
3740 0.732716212
3760 0.679216288
3780 0.583755867
3800 0.66050053
3820 0.81702327
3840 0.903028672
3860 0.869030919
3880 0.739603826
3900 0.729629441
3920 0.75563471
3940 0.757694894
3960 0.667636956
3980 0.547260804
4000 0.528324973
4020 0.547043902
4040 0.50474582
4060 0.473337203
4080 0.42860636
4100 0.455302524
4120 0.513637852
4140 0.544560917
4160 0.516548824
4180 0.436065846
4200 0.52023961
4220 0.72199216
4240 0.858689038
4260 0.903178493
4280 0.820755753
4300 0.870046565
4320 0.973856274
4340 0.935741556
4360 0.791110724
4380 0.650042329
4400 0.704728418
4420 0.882549103
4440 0.994854213
4460 0.949723974
4480 0.80887997
4500 0.799780438
4520 0.848265985
4540 0.770917711
4560 0.640306454
4580 0.527928161
4600 0.58307574
4620 0.748655843
4640 0.837757707
4660 0.746782751
4680 0.617221996
4700 0.702918057
4720 0.943733489
4740 1.040223081
4760 0.994079652
4780 0.893598804
4800 0.871984329
4820 0.911063179
4840 0.874914451
4860 0.786596141
4880 0.686026113
4900 0.768691396
4920 0.974746681
4940 1.060398201
4960 1.03845358
4980 0.942457644
5000 1.041781776
5020 1.233279451
5040 1.26649219
5060 1.114814336
5080 0.938179287
5100 0.902946858
5120 0.936894482
5140 0.901368155
5160 0.750506233
5180 0.617687282
5200 0.651086471
5220 0.795481807
5240 0.842382978
5260 0.775280629
5280 0.667758631
5300 0.699372712
5320 0.826337641
5340 0.872450342
5360 0.863368462
5380 0.745566951
5400 0.750239918
5420 0.864533092
5440 0.952319791
5460 0.909179695
5480 0.762472854
5500 0.788038488
5520 0.870225812
5540 0.812939096
5560 0.695919831
5580 0.573517766
5600 0.579148305
5620 0.670007884
5640 0.72458906
5660 0.631049482
5680 0.519823584
5700 0.587885045
5720 0.788585914
5740 0.904315075
5760 0.825425666
5780 0.714443067
5800 0.721470817
5820 0.776197408
5840 0.745518052
5860 0.673964727
5880 0.576788068
5900 0.631234124
5920 0.777200992
5940 0.775121363
5960 0.698366004
5980 0.595185027
6000 0.565953799
6020 0.588051847
6040 0.567466279
6060 0.472519323
6080 0.388391877
6100 0.494127723
6120 0.744727774
6140 0.873480908
6160 0.891185123
6180 0.792859938
6200 0.735182056
6220 0.755926993
6240 0.751680353
6260 0.63659754
6280 0.523312343
6300 0.573817306
6320 0.740302063
6340 0.790917362
6360 0.679747262
6380 0.558865722
6400 0.585867356
6420 0.721219061
6440 0.767760176
6460 0.757499663
6480 0.67449055
6500 0.768438914
6520 0.966333204
6540 1.054703398
6560 0.971613731
6580 0.805925467
6600 0.931187561
6620 1.238756985
6640 1.331404589
6660 1.208341805
6680 1.02615358
6700 1.032412464
6720 1.085402546
6740 0.948875553
6760 0.779049052
6780 0.640146372
6800 0.69096964
6820 0.90452704
6840 1.089987818
6860 1.087532195
6880 0.918006183
6900 0.945666654
6920 1.055174351
6940 0.988770853
6960 0.924001976
6980 0.807105676
7000 0.869779573
7020 1.010059165
7040 1.046396966
7060 0.893265487
7080 0.733504236
7100 0.794318701
7120 0.951753225
7140 0.985176939
7160 0.853034237
7180 0.702447565
7200 0.790734638
7220 1.039151746
7240 1.130057991
7260 1.040510524
7280 0.874533398
7300 0.971688776
7320 1.234175408
7340 1.314547585
7360 1.110973008
7380 0.912133449
7400 0.893262359
7420 0.973937575
7440 0.955648108
7460 0.831937468
7480 0.687128614
7500 0.773420209
7520 0.977321882
7540 1.050456389
7560 0.99048748
7580 0.828599531
7600 0.83940858
7620 0.966989276
7640 1.006673434
7660 0.950465927
7680 0.846571888
7700 0.980870806
7720 1.221343406
7740 1.249420385
7760 1.118615831
7780 0.939468715
7800 0.961430398
7820 1.096678516
7840 1.140076818
7860 0.983475213
7880 0.806760384
7900 0.902367155
7920 1.162279327
7940 1.243257602
7960 1.156791617
7980 0.974622806
8000 1.005885471
8020 1.10542203
8040 1.099790992
8060 1.026630732
8080 0.892221873
8100 0.896781829
8120 1.034430264
8140 1.100154654
8160 0.942573291
8180 0.775719425
8200 0.855947731
8220 1.106804226
8240 1.227735775
8260 1.086241956
8280 0.906933204
8300 0.96074178
8320 1.109398047
8340 1.169370262
8360 1.067374063
8380 0.894290376
8400 0.862363035
8420 0.92909898
8440 0.907591289
8460 0.772250273
8480 0.636715099
8500 0.674721494
8520 0.805921454
8540 0.87997554
8560 0.834919947
8580 0.723545966
8600 0.753975179
8620 0.872568366
8640 0.956888101
8660 0.917790696
8680 0.792222558
8700 0.788273069
8720 0.895211748
8740 0.937658561
8760 0.871491699
8780 0.79237261
8800 0.867347674
8820 0.968602042
8840 0.943758046
8860 0.819115663
8880 0.673519597
8900 0.835605996
8920 1.213778254
8940 1.469975683
8960 1.47064861
8980 1.287064707
9000 1.23809357
9020 1.231400612
9040 1.087747874
9060 0.938788421
9080 0.773208766
9100 0.773500108
9120 0.892932737
9140 0.961008588
9160 0.820201609
9180 0.675571136
9200 0.81763021
9220 1.094661259
9240 1.139843592
9260 1.061722567
9280 0.913325178
9300 1.000457221
9320 1.270517743
9340 1.437187908
9360 1.349574777
9380 1.148087832
9400 1.102671757
9420 1.13329276
9440 0.971498281
9460 0.795724429
9480 0.6545523
9500 0.692319196
9520 0.84210441
9540 0.936862992
9560 0.894673697
9580 0.769038561
9600 0.876793026
9620 1.121107066
9640 1.261830264
9660 1.161891833
9680 0.963103515
9700 0.995033896
9720 1.173481631
9740 1.186915107
9760 1.064096756
9780 0.904999304
9800 0.9284412
9820 1.00872015
9840 0.931175635
9860 0.780793993
9880 0.642216324
9900 0.711049176
9920 0.899419394
9940 0.998822427
9960 0.90328408
9980 0.742584862
10000 0.806350241
10020 1.029693936
10040 1.137840867
10060 0.991439328
10080 0.812910501
10100 0.961484587
10120 1.364387014
10140 1.459982118
10160 1.322351255
10180 1.123234471
10200 1.052231723
10220 1.094506671
10240 1.040021624
10260 0.952519285
10280 0.866148592
10300 0.880064077
10320 0.991615815
10340 1.047157098
10360 0.964264354
10380 0.811320537
10400 0.764677984
10420 0.789489797
10440 0.785748431
10460 0.699753777
10480 0.595039897
10500 0.686428113
10520 0.856390318
10540 0.849063404
10560 0.724823389
10580 0.594650174
10600 0.698189919
10620 0.978584308
10640 1.146153535
10660 1.023607882
10680 0.840501421
10700 0.892886599
10720 1.092970459
10740 1.085487537
10760 1.003354557
10780 0.859312122
10800 0.889229486
10820 1.067504357
10840 1.137730047
10860 1.016335101
10880 0.837751004
10900 0.797649255
10920 0.849247037
10940 0.779441631
10960 0.640401771
10980 0.526664946
11000 0.67734276
11020 1.015076375
11040 1.202030428
11060 1.194691154
11080 1.054937834
11100 1.059884895
11120 1.138720406
11140 1.124730185
11160 1.095560929
11180 0.944566658
11200 0.956704266
11220 1.060041798
11240 1.102596488
11260 0.982528633
11280 0.821500216
11300 0.826374323
11320 0.943257891
11340 0.917338266
11360 0.758408192
11380 0.624977145
11400 0.725614647
11420 0.996285325
11440 1.124834129
11460 1.052159062
11480 0.895863998
11500 0.963061557
11520 1.093620132
11540 1.038823336
11560 0.91531584
11580 0.795589487
11600 0.805857359
11620 0.920174534
11640 0.932262035
11660 0.794922973
11680 0.65389598
11700 0.786574698
11720 1.090166127
11740 1.186531638
11760 1.16715329
11780 1.024779033
11800 0.975403519
11820 1.002014395
11840 0.961749636
11860 0.890880203
11880 0.770427465
11900 0.732846254
11920 0.709523976
11940 0.631005367
11960 0.519859432
11980 0.42755796
12000 0.59490697
12020 0.940862384
12040 1.155572156
12060 1.189798041
12080 1.089150269
12100 1.169691854
12120 1.323585071
12140 1.297637957
12160 1.18327832
12180 1.016872187
12200 1.0198789
12220 1.184616684
12240 1.298556167
12260 1.206772695
12280 1.00101696
12300 1.102046353
12320 1.363128022
12340 1.327110599
12360 1.148681963
12380 0.949882415
12400 0.98967867
12420 1.191181329
12440 1.264600795
12460 1.070430705
12480 0.879249993
12500 0.943819493
12520 1.175514419
12540 1.209300614
12560 1.022107248
12580 0.838984411
12600 0.952509036
12620 1.280939624
12640 1.395060684
12660 1.2364595
12680 1.038811597
12700 1.047252209
12720 1.129476205
12740 1.078072511
12760 0.96371778
12780 0.794764818
12800 0.753527441
12820 0.80984361
12840 0.834060453
12860 0.752985436
12880 0.638776724
12900 0.607213876
12920 0.605174746
12940 0.561849425
12960 0.46800339
12980 0.385078604
13000 0.518977959
13020 0.797537427
13040 0.994357116
13060 1.03713719
13080 0.908237252
13100 0.935098869
13120 1.067720167
13140 1.077800784
13160 1.031879955
13180 0.911534199
13200 1.007057866
13220 1.264634452
13240 1.319056441
13260 1.147236377
13280 0.979728173
13300 0.938071132
13320 0.969579989
13340 0.893992374
13360 0.758050211
13380 0.624520021
13400 0.752729682
13420 1.048597011
13440 1.184310565
13460 1.156883769
13480 1.005563427
13500 0.93015865
13520 0.946617076
13540 0.925815274
13560 0.820589481
13580 0.678554231
13600 0.672297979
13620 0.750507871
13640 0.739888763
13660 0.665554426
13680 0.549021682
13700 0.537578007
13720 0.571728254
13740 0.602222612
13760 0.572625789
13780 0.497874745
13800 0.564968033
13820 0.677840042
13840 0.711703163
13860 0.661131604
13880 0.579245771
13900 0.68085173
13920 0.952949027
13940 1.139155072
13960 1.172269285
13980 1.045143946
14000 0.976338905
14020 0.968990057
14040 0.878578431
14060 0.728536795
14080 0.597196371
14100 0.70783112
14120 0.96916423
14140 1.086851285
14160 0.995464845
14180 0.836748057
14200 0.89087871
14220 1.076220117
14240 1.149605115
14260 1.033894794
14280 0.870249047
14300 0.864680903
14320 0.976716428
14340 0.953347576
14360 0.813711993
14380 0.672178947
14400 0.742677192
14420 0.944508505
14440 1.03427988
14460 0.914399871
14480 0.753835194
14500 0.901289748
14520 1.249865116
14540 1.388141503
14560 1.23755793
14580 1.024904769
14600 0.991733067
14620 1.051858132
14640 0.943672327
14660 0.828970512
14680 0.68827137
14700 0.768297136
14720 0.995033899
14740 1.145573551
14760 1.147573462
14780 0.978042283
14800 1.106497578
14820 1.286682038
14840 1.246708799
14860 1.107189807
14880 0.92424842
14900 0.830063605
14920 0.799806693
14940 0.765901556
14960 0.660999798
14980 0.542083298
15000 0.610374799
15020 0.775165744
15040 0.80605626
15060 0.721262322
15080 0.595983123
15100 0.730896431
15120 1.013333311
15140 1.162707591
15160 1.100533503
15180 0.965781469
15200 1.036836572
15220 1.177349394
15240 1.092779403
15260 0.946527164
15280 0.823384033
15300 0.865669147
15320 1.000958928
15340 1.049785132
15360 1.017956574
15380 0.873492248
15400 0.874857662
15420 0.977121675
15440 0.97320284
15460 0.913887836
15480 0.801090536
15500 0.914315752
15520 1.206490362
15540 1.387988641
15560 1.319804546
15580 1.138674387
15600 1.156783049
15620 1.217816338
15640 1.110187864
15660 0.93120229
15680 0.766812427
15700 0.771767418
15720 0.904454214
15740 0.960461184
15760 0.88885487
15780 0.743126289
15800 0.795270213
15820 0.999977315
15840 1.137210888
15860 1.073981662
15880 0.908291866
15900 0.915153985
15920 1.02717061
15940 1.040656125
15960 0.960151594
15980 0.825086503
16000 0.925298194
16020 1.108824033
16040 1.174074001
16060 1.13156819
16080 0.961351302
16100 0.854168125
16120 0.815444661
16140 0.788779754
16160 0.717185331
16180 0.600691648
16200 0.751326763
16220 1.015699781
16240 1.12196497
16260 1.076864853
16280 0.94179069
16300 0.911273626
16320 1.000817409
16340 1.041147579
16360 0.903741597
16380 0.743091737
16400 0.86461519
16420 1.115354199
16440 1.145888375
16460 1.073934303
16480 0.918221109
16500 1.037284479
16520 1.329947007
16540 1.473135426
16560 1.274711467
16580 1.047956444
16600 1.020854214
16620 1.150759162
16640 1.150468458
16660 1.005761142
16680 0.830065711
16700 0.897330765
16720 1.126175278
16740 1.131136861
16760 0.993905528
16780 0.829981723
16800 0.944783872
16820 1.194614337
16840 1.245489844
16860 1.115366763
16880 0.932479237
16900 0.902651543
16920 0.964645064
16940 0.917097421
16960 0.769747203
16980 0.631517342
17000 0.76968545
17020 1.061142615
17040 1.156935955
17060 1.171491325
17080 1.058688357
17100 1.03406774
17120 1.108903975
17140 1.126012505
17160 0.991097408
17180 0.838611387
17200 0.833227498
17220 0.891843605
17240 0.826191835
17260 0.726373136
17280 0.612747211
17300 0.620301202
17320 0.719599678
17340 0.772071276
17360 0.663445678
17380 0.54730594
17400 0.670392464
17420 0.933965233
17440 1.032043124
17460 0.924221718
17480 0.769862402
17500 0.742567108
17520 0.81481661
17540 0.855129564
17560 0.833179926
17580 0.738876031
17600 0.928722365
17620 1.263635764
17640 1.427782922
17660 1.353049127
17680 1.126199495
17700 1.041684749
17720 1.006016283
17740 0.889160088
17760 0.742859544
17780 0.610304743
17800 0.669421266
17820 0.874979817
17840 1.003416234
17860 0.949662809
17880 0.791289605
17900 0.832679663
17920 0.982608383
17940 1.046967412
17960 0.946035332
17980 0.792952312
18000 0.8969085
18020 1.14981039
18040 1.201452589
18060 1.054375358
18080 0.904131878
18100 0.909307761
18120 1.008801759
18140 1.033976276
18160 0.971771023
18180 0.847930404
18200 0.882445784
18220 1.004964369
18240 0.990693975
18260 0.873122217
18280 0.731604168
18300 0.896691677
18320 1.28605354
18340 1.479458958
18360 1.425489147
18380 1.238518774
18400 1.25277774
18420 1.276730234
18440 1.091604251
18460 0.923030907
18480 0.786684319
18500 0.861058592
18520 1.063497129
18540 1.214514449
18560 1.155964364
18580 0.973930841
18600 0.943382636
18620 0.953780364
18640 0.847377116
18660 0.753770948
18680 0.63242513
18700 0.650294762
18720 0.784883841
18740 0.864599058
18760 0.839421179
18780 0.753236542
18800 0.898310098
18820 1.163590317
18840 1.247922781
18860 1.155298168
18880 0.983933714
18900 0.973840083
18920 1.049121033
18940 1.040030547
18960 0.90472987
18980 0.743634524
19000 0.852142917
19020 1.086989834
19040 1.110264236
19060 1.062177737
19080 0.915030102
19100 0.861213728
19120 0.892617655
19140 0.901883942
19160 0.814303161
19180 0.694514888
19200 0.727118036
19220 0.846938941
19240 0.846831549
19260 0.778706147
19280 0.648468434
19300 0.658519521
19320 0.754544022
19340 0.790451754
19360 0.678402059
19380 0.558298461
19400 0.660911691
19420 0.896830704
19440 1.011028385
19460 0.904778101
19480 0.747673187
19500 0.772048414
19520 0.934425707
19540 1.017172398
19560 0.988720779
19580 0.850006432
19600 0.810554873
19620 0.871447096
19640 0.85987628
19660 0.779110965
19680 0.65014549
19700 0.686494238
19720 0.847772629
19740 0.923389372
19760 0.82201068
19780 0.712243732
19800 0.781290202
19820 0.987455527
19840 1.101543876
19860 1.055626079
19880 0.914174067
19900 0.896230294
19920 0.894139403
19940 0.85084514
19960 0.790929361
19980 0.666924758
};
\addlegendentry{C51}
\end{axis}

\end{tikzpicture}


==> figures/riskaverse_utility.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-49, xmax=1029,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility},
ymin=-3023033929.755, ymax=143953996.655,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-2879079933.1)
--(axis cs:0,-2040920066.9)
--(axis cs:20,-1435128171.6)
--(axis cs:40,-810603690.8)
--(axis cs:60,-947372014.3)
--(axis cs:80,-690840201.4)
--(axis cs:100,-362967967.8)
--(axis cs:120,-479933460.2)
--(axis cs:140,-318238430.6)
--(axis cs:160,-284049818.9)
--(axis cs:180,-433837784.2)
--(axis cs:200,-205142846.3)
--(axis cs:220,-68377223.29)
--(axis cs:240,-68377223.29)
--(axis cs:260,-170943058.38)
--(axis cs:280,-102565834.98)
--(axis cs:300,-205131670.08)
--(axis cs:320,-34188611.66)
--(axis cs:340,-34188611.7)
--(axis cs:360,0)
--(axis cs:380,0)
--(axis cs:400,0)
--(axis cs:420,0)
--(axis cs:440,0)
--(axis cs:460,0)
--(axis cs:480,0)
--(axis cs:500,0)
--(axis cs:520,0)
--(axis cs:540,0)
--(axis cs:560,0)
--(axis cs:580,0)
--(axis cs:600,0)
--(axis cs:620,0)
--(axis cs:640,0)
--(axis cs:660,0)
--(axis cs:680,0)
--(axis cs:700,0)
--(axis cs:720,0)
--(axis cs:740,0)
--(axis cs:760,0)
--(axis cs:780,0)
--(axis cs:800,0)
--(axis cs:820,0)
--(axis cs:840,0)
--(axis cs:860,0)
--(axis cs:880,0)
--(axis cs:900,0)
--(axis cs:920,0)
--(axis cs:940,0)
--(axis cs:960,0)
--(axis cs:980,0)
--(axis cs:980,0)
--(axis cs:980,0)
--(axis cs:960,0)
--(axis cs:940,0)
--(axis cs:920,0)
--(axis cs:900,0)
--(axis cs:880,0)
--(axis cs:860,0)
--(axis cs:840,0)
--(axis cs:820,0)
--(axis cs:800,0)
--(axis cs:780,0)
--(axis cs:760,0)
--(axis cs:740,0)
--(axis cs:720,0)
--(axis cs:700,0)
--(axis cs:680,0)
--(axis cs:660,0)
--(axis cs:640,0)
--(axis cs:620,0)
--(axis cs:600,0)
--(axis cs:580,0)
--(axis cs:560,0)
--(axis cs:540,0)
--(axis cs:520,0)
--(axis cs:500,0)
--(axis cs:480,0)
--(axis cs:460,0)
--(axis cs:440,0)
--(axis cs:420,0)
--(axis cs:400,0)
--(axis cs:380,0)
--(axis cs:360,0)
--(axis cs:340,-65811388.3)
--(axis cs:320,-65811388.28)
--(axis cs:300,-394868329.72)
--(axis cs:280,-197434164.82)
--(axis cs:260,-329056941.42)
--(axis cs:240,-131622776.55)
--(axis cs:220,-131622776.55)
--(axis cs:200,-394889843.5)
--(axis cs:180,-771013867.4)
--(axis cs:160,-515950180.7)
--(axis cs:140,-581761569)
--(axis cs:120,-824918191.4)
--(axis cs:100,-637032031.8)
--(axis cs:80,-1114011449.8)
--(axis cs:60,-1557545017.7)
--(axis cs:40,-1294379163.2)
--(axis cs:20,-2164871828.4)
--(axis cs:0,-2879079933.1)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-1282812680)
--(axis cs:0,-757187320)
--(axis cs:20,-562423693)
--(axis cs:40,-575139619.9)
--(axis cs:60,-413354426.3)
--(axis cs:80,-457633746.8)
--(axis cs:100,-602560439.3)
--(axis cs:120,-425849617.2)
--(axis cs:140,-485634393.2)
--(axis cs:160,-598653819.2)
--(axis cs:180,-419755321.5)
--(axis cs:200,-446147714.8)
--(axis cs:220,-666195094.9)
--(axis cs:240,-569801027.4)
--(axis cs:260,-499525685.3)
--(axis cs:280,-423909778.5)
--(axis cs:300,-460515622.5)
--(axis cs:320,-590409179.9)
--(axis cs:340,-496697456.4)
--(axis cs:360,-825974992.4)
--(axis cs:380,-601965958.6)
--(axis cs:400,-210664748.5)
--(axis cs:420,-509219247)
--(axis cs:440,-475607873.2)
--(axis cs:460,-942275917.5)
--(axis cs:480,-894837453.7)
--(axis cs:500,-706620361.1)
--(axis cs:520,-495266020.8)
--(axis cs:540,-781327426.2)
--(axis cs:560,-648835292.2)
--(axis cs:580,-629865102.1)
--(axis cs:600,-611571658.4)
--(axis cs:620,-414004275.5)
--(axis cs:640,-431039258.8)
--(axis cs:660,-1022375399.3)
--(axis cs:680,-408744759.1)
--(axis cs:700,-510392544.2)
--(axis cs:720,-535022115.1)
--(axis cs:740,-513620726.5)
--(axis cs:760,-648308357)
--(axis cs:780,-385967820.3)
--(axis cs:800,-369138211.7)
--(axis cs:820,-393620386.6)
--(axis cs:840,-351944148.7)
--(axis cs:860,-579453062)
--(axis cs:880,-410011150.5)
--(axis cs:900,-617166461.3)
--(axis cs:920,-459457585.9)
--(axis cs:940,-519739916.9)
--(axis cs:960,-493619034.3)
--(axis cs:980,-406979010.4)
--(axis cs:980,-717020989.6)
--(axis cs:980,-717020989.6)
--(axis cs:960,-844380965.7)
--(axis cs:940,-900260083.1)
--(axis cs:920,-744542414.1)
--(axis cs:900,-1092833538.7)
--(axis cs:880,-713988849.5)
--(axis cs:860,-940546938)
--(axis cs:840,-578055851.3)
--(axis cs:820,-744379613.4)
--(axis cs:800,-668861788.3)
--(axis cs:780,-648032179.7)
--(axis cs:760,-1071691643)
--(axis cs:740,-820379273.5)
--(axis cs:720,-898977884.9)
--(axis cs:700,-913607455.8)
--(axis cs:680,-715255240.9)
--(axis cs:660,-1597624600.7)
--(axis cs:640,-722960741.2)
--(axis cs:620,-719995724.5)
--(axis cs:600,-1032428341.6)
--(axis cs:580,-1080134897.9)
--(axis cs:560,-999164707.8)
--(axis cs:540,-1238672573.8)
--(axis cs:520,-824733979.2)
--(axis cs:500,-1117379638.9)
--(axis cs:480,-1445162546.3)
--(axis cs:460,-1477724082.5)
--(axis cs:440,-868392126.8)
--(axis cs:420,-914780753)
--(axis cs:400,-403335251.5)
--(axis cs:380,-922034041.4)
--(axis cs:360,-1414025007.6)
--(axis cs:340,-813302543.6)
--(axis cs:320,-1013590820.1)
--(axis cs:300,-853484377.5)
--(axis cs:280,-782090221.5)
--(axis cs:260,-824474314.7)
--(axis cs:240,-934198972.6)
--(axis cs:220,-1153804905.1)
--(axis cs:200,-757852285.2)
--(axis cs:180,-734244678.5)
--(axis cs:160,-1021346180.8)
--(axis cs:140,-858365606.8)
--(axis cs:120,-718150382.8)
--(axis cs:100,-1021439560.7)
--(axis cs:80,-772366253.2)
--(axis cs:60,-724645573.7)
--(axis cs:40,-968860380.1)
--(axis cs:20,-871576307)
--(axis cs:0,-1282812680)
--cycle;

\addplot [semithick, color0]
table {%
0 -2460000000
20 -1800000000
40 -1052491427
60 -1252458516
80 -902425825.6
100 -499999999.8
120 -652425825.8
140 -449999999.8
160 -399999999.8
180 -602425825.8
200 -300016344.9
220 -99999999.92
240 -99999999.92
260 -249999999.9
280 -149999999.9
300 -299999999.9
320 -49999999.97
340 -50000000
360 0
380 0
400 0
420 0
440 0
460 0
480 0
500 0
520 0
540 0
560 0
580 0
600 0
620 0
640 0
660 0
680 0
700 0
720 0
740 0
760 0
780 0
800 0
820 0
840 0
860 0
880 0
900 0
920 0
940 0
960 0
980 0
};
\addlegendentry{DMCTS}
\addplot [semithick, red]
table {%
0 -1020000000
20 -717000000
40 -772000000
60 -569000000
80 -615000000
100 -812000000
120 -572000000
140 -672000000
160 -810000000
180 -577000000
200 -602000000
220 -910000000
240 -752000000
260 -662000000
280 -603000000
300 -657000000
320 -802000000
340 -655000000
360 -1120000000
380 -762000000
400 -307000000
420 -712000000
440 -672000000
460 -1210000000
480 -1170000000
500 -912000000
520 -660000000
540 -1010000000
560 -824000000
580 -855000000
600 -822000000
620 -567000000
640 -577000000
660 -1310000000
680 -562000000
700 -712000000
720 -717000000
740 -667000000
760 -860000000
780 -517000000
800 -519000000
820 -569000000
840 -465000000
860 -760000000
880 -562000000
900 -855000000
920 -602000000
940 -710000000
960 -669000000
980 -562000000
};
\addlegendentry{Q-learning}
\end{axis}

\end{tikzpicture}

